Classical Cepheid Pulsation properties in the Rubin-LSST filters

Homogeneous multi-wavelength observations of classical Cepheids from the forthcoming Rubin-LSST have the potential to significantly contribute to our understanding of the evolutionary and pulsation properties of these pulsating stars. Updated pulsation models for Classical Cepheid stars have been computed under various assumptions about chemical compositions, including relatively low metallicity ($Z$ = $0.004$ with $Y$ =$0.25$ and $Z$=$0.008$ with $Y$ =$0.25$), solar metallicity ($Z$=$0.02$ with $Y$=$0.28$), and supersolar metallicity environments ($Z$ = $0.03$ with $Y$ = $0.28$). From the predicted periods, intensity-weighted mean magnitudes, and colors, we have derived the first theoretical pulsation relations in the Rubin-LSST filters (ugrizy), including period-luminosity-color, period-Wesenheit, and period-age-color relations. We find that the coefficients of these relations are almost insensitive to the efficiency of superadiabatic convection but are significantly affected by the assumption of the mass-luminosity relation and the adopted chemical composition. Metal-dependent versions of these relations are also derived, representing valuable tools for individual distance determinations and correction for metallicity effects on the cosmic distance scale.

==> Table_1_papercep_lsst.txt <==
Z Y M logL T_eff alfa ML u_lsst.m u_lsst.amp g_lsst.m g_lsst.amp r_lsst.m r_lsst.amp i_lsst.m i_lsst.amp z_lsst.m z_lsst.amp y_lsst.m y_lsst.amp
0.004 0.25 3.0 2.49 5900 1.5 A -0.295 0.761 -1.403 0.715 -1.666 0.493 -1.728 0.369 -1.725 0.314 -1.728 0.306
0.004 0.25 3.0 2.49 6000 1.5 A -0.322 1.041 -1.426 1.011 -1.666 0.71 -1.715 0.539 -1.706 0.461 -1.709 0.457
0.004 0.25 3.0 2.49 6000 1.7 A -0.335 0.577 -1.429 0.559 -1.668 0.386 -1.716 0.288 -1.705 0.24 -1.706 0.23
0.004 0.25 3.0 2.49 6100 1.7 A -0.356 0.875 -1.45 0.869 -1.668 0.61 -1.704 0.461 -1.688 0.391 -1.688 0.384
0.004 0.25 3.0 2.49 6100 1.9 A -0.364 0.406 -1.452 0.401 -1.67 0.277 -1.706 0.205 -1.687 0.171 -1.686 0.164
0.004 0.25 3.0 2.49 6200 1.9 A -0.384 0.755 -1.473 0.764 -1.668 0.534 -1.691 0.4 -1.668 0.339 -1.667 0.335
0.004 0.25 3.0 2.69 5700 1.5 B -0.696 0.61 -1.856 0.535 -2.168 0.37 -2.255 0.285 -2.267 0.241 -2.276 0.228
0.004 0.25 3.0 2.69 5800 1.5 B -0.731 0.855 -1.881 0.781 -2.169 0.557 -2.244 0.434 -2.25 0.376 -2.258 0.361
0.004 0.25 3.0 2.69 5900 1.5 B -0.768 1.052 -1.909 0.985 -2.17 0.696 -2.231 0.535 -2.23 0.466 -2.236 0.453
0.004 0.25 3.0 2.69 6000 1.5 B -0.799 1.148 -1.934 1.095 -2.17 0.806 -2.218 0.644 -2.212 0.57 -2.217 0.553
0.004 0.25 3.0 2.69 5800 1.7 B -0.745 0.436 -1.885 0.389 -2.171 0.264 -2.244 0.199 -2.248 0.167 -2.255 0.158
0.004 0.25 3.0 2.69 5900 1.7 B -0.777 0.741 -1.911 0.69 -2.172 0.481 -2.232 0.37 -2.23 0.32 -2.235 0.309
0.004 0.25 3.0 2.69 6000 1.7 B -0.806 0.881 -1.934 0.841 -2.172 0.595 -2.22 0.456 -2.213 0.397 -2.216 0.384
0.004 0.25 3.0 2.69 6100 1.7 B -0.836 1.099 -1.96 1.079 -2.171 0.793 -2.204 0.63 -2.191 0.56 -2.194 0.551
0.004 0.25 3.0 2.69 5900 1.9 B -0.79 0.349 -1.914 0.326 -2.173 0.223 -2.232 0.168 -2.228 0.141 -2.232 0.135
0.004 0.25 3.0 2.69 6000 1.9 B -0.814 0.595 -1.936 0.569 -2.174 0.399 -2.221 0.303 -2.212 0.258 -2.215 0.25
0.004 0.25 3.0 2.69 6100 1.9 B -0.842 0.777 -1.96 0.765 -2.173 0.568 -2.207 0.457 -2.192 0.407 -2.194 0.398
0.004 0.25 3.0 2.69 6200 1.9 B -0.873 1.078 -1.988 1.086 -2.171 0.798 -2.188 0.631 -2.168 0.565 -2.169 0.562
0.004 0.25 3.0 2.89 5500 1.5 C -1.067 0.429 -2.301 0.337 -2.667 0.23 -2.78 0.178 -2.807 0.158 -2.823 0.148
0.004 0.25 3.0 2.89 5600 1.5 C -1.12 0.668 -2.33 0.547 -2.67 0.382 -2.77 0.299 -2.791 0.269 -2.804 0.257
0.004 0.25 3.0 2.89 5700 1.5 C -1.168 0.838 -2.359 0.712 -2.672 0.499 -2.759 0.393 -2.773 0.358 -2.784 0.342
0.004 0.25 3.0 2.89 5800 1.5 C -1.211 0.979 -2.388 0.856 -2.674 0.64 -2.748 0.53 -2.755 0.478 -2.764 0.457
0.004 0.25 3.0 2.89 5900 1.5 C -1.25 1.175 -2.416 1.069 -2.676 0.805 -2.735 0.663 -2.736 0.597 -2.743 0.575
0.004 0.25 3.0 2.89 6000 1.5 C -1.287 1.361 -2.446 1.282 -2.676 0.951 -2.72 0.768 -2.715 0.692 -2.721 0.674
0.004 0.25 3.0 2.89 6100 1.5 C -1.328 1.558 -2.478 1.497 -2.673 1.095 -2.699 0.869 -2.688 0.785 -2.692 0.742
0.004 0.25 3.0 2.89 5600 1.7 C -1.129 0.345 -2.335 0.274 -2.671 0.186 -2.77 0.141 -2.789 0.12 -2.802 0.113
0.004 0.25 3.0 2.89 5700 1.7 C -1.175 0.583 -2.362 0.493 -2.673 0.342 -2.759 0.264 -2.772 0.233 -2.783 0.224
0.004 0.25 3.0 2.89 5800 1.7 C -1.216 0.75 -2.389 0.659 -2.675 0.464 -2.748 0.38 -2.755 0.343 -2.763 0.329
0.004 0.25 3.0 2.89 5900 1.7 C -1.253 0.898 -2.417 0.82 -2.677 0.616 -2.736 0.509 -2.736 0.459 -2.743 0.442
0.004 0.25 3.0 2.89 6000 1.7 C -1.29 1.103 -2.445 1.039 -2.677 0.777 -2.722 0.631 -2.716 0.569 -2.721 0.554
0.004 0.25 3.0 2.89 6100 1.7 C -1.329 1.32 -2.477 1.281 -2.675 0.937 -2.702 0.745 -2.691 0.674 -2.695 0.664
0.004 0.25 3.0 2.89 6200 1.7 C -1.359 1.446 -2.5 1.401 -2.672 1.012 -2.686 0.795 -2.669 0.722 -2.672 0.716
0.004 0.25 3.0 2.89 5700 1.9 C -1.183 0.264 -2.365 0.215 -2.675 0.144 -2.759 0.108 -2.771 0.093 -2.781 0.089
0.004 0.25 3.0 2.89 5800 1.9 C -1.222 0.5 -2.391 0.438 -2.676 0.303 -2.748 0.239 -2.754 0.216 -2.762 0.208
0.004 0.25 3.0 2.89 5900 1.9 C -1.258 0.648 -2.417 0.593 -2.677 0.443 -2.736 0.365 -2.736 0.329 -2.742 0.318
0.004 0.25 3.0 2.89 6000 1.9 C -1.293 0.855 -2.444 0.806 -2.678 0.605 -2.723 0.493 -2.717 0.445 -2.722 0.433
0.004 0.25 3.0 2.89 6100 1.9 C -1.331 1.075 -2.475 1.047 -2.677 0.772 -2.705 0.617 -2.693 0.558 -2.696 0.549
0.004 0.25 3.0 2.89 6200 1.9 C -1.36 1.191 -2.499 1.172 -2.675 0.853 -2.69 0.672 -2.672 0.609 -2.675 0.605
0.004 0.25 3.0 2.89 6300 1.9 C -1.391 1.204 -2.523 1.189 -2.673 0.856 -2.673 0.669 -2.649 0.607 -2.651 0.605
0.004 0.25 4.0 2.91 5600 1.5 A -1.182 0.62 -2.375 0.52 -2.713 0.356 -2.813 0.274 -2.833 0.232 -2.846 0.217
0.004 0.25 4.0 2.91 5700 1.5 A -1.223 0.854 -2.402 0.758 -2.715 0.534 -2.802 0.416 -2.816 0.362 -2.827 0.346
0.004 0.25 4.0 2.91 5800 1.5 A -1.263 1.022 -2.43 0.919 -2.717 0.652 -2.791 0.512 -2.799 0.447 -2.808 0.429
0.004 0.25 4.0 2.91 5900 1.5 A -1.301 1.172 -2.458 1.082 -2.718 0.79 -2.778 0.629 -2.779 0.555 -2.786 0.535
0.004 0.25 4.0 2.91 5700 1.7 A -1.237 0.424 -2.406 0.358 -2.717 0.242 -2.803 0.183 -2.815 0.153 -2.825 0.143
0.004 0.25 4.0 2.91 5800 1.7 A -1.272 0.701 -2.432 0.63 -2.718 0.441 -2.792 0.34 -2.798 0.292 -2.806 0.278
0.004 0.25 4.0 2.91 5900 1.7 A -1.307 0.879 -2.458 0.807 -2.72 0.564 -2.78 0.435 -2.78 0.39 -2.786 0.378
0.004 0.25 4.0 2.91 6000 1.7 A -1.344 1.181 -2.489 1.13 -2.719 0.825 -2.763 0.654 -2.757 0.581 -2.762 0.567
0.004 0.25 4.0 2.91 5800 1.9 A -1.286 0.291 -2.435 0.251 -2.72 0.168 -2.792 0.126 -2.797 0.105 -2.803 0.1
0.004 0.25 4.0 2.91 5900 1.9 A -1.316 0.586 -2.46 0.536 -2.721 0.37 -2.781 0.283 -2.78 0.249 -2.785 0.241
0.004 0.25 4.0 2.91 6000 1.9 A -1.35 0.856 -2.488 0.814 -2.721 0.6 -2.766 0.48 -2.759 0.426 -2.763 0.414
0.004 0.25 4.0 2.91 6100 1.9 A -1.383 1.116 -2.516 1.097 -2.72 0.8 -2.749 0.631 -2.736 0.565 -2.739 0.558
0.004 0.25 4.0 3.11 5400 1.5 B -1.527 0.422 -2.814 0.321 -3.212 0.225 -3.338 0.182 -3.373 0.16 -3.394 0.148
0.004 0.25 4.0 3.11 5500 1.5 B -1.587 0.685 -2.845 0.539 -3.216 0.372 -3.33 0.292 -3.358 0.266 -3.376 0.254
0.004 0.25 4.0 3.11 5600 1.5 B -1.645 0.853 -2.877 0.688 -3.219 0.478 -3.319 0.391 -3.341 0.357 -3.355 0.343
0.004 0.25 4.0 3.11 5700 1.5 B -1.696 1.018 -2.908 0.857 -3.221 0.634 -3.307 0.525 -3.322 0.472 -3.335 0.448
0.004 0.25 4.0 3.11 5800 1.5 B -1.743 1.215 -2.939 1.069 -3.223 0.794 -3.295 0.652 -3.303 0.586 -3.313 0.56
0.004 0.25 4.0 3.11 5900 1.5 B -1.786 1.397 -2.97 1.279 -3.224 0.947 -3.28 0.769 -3.282 0.693 -3.291 0.67
0.004 0.25 4.0 3.11 6000 1.5 B -1.827 1.565 -3.0 1.476 -3.222 1.076 -3.263 0.857 -3.259 0.777 -3.267 0.76
0.004 0.25 4.0 3.11 5500 1.7 B -1.595 0.305 -2.85 0.24 -3.217 0.162 -3.33 0.125 -3.357 0.109 -3.373 0.103
0.004 0.25 4.0 3.11 5600 1.7 B -1.651 0.584 -2.88 0.471 -3.22 0.323 -3.319 0.25 -3.34 0.23 -3.354 0.221
0.004 0.25 4.0 3.11 5700 1.7 B -1.701 0.754 -2.909 0.632 -3.222 0.448 -3.308 0.371 -3.322 0.336 -3.334 0.32
0.004 0.25 4.0 3.11 5800 1.7 B -1.747 0.92 -2.939 0.811 -3.224 0.603 -3.296 0.497 -3.303 0.446 -3.313 0.428
0.004 0.25 4.0 3.11 5900 1.7 B -1.788 1.124 -2.969 1.03 -3.225 0.765 -3.282 0.622 -3.284 0.56 -3.291 0.541
0.004 0.25 4.0 3.11 6000 1.7 B -1.828 1.295 -2.999 1.227 -3.225 0.9 -3.266 0.719 -3.262 0.655 -3.268 0.64
0.004 0.25 4.0 3.11 6100 1.7 B -1.867 1.442 -3.028 1.382 -3.222 0.998 -3.248 0.785 -3.238 0.713 -3.243 0.704
0.004 0.25 4.0 3.11 5600 1.9 B -1.657 0.22 -2.883 0.174 -3.221 0.116 -3.32 0.089 -3.339 0.078 -3.353 0.073
0.004 0.25 4.0 3.11 5700 1.9 B -1.707 0.496 -2.911 0.409 -3.223 0.28 -3.308 0.228 -3.322 0.207 -3.333 0.198
0.004 0.25 4.0 3.11 5800 1.9 B -1.751 0.662 -2.94 0.581 -3.225 0.429 -3.296 0.353 -3.304 0.318 -3.312 0.305
0.004 0.25 4.0 3.11 5900 1.9 B -1.792 0.852 -2.968 0.78 -3.226 0.58 -3.284 0.473 -3.285 0.426 -3.291 0.412
0.004 0.25 4.0 3.11 6000 1.9 B -1.831 1.047 -2.997 0.986 -3.226 0.727 -3.269 0.583 -3.264 0.528 -3.269 0.515
0.004 0.25 4.0 3.11 6100 1.9 B -1.868 1.181 -3.026 1.143 -3.225 0.829 -3.252 0.653 -3.241 0.593 -3.245 0.585
0.004 0.25 4.0 3.11 6200 1.9 B -1.904 1.102 -3.052 1.087 -3.225 0.782 -3.237 0.611 -3.22 0.555 -3.223 0.551
0.004 0.25 4.0 3.31 5100 1.5 C -1.705 1.498 -3.176 1.018 -3.678 0.69 -3.851 0.545 -3.915 0.47 -3.955 0.43
0.004 0.25 4.0 3.31 5200 1.5 C -1.795 2.206 -3.222 1.602 -3.69 1.09 -3.85 0.848 -3.906 0.724 -3.941 0.661
0.004 0.25 4.0 3.31 5250 1.5 C -1.844 2.084 -3.246 1.517 -3.697 1.048 -3.849 0.828 -3.9 0.714 -3.932 0.655
0.004 0.25 4.0 3.31 5450 1.5 C -1.998 1.195 -3.324 0.922 -3.717 0.648 -3.84 0.518 -3.875 0.454 -3.897 0.422
0.004 0.25 4.0 3.31 5500 1.5 C -2.041 0.748 -3.346 0.596 -3.723 0.426 -3.837 0.346 -3.867 0.308 -3.886 0.289
0.004 0.25 4.0 3.31 5600 1.5 C -2.096 0.726 -3.372 0.598 -3.718 0.438 -3.818 0.361 -3.841 0.324 -3.857 0.307
0.004 0.25 4.0 3.31 5700 1.5 C -2.164 1.169 -3.413 0.954 -3.727 0.699 -3.812 0.591 -3.829 0.538 -3.843 0.513
0.004 0.25 4.0 3.31 5750 1.5 C -2.192 1.296 -3.429 1.086 -3.728 0.786 -3.805 0.636 -3.819 0.575 -3.832 0.55
0.004 0.25 4.0 3.31 5900 1.5 C -2.223 1.171 -3.443 1.019 -3.703 0.73 -3.761 0.581 -3.767 0.521 -3.777 0.5
0.004 0.25 4.0 3.31 6000 1.5 C -2.311 1.447 -3.51 1.316 -3.729 0.937 -3.767 0.735 -3.766 0.669 -3.773 0.652
0.004 0.25 4.0 3.31 5300 1.7 C -1.897 1.528 -3.272 1.122 -3.705 0.759 -3.848 0.589 -3.893 0.502 -3.922 0.458
0.004 0.25 4.0 3.31 5400 1.7 C -1.976 1.245 -3.312 0.944 -3.715 0.652 -3.842 0.514 -3.88 0.445 -3.903 0.411
0.004 0.25 4.0 3.31 5500 1.7 C -2.044 0.717 -3.348 0.566 -3.723 0.399 -3.837 0.319 -3.866 0.281 -3.885 0.262
0.004 0.25 4.0 3.31 5600 1.7 C -2.108 0.516 -3.382 0.43 -3.728 0.322 -3.827 0.27 -3.849 0.245 -3.865 0.234
0.004 0.25 4.0 3.31 5700 1.7 C -2.169 0.816 -3.415 0.659 -3.729 0.486 -3.814 0.409 -3.829 0.373 -3.842 0.356
0.004 0.25 4.0 3.31 5800 1.7 C -2.227 1.144 -3.45 0.99 -3.73 0.718 -3.798 0.578 -3.807 0.518 -3.818 0.495
0.004 0.25 4.0 3.31 5900 1.7 C -2.244 1.041 -3.457 0.909 -3.715 0.651 -3.771 0.517 -3.776 0.459 -3.785 0.441
0.004 0.25 4.0 3.31 6000 1.7 C -2.312 1.227 -3.508 1.117 -3.731 0.798 -3.77 0.628 -3.768 0.569 -3.775 0.554
0.004 0.25 4.0 3.31 6100 1.7 C -2.355 0.776 -3.533 0.729 -3.734 0.522 -3.759 0.41 -3.75 0.372 -3.754 0.364
0.004 0.25 4.0 3.31 5400 1.9 C -1.99 0.762 -3.319 0.577 -3.718 0.389 -3.843 0.302 -3.878 0.258 -3.901 0.237
0.004 0.25 4.0 3.31 5500 1.9 C -2.05 0.527 -3.351 0.415 -3.724 0.289 -3.836 0.231 -3.865 0.202 -3.883 0.188
0.004 0.25 4.0 3.31 5600 1.9 C -2.11 0.358 -3.383 0.297 -3.728 0.22 -3.827 0.183 -3.849 0.166 -3.864 0.158
0.004 0.25 4.0 3.31 5700 1.9 C -2.171 0.572 -3.416 0.46 -3.73 0.341 -3.815 0.287 -3.83 0.262 -3.842 0.252
0.004 0.25 4.0 3.31 5800 1.9 C -2.229 0.88 -3.45 0.751 -3.731 0.537 -3.799 0.429 -3.807 0.383 -3.817 0.365
0.004 0.25 4.0 3.31 5900 1.9 C -2.269 0.98 -3.476 0.866 -3.732 0.624 -3.787 0.497 -3.79 0.447 -3.798 0.43
0.004 0.25 4.0 3.31 6000 1.9 C -2.313 0.986 -3.506 0.897 -3.733 0.643 -3.773 0.505 -3.77 0.457 -3.776 0.443
0.004 0.25 5.0 3.24 5300 1.5 A -1.766 0.19 -3.091 0.14 -3.519 0.094 -3.659 0.075 -3.701 0.064 -3.726 0.059
0.004 0.25 5.0 3.24 5400 1.5 A -1.828 0.576 -3.123 0.446 -3.523 0.308 -3.651 0.243 -3.687 0.208 -3.708 0.19
0.004 0.25 5.0 3.24 5500 1.5 A -1.89 0.807 -3.156 0.637 -3.527 0.444 -3.642 0.35 -3.671 0.304 -3.689 0.289
0.004 0.25 5.0 3.24 5600 1.5 A -1.949 0.977 -3.189 0.795 -3.531 0.556 -3.631 0.46 -3.653 0.415 -3.668 0.393
0.004 0.25 5.0 3.24 5700 1.5 A -2.001 1.126 -3.221 0.957 -3.533 0.706 -3.619 0.584 -3.634 0.525 -3.647 0.5
0.004 0.25 5.0 3.24 5800 1.5 A -2.049 1.323 -3.253 1.18 -3.535 0.873 -3.605 0.711 -3.614 0.64 -3.625 0.615
0.004 0.25 5.0 3.24 5900 1.5 A -2.095 1.507 -3.285 1.397 -3.535 1.025 -3.589 0.821 -3.592 0.742 -3.601 0.721
0.004 0.25 5.0 3.24 6000 1.5 A -2.137 1.652 -3.316 1.561 -3.532 1.13 -3.571 0.891 -3.568 0.81 -3.576 0.795
0.004 0.25 5.0 3.24 5500 1.7 A -1.898 0.422 -3.16 0.333 -3.529 0.226 -3.642 0.175 -3.67 0.15 -3.687 0.138
0.004 0.25 5.0 3.24 5600 1.7 A -1.955 0.681 -3.191 0.552 -3.532 0.382 -3.631 0.298 -3.653 0.27 -3.667 0.257
0.004 0.25 5.0 3.24 5700 1.7 A -2.007 0.824 -3.221 0.694 -3.534 0.508 -3.62 0.42 -3.634 0.377 -3.647 0.36
0.004 0.25 5.0 3.24 5800 1.7 A -2.053 1.007 -3.252 0.899 -3.536 0.666 -3.607 0.545 -3.615 0.49 -3.625 0.471
0.004 0.25 5.0 3.24 5900 1.7 A -2.097 1.212 -3.283 1.121 -3.537 0.826 -3.592 0.666 -3.595 0.603 -3.603 0.585
0.004 0.25 5.0 3.24 6000 1.7 A -2.137 1.326 -3.313 1.254 -3.535 0.915 -3.575 0.727 -3.572 0.658 -3.579 0.671
0.004 0.25 5.0 3.24 5600 1.9 A -1.961 0.314 -3.194 0.249 -3.534 0.167 -3.632 0.127 -3.653 0.113 -3.666 0.107
0.004 0.25 5.0 3.24 5700 1.9 A -2.012 0.555 -3.223 0.461 -3.535 0.321 -3.621 0.264 -3.635 0.239 -3.646 0.229
0.004 0.25 5.0 3.24 5800 1.9 A -2.057 0.725 -3.252 0.643 -3.537 0.473 -3.608 0.387 -3.616 0.348 -3.625 0.335
0.004 0.25 5.0 3.24 5900 1.9 A -2.099 0.935 -3.282 0.862 -3.538 0.639 -3.595 0.518 -3.596 0.467 -3.604 0.452
0.004 0.25 5.0 3.24 6000 1.9 A -2.14 1.109 -3.312 1.052 -3.538 0.768 -3.579 0.609 -3.575 0.551 -3.581 0.539
0.004 0.25 5.0 3.24 6100 1.9 A -2.179 1.184 -3.34 1.143 -3.537 0.824 -3.563 0.645 -3.552 0.586 -3.557 0.579
0.004 0.25 5.0 3.44 5100 1.5 B -2.026 2.032 -3.496 1.425 -3.995 0.974 -4.168 0.764 -4.231 0.651 -4.27 0.591
0.004 0.25 5.0 3.44 5300 1.5 B -2.203 1.235 -3.584 0.922 -4.021 0.646 -4.163 0.514 -4.208 0.448 -4.236 0.413
0.004 0.25 5.0 3.44 5400 1.5 B -2.272 0.405 -3.616 0.319 -4.025 0.233 -4.154 0.194 -4.191 0.174 -4.214 0.163
0.004 0.25 5.0 3.44 5500 1.5 B -2.351 0.798 -3.661 0.631 -4.035 0.479 -4.148 0.409 -4.178 0.374 -4.197 0.355
0.004 0.25 5.0 3.44 5600 1.5 B -2.417 1.231 -3.695 0.971 -4.037 0.709 -4.136 0.596 -4.159 0.544 -4.175 0.518
0.004 0.25 5.0 3.44 5700 1.5 B -2.439 1.063 -3.699 0.863 -4.018 0.61 -4.105 0.489 -4.123 0.435 -4.138 0.412
0.004 0.25 5.0 3.44 5800 1.5 B -2.503 1.209 -3.742 1.024 -4.026 0.733 -4.095 0.586 -4.107 0.525 -4.119 0.501
0.004 0.25 5.0 3.44 5900 1.5 B -2.575 1.477 -3.794 1.305 -4.042 0.931 -4.094 0.736 -4.099 0.665 -4.108 0.641
0.004 0.25 5.0 3.44 5200 1.7 B -2.134 1.116 -3.55 0.797 -4.014 0.541 -4.168 0.425 -4.22 0.363 -4.252 0.329
0.004 0.25 5.0 3.44 5300 1.7 B -2.217 0.862 -3.591 0.641 -4.023 0.441 -4.164 0.349 -4.207 0.301 -4.234 0.275
0.004 0.25 5.0 3.44 5400 1.7 B -2.291 0.338 -3.628 0.266 -4.032 0.19 -4.158 0.156 -4.193 0.139 -4.215 0.13
0.004 0.25 5.0 3.44 5500 1.7 B -2.355 0.534 -3.663 0.409 -4.036 0.31 -4.149 0.264 -4.178 0.241 -4.196 0.229
0.004 0.25 5.0 3.44 5600 1.7 B -2.42 0.879 -3.697 0.701 -4.039 0.497 -4.137 0.406 -4.159 0.372 -4.175 0.354
0.004 0.25 5.0 3.44 5700 1.7 B -2.475 1.034 -3.727 0.856 -4.041 0.616 -4.125 0.499 -4.141 0.445 -4.155 0.363
0.004 0.25 5.0 3.44 5800 1.7 B -2.528 1.143 -3.76 0.986 -4.042 0.714 -4.111 0.574 -4.121 0.516 -4.132 0.494
0.004 0.25 5.0 3.44 5900 1.7 B -2.577 1.237 -3.792 1.095 -4.043 0.784 -4.096 0.619 -4.101 0.558 -4.11 0.538
0.004 0.25 5.0 3.44 6000 1.7 B -2.622 1.181 -3.822 1.079 -4.044 0.767 -4.082 0.599 -4.08 0.542 -4.087 0.527
0.004 0.25 5.0 3.44 5400 1.9 B -2.297 0.191 -3.632 0.148 -4.032 0.103 -4.158 0.082 -4.192 0.072 -4.214 0.067
0.004 0.25 5.0 3.44 5500 1.9 B -2.36 0.311 -3.665 0.238 -4.037 0.175 -4.149 0.149 -4.177 0.136 -4.195 0.129
0.004 0.25 5.0 3.44 5600 1.9 B -2.423 0.595 -3.699 0.473 -4.04 0.33 -4.138 0.271 -4.159 0.249 -4.174 0.238
0.004 0.25 5.0 3.44 5700 1.9 B -2.477 0.776 -3.728 0.634 -4.042 0.45 -4.126 0.361 -4.142 0.321 -4.155 0.304
0.004 0.25 5.0 3.44 5800 1.9 B -2.531 0.921 -3.76 0.79 -4.043 0.568 -4.112 0.455 -4.122 0.408 -4.132 0.391
0.004 0.25 5.0 3.44 5900 1.9 B -2.578 1.007 -3.791 0.891 -4.045 0.642 -4.099 0.508 -4.102 0.457 -4.11 0.441
0.004 0.25 5.0 3.44 6000 1.9 B -2.624 0.864 -3.82 0.786 -4.046 0.562 -4.085 0.44 -4.082 0.398 -4.088 0.387
0.004 0.25 5.0 3.64 4800 1.5 C -2.184 1.298 -3.86 0.798 -4.464 0.516 -4.68 0.41 -4.767 0.356 -4.82 0.325
0.004 0.25 5.0 3.64 4900 1.5 C -2.272 1.672 -3.897 1.067 -4.473 0.697 -4.677 0.553 -4.759 0.485 -4.808 0.465
0.004 0.25 5.0 3.64 5000 1.5 C -2.364 1.862 -3.94 1.232 -4.485 0.815 -4.676 0.628 -4.75 0.535 -4.795 0.51
0.004 0.25 5.0 3.64 5100 1.5 C -2.444 1.583 -3.984 1.367 -4.493 0.742 -4.671 0.606 -4.738 0.538 -4.779 0.502
0.004 0.25 5.0 3.64 5200 1.5 C -2.551 2.24 -4.029 1.572 -4.506 1.063 -4.667 0.827 -4.724 0.636 -4.761 0.595
0.004 0.25 5.0 3.64 5300 1.5 C -2.605 1.6 -4.049 1.186 -4.497 0.855 -4.645 0.724 -4.698 0.664 -4.731 0.631
0.004 0.25 5.0 3.64 5400 1.5 C -2.703 2.426 -4.106 1.822 -4.518 1.281 -4.652 1.023 -4.698 0.904 -4.728 0.843
0.004 0.25 5.0 3.64 5500 1.5 C -2.782 2.363 -4.15 1.893 -4.525 1.329 -4.641 1.05 -4.68 0.941 -4.706 0.89
0.004 0.25 5.0 3.64 5600 1.5 C -2.864 2.626 -4.195 2.112 -4.53 1.446 -4.628 1.111 -4.659 0.996 -4.681 0.941
0.004 0.25 5.0 3.64 5700 1.5 C -2.937 2.251 -4.237 1.878 -4.537 1.293 -4.617 0.994 -4.64 0.9 -4.658 0.861
0.004 0.25 5.0 3.64 5800 1.5 C -3.001 1.535 -4.27 1.318 -4.546 0.94 -4.611 0.745 -4.625 0.681 -4.638 0.657
0.004 0.25 5.0 3.64 5900 1.5 C -3.058 0.581 -4.297 0.492 -4.552 0.339 -4.605 0.264 -4.609 0.239 -4.618 0.231
0.004 0.25 5.0 3.64 5000 1.7 C -2.403 0.961 -3.961 0.614 -4.497 0.388 -4.682 0.29 -4.751 0.241 -4.793 0.224
0.004 0.25 5.0 3.64 5100 1.7 C -2.483 1.429 -3.997 0.971 -4.504 0.635 -4.676 0.484 -4.739 0.406 -4.778 0.366
0.004 0.25 5.0 3.64 5200 1.7 C -2.561 1.451 -4.039 1.252 -4.511 0.833 -4.669 0.638 -4.725 0.542 -4.76 0.495
0.004 0.25 5.0 3.64 5300 1.7 C -2.623 1.822 -4.065 1.298 -4.514 0.868 -4.662 0.675 -4.713 0.595 -4.746 0.552
0.004 0.25 5.0 3.64 5400 1.7 C -2.713 2.059 -4.111 1.54 -4.521 1.072 -4.653 0.852 -4.698 0.75 -4.727 0.698
0.004 0.25 5.0 3.64 5500 1.7 C -2.785 2.062 -4.151 1.637 -4.527 1.146 -4.644 0.904 -4.681 0.806 -4.707 0.759
0.004 0.25 5.0 3.64 5600 1.7 C -2.864 2.293 -4.195 1.849 -4.533 1.259 -4.631 0.963 -4.662 0.857 -4.683 0.809
0.004 0.25 5.0 3.64 5700 1.7 C -2.936 2.016 -4.235 1.688 -4.54 1.161 -4.621 0.892 -4.643 0.806 -4.66 0.769
0.004 0.25 5.0 3.64 5800 1.7 C -3.001 1.373 -4.269 1.173 -4.547 0.837 -4.613 0.661 -4.626 0.602 -4.639 0.579
0.004 0.25 5.0 3.64 5900 1.7 C -3.06 0.282 -4.296 0.23 -4.553 0.158 -4.606 0.122 -4.61 0.112 -4.619 0.108
0.004 0.25 5.0 3.64 5200 1.9 C -2.59 1.133 -4.049 0.793 -4.517 0.516 -4.673 0.39 -4.726 0.327 -4.759 0.3
0.004 0.25 5.0 3.64 5300 1.9 C -2.65 1.466 -4.079 1.046 -4.521 0.686 -4.666 0.519 -4.714 0.443 -4.744 0.413
0.004 0.25 5.0 3.64 5400 1.9 C -2.723 1.698 -4.116 1.253 -4.525 0.831 -4.656 0.657 -4.698 0.579 -4.726 0.54
0.004 0.25 5.0 3.64 5500 1.9 C -2.791 1.796 -4.153 1.401 -4.53 0.977 -4.646 0.77 -4.682 0.683 -4.707 0.642
0.004 0.25 5.0 3.64 5600 1.9 C -2.865 1.932 -4.194 1.549 -4.536 1.06 -4.634 0.807 -4.663 0.721 -4.684 0.688
0.004 0.25 5.0 3.64 5700 1.9 C -2.936 1.775 -4.234 1.48 -4.542 1.011 -4.624 0.779 -4.645 0.704 -4.661 0.673
0.004 0.25 5.0 3.64 5800 1.9 C -3.001 1.154 -4.267 0.977 -4.548 0.691 -4.615 0.544 -4.627 0.493 -4.64 0.473
0.004 0.25 5.0 3.64 5900 1.9 C -3.061 0.207 -4.296 0.165 -4.553 0.109 -4.607 0.085 -4.61 0.077 -4.619 0.074
0.004 0.25 6.0 3.5 5200 1.5 A -2.295 0.247 -3.71 0.181 -4.179 0.13 -4.336 0.107 -4.387 0.095 -4.418 0.088
0.004 0.25 6.0 3.5 5300 1.5 A -2.378 0.557 -3.751 0.407 -4.187 0.273 -4.328 0.219 -4.372 0.2 -4.398 0.19
0.004 0.25 6.0 3.5 5400 1.5 A -2.447 0.873 -3.787 0.66 -4.192 0.463 -4.32 0.393 -4.357 0.359 -4.379 0.341
0.004 0.25 6.0 3.5 5500 1.5 A -2.511 1.003 -3.821 0.792 -4.196 0.575 -4.311 0.474 -4.341 0.423 -4.361 0.397
0.004 0.25 6.0 3.5 5600 1.5 A -2.579 1.128 -3.856 0.918 -4.2 0.679 -4.299 0.565 -4.322 0.511 -4.339 0.485
0.004 0.25 6.0 3.5 5700 1.5 A -2.639 1.31 -3.891 1.093 -4.201 0.798 -4.285 0.652 -4.302 0.586 -4.316 0.558
0.004 0.25 6.0 3.5 5800 1.5 A -2.691 1.513 -3.925 1.304 -4.203 0.935 -4.27 0.744 -4.281 0.667 -4.293 0.637
0.004 0.25 6.0 3.5 5300 1.7 A -2.389 0.185 -3.756 0.134 -4.188 0.087 -4.328 0.066 -4.371 0.059 -4.396 0.056
0.004 0.25 6.0 3.5 5400 1.7 A -2.455 0.528 -3.791 0.399 -4.194 0.269 -4.32 0.211 -4.356 0.193 -4.378 0.184
0.004 0.25 6.0 3.5 5500 1.7 A -2.515 0.713 -3.823 0.56 -4.198 0.397 -4.312 0.323 -4.341 0.286 -4.36 0.267
0.004 0.25 6.0 3.5 5600 1.7 A -2.581 0.867 -3.857 0.704 -4.201 0.514 -4.3 0.423 -4.323 0.38 -4.339 0.36
0.004 0.25 6.0 3.5 5700 1.7 A -2.641 1.048 -3.891 0.873 -4.203 0.634 -4.287 0.519 -4.303 0.467 -4.316 0.445
0.004 0.25 6.0 3.5 5800 1.7 A -2.693 1.246 -3.924 1.077 -4.205 0.776 -4.273 0.62 -4.283 0.557 -4.294 0.533
0.004 0.25 6.0 3.5 5900 1.7 A -2.742 1.355 -3.956 1.215 -4.205 0.87 -4.258 0.685 -4.262 0.618 -4.271 0.597
0.004 0.25 6.0 3.5 5400 1.9 A -2.464 0.165 -3.795 0.124 -4.195 0.081 -4.32 0.063 -4.355 0.054 -4.376 0.05
0.004 0.25 6.0 3.5 5500 1.9 A -2.52 0.415 -3.825 0.324 -4.199 0.224 -4.312 0.178 -4.341 0.156 -4.359 0.145
0.004 0.25 6.0 3.5 5600 1.9 A -2.583 0.616 -3.858 0.5 -4.203 0.359 -4.301 0.293 -4.323 0.262 -4.339 0.248
0.004 0.25 6.0 3.5 5700 1.9 A -2.643 0.796 -3.891 0.658 -4.204 0.478 -4.288 0.391 -4.304 0.352 -4.317 0.335
0.004 0.25 6.0 3.5 5800 1.9 A -2.695 0.978 -3.923 0.845 -4.206 0.608 -4.275 0.487 -4.284 0.437 -4.295 0.419
0.004 0.25 6.0 3.5 5900 1.9 A -2.743 1.073 -3.954 0.96 -4.207 0.691 -4.26 0.547 -4.264 0.493 -4.272 0.476
0.004 0.25 6.0 3.5 6000 1.9 A -2.79 0.828 -3.983 0.758 -4.209 0.544 -4.248 0.428 -4.245 0.387 -4.25 0.377
0.004 0.25 6.0 3.7 4900 1.5 B -2.446 1.557 -4.066 1.017 -4.64 0.681 -4.843 0.533 -4.923 0.452 -4.971 0.404
0.004 0.25 6.0 3.7 5000 1.5 B -2.535 2.033 -4.106 1.39 -4.648 0.945 -4.839 0.742 -4.912 0.635 -4.957 0.575
0.004 0.25 6.0 3.7 5100 1.5 B -2.603 1.75 -4.144 1.565 -4.654 1.065 -4.831 0.833 -4.898 0.715 -4.939 0.652
0.004 0.25 6.0 3.7 5200 1.5 B -2.691 1.885 -4.177 1.327 -4.659 0.937 -4.823 0.768 -4.884 0.685 -4.922 0.642
0.004 0.25 6.0 3.7 5300 1.5 B -2.786 2.156 -4.228 1.576 -4.674 1.095 -4.822 0.863 -4.875 0.758 -4.909 0.703
0.004 0.25 6.0 3.7 5400 1.5 B -2.848 1.548 -4.273 1.684 -4.676 0.826 -4.811 0.69 -4.857 0.628 -4.89 0.764
0.004 0.25 6.0 3.7 5550 1.5 B -3.003 1.996 -4.341 1.608 -4.698 1.132 -4.804 0.894 -4.835 0.801 -4.857 0.757
0.004 0.25 6.0 3.7 5600 1.5 B -3.041 1.736 -4.361 1.425 -4.703 1.008 -4.8 0.805 -4.827 0.728 -4.846 0.693
0.004 0.25 6.0 3.7 5700 1.5 B -3.11 1.169 -4.397 0.966 -4.709 0.697 -4.792 0.568 -4.809 0.516 -4.824 0.494
0.004 0.25 6.0 3.7 5800 1.5 B -3.17 1.038 -4.431 0.861 -4.711 0.597 -4.778 0.476 -4.789 0.432 -4.801 0.414
0.004 0.25 6.0 3.7 5900 1.5 B -3.225 0.438 -4.46 0.36 -4.715 0.245 -4.768 0.186 -4.772 0.165 -4.781 0.159
0.004 0.25 6.0 3.7 5100 1.7 B -2.647 1.622 -4.159 1.124 -4.665 0.751 -4.838 0.58 -4.901 0.493 -4.94 0.445
0.004 0.25 6.0 3.7 5200 1.7 B -2.732 2.093 -4.2 1.501 -4.671 1.014 -4.83 0.789 -4.887 0.681 -4.923 0.625
0.004 0.25 6.0 3.7 5300 1.7 B -2.802 1.991 -4.234 1.49 -4.677 1.023 -4.824 0.801 -4.875 0.699 -4.908 0.648
0.004 0.25 6.0 3.7 5400 1.7 B -2.86 1.402 -4.276 1.424 -4.686 0.984 -4.818 0.779 -4.861 0.682 -4.889 0.631
0.004 0.25 6.0 3.7 5550 1.7 B -3.003 1.705 -4.34 1.37 -4.699 0.951 -4.806 0.75 -4.836 0.667 -4.857 0.628
0.004 0.25 6.0 3.7 5600 1.7 B -3.041 1.53 -4.36 1.23 -4.704 0.861 -4.802 0.683 -4.828 0.61 -4.846 0.578
0.004 0.25 6.0 3.7 5700 1.7 B -3.11 0.981 -4.396 0.803 -4.71 0.573 -4.793 0.462 -4.811 0.417 -4.825 0.398
0.004 0.25 6.0 3.7 5800 1.7 B -3.17 0.795 -4.429 0.655 -4.712 0.454 -4.78 0.369 -4.791 0.335 -4.802 0.322
0.004 0.25 6.0 3.7 5900 1.7 B -3.227 0.279 -4.46 0.228 -4.716 0.157 -4.769 0.121 -4.772 0.108 -4.781 0.104
0.004 0.25 6.0 3.7 5200 1.9 B -2.754 1.178 -4.211 0.833 -4.68 0.55 -4.835 0.422 -4.889 0.359 -4.922 0.324
0.004 0.25 6.0 3.7 5300 1.9 B -2.814 1.635 -4.241 1.191 -4.682 0.793 -4.827 0.607 -4.876 0.521 -4.907 0.478
0.004 0.25 6.0 3.7 5400 1.9 B -2.874 1.254 -4.28 1.234 -4.689 0.819 -4.819 0.627 -4.861 0.536 -4.888 0.496
0.004 0.25 6.0 3.7 5450 1.9 B -2.929 1.611 -4.3 1.207 -4.693 0.82 -4.815 0.65 -4.853 0.571 -4.879 0.531
0.004 0.25 6.0 3.7 5550 1.9 B -3.004 1.496 -4.34 1.172 -4.7 0.812 -4.807 0.64 -4.837 0.566 -4.858 0.53
0.004 0.25 6.0 3.7 5600 1.9 B -3.041 1.317 -4.36 1.056 -4.704 0.736 -4.803 0.581 -4.829 0.517 -4.847 0.488
0.004 0.25 6.0 3.7 5700 1.9 B -3.11 0.83 -4.396 0.674 -4.711 0.476 -4.794 0.383 -4.811 0.343 -4.826 0.326
0.004 0.25 6.0 3.7 5800 1.9 B -3.17 0.612 -4.429 0.496 -4.713 0.345 -4.782 0.277 -4.792 0.251 -4.803 0.242
0.004 0.25 6.0 3.7 5900 1.9 B -3.227 0.183 -4.459 0.148 -4.716 0.1 -4.769 0.078 -4.772 0.072 -4.781 0.069
0.004 0.25 6.0 3.9 4500 1.5 C -2.428 0.961 -4.362 0.57 -5.079 0.391 -5.34 0.314 -5.453 0.268 -5.521 0.242
0.004 0.25 6.0 3.9 4600 1.5 C -2.539 1.449 -4.405 0.905 -5.091 0.63 -5.341 0.511 -5.448 0.44 -5.512 0.4
0.004 0.25 6.0 3.9 4700 1.5 C -2.653 1.76 -4.452 1.141 -5.106 0.795 -5.342 0.642 -5.442 0.555 -5.502 0.512
0.004 0.25 6.0 3.9 4800 1.5 C -2.767 2.017 -4.501 1.338 -5.12 0.934 -5.343 0.757 -5.434 0.662 -5.49 0.631
0.004 0.25 6.0 3.9 4900 1.5 C -2.863 2.16 -4.543 1.481 -5.132 1.049 -5.342 0.857 -5.427 0.775 -5.479 0.741
0.004 0.25 6.0 3.9 5000 1.5 C -2.96 2.318 -4.587 1.622 -5.144 1.151 -5.34 0.957 -5.418 0.875 -5.466 0.829
0.004 0.25 6.0 3.9 5100 1.5 C -3.067 2.274 -4.638 1.652 -5.155 1.221 -5.335 1.026 -5.405 0.929 -5.449 0.877
0.004 0.25 6.0 3.9 5200 1.5 C -3.155 2.355 -4.68 1.729 -5.164 1.244 -5.33 1.037 -5.394 0.937 -5.434 0.882
0.004 0.25 6.0 3.9 5300 1.5 C -3.249 2.547 -4.726 1.811 -5.173 1.293 -5.322 1.049 -5.378 0.947 -5.415 0.893
0.004 0.25 6.0 3.9 5400 1.5 C -3.35 2.714 -4.781 2.023 -5.183 1.375 -5.311 1.068 -5.36 0.975 -5.392 0.927
0.004 0.25 6.0 3.9 5500 1.5 C -3.422 2.57 -4.82 1.964 -5.188 1.335 -5.301 1.029 -5.344 0.928 -5.372 0.889
0.004 0.25 6.0 3.9 5600 1.5 C -3.506 2.53 -4.866 2.004 -5.194 1.35 -5.289 1.028 -5.324 0.93 -5.348 0.88
0.004 0.25 6.0 3.9 5700 1.5 C -3.584 2.155 -4.909 1.788 -5.203 1.227 -5.279 0.939 -5.305 0.862 -5.324 0.824
0.004 0.25 6.0 3.9 5800 1.5 C -3.637 0.153 -4.934 0.121 -5.221 0.083 -5.287 0.065 -5.3 0.059 -5.311 0.057
0.004 0.25 6.0 3.9 4800 1.7 C -2.801 1.169 -4.522 0.75 -5.133 0.508 -5.349 0.404 -5.436 0.352 -5.489 0.336
0.004 0.25 6.0 3.9 4900 1.7 C -2.891 1.491 -4.559 0.996 -5.142 0.685 -5.347 0.549 -5.428 0.495 -5.478 0.474
0.004 0.25 6.0 3.9 5000 1.7 C -2.984 1.683 -4.6 1.171 -5.151 0.813 -5.344 0.669 -5.419 0.616 -5.465 0.588
0.004 0.25 6.0 3.9 5100 1.7 C -3.084 1.802 -4.647 1.3 -5.161 0.947 -5.339 0.81 -5.406 0.742 -5.448 0.704
0.004 0.25 6.0 3.9 5200 1.7 C -3.165 1.913 -4.686 1.408 -5.169 1.03 -5.333 0.862 -5.395 0.787 -5.433 0.744
0.004 0.25 6.0 3.9 5300 1.7 C -3.259 2.122 -4.732 1.51 -5.177 1.083 -5.325 0.889 -5.38 0.806 -5.415 0.762
0.004 0.25 6.0 3.9 5400 1.7 C -3.357 2.307 -4.783 1.728 -5.186 1.166 -5.314 0.923 -5.361 0.84 -5.392 0.798
0.004 0.25 6.0 3.9 5500 1.7 C -3.426 2.323 -4.821 1.724 -5.192 1.168 -5.305 0.923 -5.346 0.823 -5.373 0.788
0.004 0.25 6.0 3.9 5600 1.7 C -3.506 2.248 -4.866 1.789 -5.198 1.194 -5.293 0.913 -5.326 0.827 -5.349 0.785
0.004 0.25 6.0 3.9 5700 1.7 C -3.583 1.839 -4.907 1.522 -5.207 1.044 -5.284 0.799 -5.309 0.73 -5.327 0.698
0.004 0.25 6.0 3.9 5800 1.7 C -3.638 0.066 -4.935 0.055 -5.223 0.039 -5.289 0.03 -5.301 0.027 -5.313 0.026
0.004 0.25 6.0 3.9 5000 1.9 C -3.012 0.914 -4.617 0.605 -5.162 0.408 -5.35 0.339 -5.42 0.309 -5.463 0.294
0.004 0.25 6.0 3.9 5100 1.9 C -3.106 1.25 -4.659 0.888 -5.169 0.626 -5.343 0.536 -5.407 0.494 -5.447 0.471
0.004 0.25 6.0 3.9 5200 1.9 C -3.179 1.368 -4.694 1.01 -5.176 0.751 -5.338 0.642 -5.396 0.59 -5.433 0.56
0.004 0.25 6.0 3.9 5300 1.9 C -3.268 1.65 -4.738 1.173 -5.183 0.853 -5.329 0.709 -5.381 0.647 -5.414 0.614
0.004 0.25 6.0 3.9 5400 1.9 C -3.366 1.88 -4.787 1.39 -5.19 0.941 -5.318 0.763 -5.362 0.695 -5.391 0.661
0.004 0.25 6.0 3.9 5500 1.9 C -3.431 1.903 -4.823 1.466 -5.196 0.991 -5.309 0.769 -5.348 0.703 -5.374 0.672
0.004 0.25 6.0 3.9 5600 1.9 C -3.508 1.914 -4.866 1.542 -5.202 1.04 -5.298 0.788 -5.329 0.706 -5.351 0.674
0.004 0.25 6.0 3.9 5700 1.9 C -3.582 1.358 -4.904 1.116 -5.211 0.765 -5.291 0.585 -5.313 0.529 -5.33 0.505
0.004 0.25 7.0 3.73 4900 1.5 A -2.517 1.665 -4.126 1.104 -4.698 0.752 -4.901 0.596 -4.981 0.509 -5.03 0.458
0.004 0.25 7.0 3.73 5000 1.5 A -2.578 1.774 -4.15 1.171 -4.697 0.805 -4.89 0.647 -4.966 0.563 -5.012 0.518
0.004 0.25 7.0 3.73 5100 1.5 A -2.693 2.508 -4.206 1.733 -4.715 1.175 -4.892 0.916 -4.959 0.783 -5.001 0.711
0.004 0.25 7.0 3.73 5150 1.5 A -2.739 2.395 -4.229 1.673 -4.723 1.15 -4.893 0.907 -4.955 0.782 -4.994 0.714
0.004 0.25 7.0 3.73 5350 1.5 A -2.922 1.459 -4.321 1.087 -4.749 0.763 -4.887 0.611 -4.931 0.536 -4.959 0.497
0.004 0.25 7.0 3.73 5400 1.5 A -2.965 1.126 -4.344 0.863 -4.755 0.611 -4.885 0.493 -4.924 0.435 -4.949 0.405
0.004 0.25 7.0 3.73 5550 1.5 A -3.084 1.087 -4.406 0.845 -4.764 0.593 -4.869 0.491 -4.896 0.447 -4.915 0.424
0.004 0.25 7.0 3.73 5600 1.5 A -3.112 1.282 -4.421 1.009 -4.765 0.707 -4.863 0.563 -4.887 0.498 -4.905 0.467
0.004 0.25 7.0 3.73 5700 1.5 A -3.173 1.279 -4.455 1.046 -4.768 0.734 -4.851 0.581 -4.869 0.518 -4.884 0.491
0.004 0.25 7.0 3.73 5800 1.5 A -3.235 1.391 -4.493 1.187 -4.77 0.844 -4.835 0.667 -4.847 0.602 -4.859 0.576
0.004 0.25 7.0 3.73 5900 1.5 A -3.288 1.042 -4.523 0.911 -4.773 0.644 -4.824 0.504 -4.828 0.456 -4.838 0.439
0.004 0.25 7.0 3.73 5100 1.7 A -2.717 1.672 -4.22 1.156 -4.723 0.783 -4.896 0.612 -4.96 0.526 -4.999 0.481
0.004 0.25 7.0 3.73 5200 1.7 A -2.801 1.842 -4.26 1.307 -4.733 0.886 -4.893 0.69 -4.949 0.59 -4.984 0.538
0.004 0.25 7.0 3.73 5350 1.7 A -2.928 1.337 -4.324 0.994 -4.75 0.687 -4.887 0.543 -4.93 0.472 -4.957 0.435
0.004 0.25 7.0 3.73 5400 1.7 A -2.969 1.045 -4.346 0.796 -4.756 0.556 -4.885 0.444 -4.924 0.39 -4.948 0.362
0.004 0.25 7.0 3.73 5500 1.7 A -3.05 0.603 -4.389 0.488 -4.765 0.362 -4.877 0.304 -4.907 0.276 -4.926 0.262
0.004 0.25 7.0 3.73 5600 1.7 A -3.113 0.904 -4.422 0.712 -4.767 0.499 -4.865 0.398 -4.889 0.362 -4.906 0.344
0.004 0.25 7.0 3.73 5700 1.7 A -3.176 0.984 -4.455 0.8 -4.769 0.557 -4.853 0.44 -4.87 0.391 -4.884 0.37
0.004 0.25 7.0 3.73 5800 1.7 A -3.235 1.138 -4.491 0.968 -4.771 0.685 -4.838 0.54 -4.848 0.485 -4.86 0.464
0.004 0.25 7.0 3.73 5900 1.7 A -3.288 0.773 -4.521 0.67 -4.774 0.473 -4.826 0.37 -4.83 0.334 -4.839 0.322
0.004 0.25 7.0 3.73 5300 1.9 A -2.902 1.107 -4.311 0.81 -4.749 0.549 -4.891 0.429 -4.936 0.37 -4.964 0.338
0.004 0.25 7.0 3.73 5400 1.9 A -2.974 0.793 -4.348 0.602 -4.757 0.416 -4.886 0.331 -4.923 0.29 -4.947 0.268
0.004 0.25 7.0 3.73 5500 1.9 A -3.053 0.437 -4.39 0.354 -4.765 0.26 -4.877 0.217 -4.907 0.196 -4.926 0.186
0.004 0.25 7.0 3.73 5600 1.9 A -3.113 0.632 -4.422 0.499 -4.769 0.346 -4.867 0.285 -4.89 0.26 -4.906 0.248
0.004 0.25 7.0 3.73 5700 1.9 A -3.176 0.712 -4.455 0.569 -4.771 0.392 -4.855 0.308 -4.871 0.272 -4.885 0.257
0.004 0.25 7.0 3.73 5800 1.9 A -3.236 0.876 -4.49 0.74 -4.772 0.519 -4.84 0.408 -4.85 0.365 -4.861 0.35
0.004 0.25 7.0 3.73 5900 1.9 A -3.292 0.393 -4.52 0.33 -4.775 0.23 -4.828 0.18 -4.831 0.162 -4.839 0.156
0.004 0.25 7.0 3.93 4600 1.5 B -2.612 1.112 -4.47 0.678 -5.155 0.465 -5.403 0.373 -5.509 0.32 -5.572 0.289
0.004 0.25 7.0 3.93 4700 1.5 B -2.732 1.718 -4.516 1.128 -5.165 0.789 -5.401 0.642 -5.5 0.558 -5.56 0.509
0.004 0.25 7.0 3.93 4800 1.5 B -2.829 1.944 -4.557 1.277 -5.177 0.9 -5.401 0.734 -5.494 0.643 -5.55 0.594
0.004 0.25 7.0 3.93 4900 1.5 B -2.933 2.112 -4.603 1.357 -5.19 0.959 -5.4 0.781 -5.485 0.694 -5.538 0.665
0.004 0.25 7.0 3.93 5000 1.5 B -3.034 2.184 -4.649 1.415 -5.203 0.957 -5.398 0.797 -5.476 0.735 -5.524 0.703
0.004 0.25 7.0 3.93 5100 1.5 B -3.131 2.226 -4.696 1.471 -5.216 0.99 -5.397 0.811 -5.467 0.744 -5.51 0.709
0.004 0.25 7.0 3.93 5200 1.5 B -3.232 2.254 -4.746 1.564 -5.228 1.094 -5.392 0.885 -5.454 0.783 -5.492 0.725
0.004 0.25 7.0 3.93 5300 1.5 B -3.295 2.029 -4.776 1.538 -5.23 1.055 -5.38 0.831 -5.435 0.73 -5.47 0.682
0.004 0.25 7.0 3.93 5400 1.5 B -3.38 2.338 -4.817 1.764 -5.233 1.195 -5.367 0.921 -5.416 0.813 -5.448 0.776
0.004 0.25 7.0 3.93 5500 1.5 B -3.502 2.769 -4.887 2.185 -5.249 1.504 -5.36 1.166 -5.401 1.053 -5.428 0.995
0.004 0.25 7.0 3.93 5600 1.5 B -3.585 2.581 -4.932 2.118 -5.255 1.465 -5.348 1.134 -5.381 1.037 -5.404 0.988
0.004 0.25 7.0 3.93 5700 1.5 B -3.653 1.932 -4.969 1.629 -5.266 1.134 -5.343 0.879 -5.367 0.806 -5.384 0.773
0.004 0.25 7.0 3.93 5800 1.5 B -3.708 0.241 -4.995 0.189 -5.281 0.129 -5.348 0.1 -5.359 0.079 -5.371 0.076
0.004 0.25 7.0 3.93 4900 1.7 B -2.967 1.332 -4.623 0.822 -5.203 0.549 -5.407 0.445 -5.488 0.402 -5.537 0.386
0.004 0.25 7.0 3.93 5000 1.7 B -3.059 1.579 -4.664 1.01 -5.212 0.659 -5.404 0.559 -5.478 0.518 -5.523 0.497
0.004 0.25 7.0 3.93 5100 1.7 B -3.153 1.723 -4.708 1.139 -5.223 0.743 -5.4 0.609 -5.467 0.565 -5.509 0.541
0.004 0.25 7.0 3.93 5200 1.7 B -3.244 1.847 -4.752 1.262 -5.233 0.856 -5.395 0.696 -5.455 0.613 -5.492 0.566
0.004 0.25 7.0 3.93 5300 1.7 B -3.334 2.01 -4.796 1.435 -5.241 0.994 -5.387 0.793 -5.44 0.696 -5.473 0.643
0.004 0.25 7.0 3.93 5400 1.7 B -3.393 2.068 -4.825 1.548 -5.24 1.041 -5.373 0.8 -5.42 0.702 -5.451 0.662
0.004 0.25 7.0 3.93 5500 1.7 B -3.501 2.462 -4.886 1.949 -5.252 1.335 -5.364 1.031 -5.404 0.925 -5.43 0.872
0.004 0.25 7.0 3.93 5600 1.7 B -3.582 2.34 -4.93 1.928 -5.258 1.325 -5.352 1.02 -5.384 0.929 -5.406 0.884
0.004 0.25 7.0 3.93 5700 1.7 B -3.652 1.741 -4.968 1.463 -5.269 1.011 -5.347 0.781 -5.369 0.713 -5.386 0.682
0.004 0.25 7.0 3.93 5800 1.7 B -3.707 0.176 -4.995 0.136 -5.282 0.096 -5.348 0.075 -5.359 0.068 -5.371 0.066
0.004 0.25 7.0 3.93 5100 1.9 B -3.175 1.098 -4.72 0.713 -5.231 0.453 -5.405 0.365 -5.468 0.334 -5.507 0.321
0.004 0.25 7.0 3.93 5200 1.9 B -3.259 1.368 -4.76 0.931 -5.239 0.607 -5.399 0.489 -5.456 0.432 -5.491 0.4
0.004 0.25 7.0 3.93 5300 1.9 B -3.341 1.555 -4.801 1.117 -5.245 0.768 -5.391 0.614 -5.441 0.543 -5.473 0.503
0.004 0.25 7.0 3.93 5400 1.9 B -3.425 1.892 -4.843 1.4 -5.25 0.945 -5.38 0.732 -5.424 0.642 -5.453 0.595
0.004 0.25 7.0 3.93 5500 1.9 B -3.503 2.099 -4.886 1.646 -5.256 1.125 -5.368 0.868 -5.406 0.774 -5.432 0.727
0.004 0.25 7.0 3.93 5600 1.9 B -3.581 2.025 -4.929 1.657 -5.262 1.136 -5.357 0.874 -5.387 0.791 -5.409 0.752
0.004 0.25 7.0 3.93 5700 1.9 B -3.651 1.391 -4.965 1.158 -5.271 0.8 -5.351 0.617 -5.372 0.558 -5.388 0.531
0.004 0.25 7.0 4.13 4400 1.5 C -2.783 1.221 -4.847 0.731 -5.612 0.52 -5.894 0.427 -6.019 0.38 -6.095 0.361
0.004 0.25 7.0 4.13 4500 1.5 C -2.912 1.437 -4.899 0.888 -5.632 0.636 -5.9 0.523 -6.017 0.481 -6.088 0.458
0.004 0.25 7.0 4.13 4600 1.5 C -3.027 1.548 -4.946 0.975 -5.649 0.695 -5.904 0.598 -6.014 0.553 -6.08 0.528
0.004 0.25 7.0 4.13 4700 1.5 C -3.151 1.66 -4.998 1.063 -5.666 0.774 -5.907 0.682 -6.009 0.629 -6.07 0.601
0.004 0.25 7.0 4.13 4800 1.5 C -3.273 1.795 -5.051 1.172 -5.682 0.884 -5.908 0.772 -6.002 0.711 -6.059 0.677
0.004 0.25 7.0 4.13 4900 1.5 C -3.386 1.945 -5.1 1.323 -5.696 0.99 -5.908 0.856 -5.993 0.785 -6.045 0.747
0.004 0.25 7.0 4.13 5000 1.5 C -3.493 2.186 -5.148 1.511 -5.709 1.126 -5.905 0.96 -5.984 0.869 -6.032 0.816
0.004 0.25 7.0 4.13 5100 1.5 C -3.599 2.392 -5.198 1.708 -5.72 1.249 -5.901 1.045 -5.972 0.947 -6.016 0.889
0.004 0.25 7.0 4.13 5200 1.5 C -3.697 2.633 -5.245 1.915 -5.73 1.371 -5.894 1.138 -5.958 1.026 -5.998 0.964
0.004 0.25 7.0 4.13 5300 1.5 C -3.792 2.828 -5.293 2.134 -5.738 1.52 -5.885 1.228 -5.943 1.11 -5.979 1.044
0.004 0.25 7.0 4.13 5400 1.5 C -3.878 2.723 -5.339 2.125 -5.745 1.503 -5.875 1.202 -5.926 1.093 -5.959 1.033
0.004 0.25 7.0 4.13 5500 1.5 C -3.968 2.716 -5.388 2.195 -5.751 1.541 -5.862 1.214 -5.907 1.116 -5.935 1.061
0.004 0.25 7.0 4.13 5600 1.5 C -4.054 2.053 -5.435 1.707 -5.763 1.193 -5.856 0.933 -5.89 0.861 -5.913 0.823
0.004 0.25 7.0 4.13 5700 1.5 C -4.113 0.087 -5.461 0.068 -5.781 0.047 -5.865 0.035 -5.887 0.031 -5.901 0.029
0.004 0.25 7.0 4.13 4500 1.7 C -2.973 0.754 -4.929 0.45 -5.646 0.312 -5.906 0.253 -6.018 0.228 -6.085 0.219
0.004 0.25 7.0 4.13 4600 1.7 C -3.074 1.034 -4.97 0.635 -5.66 0.438 -5.909 0.355 -6.014 0.328 -6.078 0.314
0.004 0.25 7.0 4.13 4700 1.7 C -3.186 1.278 -5.016 0.804 -5.674 0.553 -5.91 0.464 -6.009 0.43 -6.068 0.413
0.004 0.25 7.0 4.13 4800 1.7 C -3.298 1.454 -5.065 0.934 -5.689 0.649 -5.911 0.566 -6.002 0.524 -6.057 0.502
0.004 0.25 7.0 4.13 4900 1.7 C -3.405 1.591 -5.111 1.038 -5.702 0.763 -5.91 0.658 -5.994 0.605 -6.045 0.577
0.004 0.25 7.0 4.13 5000 1.7 C -3.507 1.741 -5.156 1.191 -5.714 0.878 -5.908 0.756 -5.985 0.69 -6.031 0.653
0.004 0.25 7.0 4.13 5100 1.7 C -3.61 2.005 -5.204 1.417 -5.725 1.024 -5.904 0.865 -5.973 0.784 -6.015 0.736
0.004 0.25 7.0 4.13 5200 1.7 C -3.704 2.186 -5.25 1.588 -5.735 1.138 -5.898 0.935 -5.96 0.842 -5.998 0.79
0.004 0.25 7.0 4.13 5300 1.7 C -3.8 2.358 -5.298 1.77 -5.742 1.252 -5.889 1.01 -5.944 0.912 -5.979 0.857
0.004 0.25 7.0 4.13 5400 1.7 C -3.884 2.403 -5.342 1.827 -5.749 1.288 -5.879 1.029 -5.928 0.934 -5.959 0.882
0.004 0.25 7.0 4.13 5500 1.7 C -3.971 2.302 -5.39 1.867 -5.756 1.309 -5.868 1.032 -5.909 0.946 -5.937 0.9
0.004 0.25 7.0 4.13 5600 1.7 C -4.055 1.527 -5.433 1.235 -5.77 0.865 -5.864 0.677 -5.895 0.62 -5.916 0.591
0.004 0.25 7.0 4.13 4700 1.9 C -3.223 0.297 -5.037 0.178 -5.687 0.121 -5.917 0.099 -6.011 0.088 -6.067 0.083
0.004 0.25 7.0 4.13 4800 1.9 C -3.325 0.813 -5.08 0.512 -5.698 0.347 -5.916 0.293 -6.003 0.268 -6.056 0.256
0.004 0.25 7.0 4.13 4900 1.9 C -3.424 1.068 -5.123 0.699 -5.71 0.494 -5.914 0.421 -5.995 0.385 -6.044 0.367
0.004 0.25 7.0 4.13 5000 1.9 C -3.523 1.273 -5.166 0.867 -5.72 0.627 -5.912 0.531 -5.985 0.484 -6.03 0.458
0.004 0.25 7.0 4.13 5100 1.9 C -3.621 1.474 -5.211 1.042 -5.73 0.756 -5.907 0.638 -5.974 0.579 -6.015 0.544
0.004 0.25 7.0 4.13 5200 1.9 C -3.711 1.694 -5.255 1.242 -5.739 0.889 -5.901 0.736 -5.961 0.667 -5.999 0.626
0.004 0.25 7.0 4.13 5300 1.9 C -3.805 1.855 -5.302 1.388 -5.748 0.981 -5.893 0.795 -5.946 0.717 -5.979 0.674
0.004 0.25 7.0 4.13 5400 1.9 C -3.892 1.923 -5.345 1.456 -5.754 1.02 -5.883 0.828 -5.93 0.738 -5.96 0.697
0.004 0.25 7.0 4.13 5500 1.9 C -3.976 1.764 -5.391 1.424 -5.763 0.998 -5.874 0.786 -5.913 0.716 -5.938 0.679
0.004 0.25 7.0 4.13 5600 1.9 C -4.051 0.364 -5.427 0.29 -5.778 0.188 -5.877 0.149 -5.905 0.136 -5.923 0.129
0.004 0.25 8.0 3.92 4800 1.5 A -2.842 1.494 -4.554 0.928 -5.171 0.611 -5.391 0.473 -5.481 0.394 -5.535 0.348
0.004 0.25 8.0 3.92 4900 1.5 A -2.95 1.925 -4.6 1.26 -5.183 0.851 -5.389 0.67 -5.472 0.57 -5.522 0.513
0.004 0.25 8.0 3.92 5000 1.5 A -3.048 2.267 -4.644 1.539 -5.193 1.047 -5.386 0.822 -5.461 0.704 -5.508 0.639
0.004 0.25 8.0 3.92 5100 1.5 A -3.092 1.962 -4.661 1.347 -5.189 0.885 -5.373 0.673 -5.444 0.597 -5.488 0.559
0.004 0.25 8.0 3.92 5200 1.5 A -3.237 2.558 -4.734 1.809 -5.211 1.242 -5.374 0.989 -5.436 0.869 -5.474 0.804
0.004 0.25 8.0 3.92 5300 1.5 A -3.325 2.395 -4.778 1.721 -5.221 1.203 -5.368 0.96 -5.422 0.852 -5.456 0.795
0.004 0.25 8.0 3.92 5350 1.5 A -3.37 2.527 -4.802 1.851 -5.226 1.271 -5.365 0.995 -5.415 0.872 -5.447 0.811
0.004 0.25 8.0 3.92 5500 1.5 A -3.515 2.158 -4.879 1.724 -5.244 1.206 -5.353 0.951 -5.388 0.856 -5.411 0.81
0.004 0.25 8.0 3.92 5600 1.5 A -3.579 1.66 -4.913 1.355 -5.252 0.963 -5.346 0.546 -5.373 0.493 -5.394 0.66
0.004 0.25 8.0 3.92 5700 1.5 A -3.649 0.988 -4.947 0.804 -5.259 0.574 -5.34 0.465 -5.358 0.422 -5.373 0.402
0.004 0.25 8.0 3.92 5800 1.5 A -3.708 0.643 -4.98 0.524 -5.262 0.359 -5.329 0.278 -5.34 0.248 -5.352 0.237
0.004 0.25 8.0 3.92 5000 1.7 A -3.072 1.481 -4.658 0.981 -5.202 0.65 -5.391 0.504 -5.463 0.427 -5.507 0.382
0.004 0.25 8.0 3.92 5100 1.7 A -3.159 1.919 -4.698 1.322 -5.209 0.885 -5.384 0.686 -5.45 0.585 -5.491 0.531
0.004 0.25 8.0 3.92 5200 1.7 A -3.247 2.182 -4.74 1.54 -5.216 1.039 -5.377 0.809 -5.437 0.699 -5.474 0.641
0.004 0.25 8.0 3.92 5300 1.7 A -3.334 2.0 -4.782 1.49 -5.224 1.044 -5.37 0.836 -5.423 0.741 -5.456 0.69
0.004 0.25 8.0 3.92 5400 1.7 A -3.419 2.179 -4.827 1.623 -5.234 1.113 -5.364 0.87 -5.408 0.765 -5.437 0.711
0.004 0.25 8.0 3.92 5500 1.7 A -3.515 1.918 -4.878 1.524 -5.245 1.061 -5.355 0.833 -5.389 0.744 -5.413 0.701
0.004 0.25 8.0 3.92 5600 1.7 A -3.58 1.463 -4.912 1.183 -5.253 0.832 -5.349 0.657 -5.376 0.59 -5.395 0.559
0.004 0.25 8.0 3.92 5700 1.7 A -3.647 0.842 -4.947 0.683 -5.26 0.483 -5.341 0.386 -5.359 0.348 -5.374 0.331
0.004 0.25 8.0 3.92 5800 1.7 A -3.706 0.467 -4.98 0.374 -5.264 0.255 -5.33 0.199 -5.341 0.179 -5.353 0.171
0.004 0.25 8.0 3.92 5200 1.9 A -3.261 1.51 -4.747 1.063 -5.223 0.706 -5.382 0.541 -5.439 0.462 -5.474 0.419
0.004 0.25 8.0 3.92 5300 1.9 A -3.341 1.761 -4.787 1.278 -5.228 0.854 -5.373 0.663 -5.424 0.586 -5.456 0.545
0.004 0.25 8.0 3.92 5400 1.9 A -3.425 1.814 -4.829 1.347 -5.236 0.914 -5.365 0.712 -5.408 0.622 -5.436 0.576
0.004 0.25 8.0 3.92 5500 1.9 A -3.515 1.668 -4.877 1.303 -5.246 0.897 -5.357 0.701 -5.391 0.622 -5.413 0.583
0.004 0.25 8.0 3.92 5600 1.9 A -3.58 1.272 -4.911 1.014 -5.254 0.702 -5.351 0.552 -5.377 0.492 -5.395 0.465
0.004 0.25 8.0 3.92 5700 1.9 A -3.646 0.672 -4.947 0.545 -5.261 0.384 -5.343 0.306 -5.36 0.275 -5.375 0.262
0.004 0.25 8.0 3.92 5800 1.9 A -3.703 0.239 -4.979 0.189 -5.265 0.129 -5.332 0.101 -5.342 0.091 -5.353 0.088
0.004 0.25 8.0 4.12 4300 1.5 B -2.672 0.321 -4.794 0.178 -5.583 0.12 -5.874 0.097 -6.006 0.084 -6.085 0.077
0.004 0.25 8.0 4.12 4400 1.5 B -2.792 1.064 -4.837 0.627 -5.598 0.439 -5.878 0.356 -6.003 0.305 -6.078 0.276
0.004 0.25 8.0 4.12 4500 1.5 B -2.915 1.391 -4.885 0.859 -5.615 0.603 -5.883 0.49 -6.0 0.422 -6.071 0.383
0.004 0.25 8.0 4.12 4600 1.5 B -3.048 1.748 -4.939 1.11 -5.633 0.775 -5.886 0.628 -5.996 0.547 -6.062 0.521
0.004 0.25 8.0 4.12 4700 1.5 B -3.152 1.944 -4.983 1.253 -5.647 0.874 -5.888 0.706 -5.991 0.622 -6.053 0.597
0.004 0.25 8.0 4.12 4800 1.5 B -3.274 2.134 -5.035 1.398 -5.663 0.982 -5.889 0.802 -5.984 0.732 -6.041 0.698
0.004 0.25 8.0 4.12 4900 1.5 B -3.384 2.293 -5.083 1.551 -5.677 1.098 -5.888 0.927 -5.975 0.851 -6.028 0.81
0.004 0.25 8.0 4.12 5000 1.5 B -3.489 2.372 -5.131 1.664 -5.689 1.229 -5.886 1.041 -5.966 0.945 -6.014 0.888
0.004 0.25 8.0 4.12 5100 1.5 B -3.594 2.484 -5.182 1.802 -5.701 1.31 -5.881 1.096 -5.953 0.989 -5.998 0.928
0.004 0.25 8.0 4.12 5200 1.5 B -3.692 2.645 -5.228 1.976 -5.71 1.413 -5.874 1.15 -5.939 1.037 -5.98 0.974
0.004 0.25 8.0 4.12 5300 1.5 B -3.787 2.749 -5.278 2.05 -5.719 1.465 -5.866 1.182 -5.924 1.074 -5.961 1.015
0.004 0.25 8.0 4.12 5400 1.5 B -3.879 2.66 -5.328 2.048 -5.728 1.363 -5.857 1.089 -5.907 0.995 -5.94 0.979
0.004 0.25 8.0 4.12 5500 1.5 B -3.971 2.556 -5.377 1.973 -5.737 1.332 -5.847 1.018 -5.889 0.94 -5.917 0.899
0.004 0.25 8.0 4.12 5600 1.5 B -4.053 2.185 -5.421 1.766 -5.748 1.2 -5.84 0.914 -5.873 0.832 -5.896 0.788
0.004 0.25 8.0 4.12 5700 1.5 B -4.111 0.222 -5.449 0.183 -5.767 0.13 -5.85 0.102 -5.87 0.091 -5.885 0.087
0.004 0.25 8.0 4.12 4600 1.7 B -3.093 0.595 -4.968 0.351 -5.651 0.238 -5.896 0.191 -5.999 0.168 -6.062 0.157
0.004 0.25 8.0 4.12 4700 1.7 B -3.187 1.11 -5.005 0.687 -5.661 0.465 -5.895 0.371 -5.993 0.328 -6.052 0.312
0.004 0.25 8.0 4.12 4800 1.7 B -3.298 1.463 -5.051 0.944 -5.673 0.649 -5.895 0.521 -5.985 0.473 -6.04 0.452
0.004 0.25 8.0 4.12 4900 1.7 B -3.405 1.681 -5.097 1.119 -5.685 0.772 -5.893 0.647 -5.976 0.59 -6.027 0.561
0.004 0.25 8.0 4.12 5000 1.7 B -3.504 1.813 -5.141 1.241 -5.696 0.886 -5.89 0.761 -5.967 0.696 -6.014 0.659
0.004 0.25 8.0 4.12 5100 1.7 B -3.604 1.964 -5.188 1.436 -5.707 1.046 -5.886 0.875 -5.955 0.796 -5.998 0.749
0.004 0.25 8.0 4.12 5200 1.7 B -3.701 2.075 -5.235 1.555 -5.716 1.119 -5.879 0.92 -5.942 0.831 -5.981 0.782
0.004 0.25 8.0 4.12 5300 1.7 B -3.796 2.284 -5.282 1.676 -5.725 1.194 -5.871 0.964 -5.926 0.874 -5.962 0.826
0.004 0.25 8.0 4.12 5400 1.7 B -3.883 2.343 -5.329 1.686 -5.733 1.174 -5.861 0.939 -5.91 0.857 -5.941 0.814
0.004 0.25 8.0 4.12 5500 1.7 B -3.972 2.25 -5.377 1.751 -5.742 1.17 -5.852 0.895 -5.892 0.825 -5.919 0.79
0.004 0.25 8.0 4.12 5600 1.7 B -4.052 1.825 -5.42 1.471 -5.752 0.994 -5.845 0.754 -5.877 0.681 -5.898 0.644
0.004 0.25 8.0 4.12 5700 1.7 B -4.11 0.175 -5.448 0.144 -5.767 0.102 -5.85 0.08 -5.871 0.072 -5.885 0.069
0.004 0.25 8.0 4.12 4900 1.9 B -3.428 0.782 -5.114 0.504 -5.698 0.34 -5.901 0.279 -5.979 0.251 -6.028 0.237
0.004 0.25 8.0 4.12 5000 1.9 B -3.523 1.18 -5.154 0.787 -5.705 0.552 -5.896 0.465 -5.969 0.423 -6.014 0.4
0.004 0.25 8.0 4.12 5100 1.9 B -3.618 1.39 -5.197 0.989 -5.714 0.708 -5.891 0.601 -5.957 0.549 -5.998 0.519
0.004 0.25 8.0 4.12 5200 1.9 B -3.708 1.57 -5.241 1.177 -5.723 0.853 -5.884 0.709 -5.944 0.646 -5.982 0.609
0.004 0.25 8.0 4.12 5300 1.9 B -3.802 1.782 -5.287 1.287 -5.731 0.922 -5.876 0.753 -5.929 0.684 -5.962 0.647
0.004 0.25 8.0 4.12 5400 1.9 B -3.891 1.871 -5.332 1.383 -5.738 0.947 -5.867 0.759 -5.912 0.692 -5.942 0.656
0.004 0.25 8.0 4.12 5500 1.9 B -3.975 1.771 -5.377 1.378 -5.747 0.924 -5.857 0.707 -5.896 0.647 -5.921 0.619
0.004 0.25 8.0 4.12 5600 1.9 B -4.053 1.267 -5.417 0.995 -5.757 0.668 -5.852 0.509 -5.881 0.458 -5.901 0.436
0.004 0.25 8.0 4.32 4500 1.5 C -3.337 1.188 -5.371 0.686 -6.116 0.515 -6.388 0.448 -6.507 0.408 -6.579 0.385
0.004 0.25 8.0 4.32 4600 1.5 C -3.467 1.604 -5.423 0.998 -6.135 0.759 -6.393 0.657 -6.504 0.599 -6.571 0.567
0.004 0.25 8.0 4.32 4700 1.5 C -3.599 1.787 -5.478 1.143 -6.154 0.863 -6.397 0.747 -6.499 0.681 -6.561 0.646
0.004 0.25 8.0 4.32 4800 1.5 C -3.723 1.94 -5.532 1.278 -6.17 0.955 -6.398 0.823 -6.493 0.751 -6.55 0.711
0.004 0.25 8.0 4.32 4900 1.5 C -3.837 2.134 -5.582 1.435 -6.185 1.069 -6.398 0.913 -6.485 0.835 -6.537 0.789
0.004 0.25 8.0 4.32 5000 1.5 C -3.955 2.34 -5.634 1.608 -6.198 1.183 -6.396 0.997 -6.474 0.896 -6.522 0.838
0.004 0.25 8.0 4.32 5100 1.5 C -4.063 2.46 -5.684 1.726 -6.21 1.251 -6.391 1.048 -6.463 0.945 -6.506 0.884
0.004 0.25 8.0 4.32 5200 1.5 C -4.165 2.575 -5.734 1.85 -6.221 1.319 -6.385 1.076 -6.449 0.966 -6.488 0.905
0.004 0.25 8.0 4.32 5300 1.5 C -4.268 2.595 -5.785 1.918 -6.23 1.348 -6.376 1.081 -6.433 0.976 -6.468 0.915
0.004 0.25 8.0 4.32 5400 1.5 C -4.362 2.201 -5.835 1.678 -6.241 1.168 -6.368 0.924 -6.417 0.84 -6.448 0.792
0.004 0.25 8.0 4.32 5500 1.5 C -4.448 1.558 -5.879 1.187 -6.253 0.803 -6.364 0.62 -6.404 0.559 -6.429 0.525
0.004 0.25 8.0 4.32 4300 1.7 C -3.165 0.426 -5.304 0.23 -6.091 0.166 -6.38 0.14 -6.51 0.124 -6.587 0.115
0.004 0.25 8.0 4.32 4400 1.7 C -3.264 0.736 -5.343 0.414 -6.106 0.291 -6.386 0.253 -6.509 0.23 -6.583 0.216
0.004 0.25 8.0 4.32 4500 1.7 C -3.389 0.849 -5.394 0.49 -6.126 0.343 -6.392 0.295 -6.508 0.268 -6.577 0.254
0.004 0.25 8.0 4.32 4600 1.7 C -3.505 1.176 -5.441 0.713 -6.143 0.534 -6.396 0.462 -6.504 0.421 -6.569 0.399
0.004 0.25 8.0 4.32 4700 1.7 C -3.628 1.331 -5.493 0.844 -6.16 0.632 -6.399 0.547 -6.499 0.499 -6.559 0.473
0.004 0.25 8.0 4.32 4800 1.7 C -3.745 1.488 -5.543 0.978 -6.176 0.727 -6.401 0.626 -6.492 0.572 -6.548 0.541
0.004 0.25 8.0 4.32 4900 1.7 C -3.855 1.661 -5.592 1.118 -6.19 0.825 -6.4 0.707 -6.485 0.644 -6.536 0.609
0.004 0.25 8.0 4.32 5000 1.7 C -3.967 1.853 -5.641 1.273 -6.203 0.933 -6.398 0.789 -6.475 0.712 -6.521 0.668
0.004 0.25 8.0 4.32 5100 1.7 C -4.072 1.981 -5.69 1.401 -6.214 1.015 -6.394 0.846 -6.463 0.763 -6.506 0.715
0.004 0.25 8.0 4.32 5200 1.7 C -4.17 2.091 -5.738 1.514 -6.225 1.074 -6.388 0.878 -6.45 0.793 -6.489 0.743
0.004 0.25 8.0 4.32 5300 1.7 C -4.27 2.126 -5.787 1.571 -6.234 1.098 -6.38 0.88 -6.435 0.792 -6.469 0.742
0.004 0.25 8.0 4.32 5400 1.7 C -4.362 1.929 -5.834 1.467 -6.244 1.015 -6.372 0.801 -6.42 0.726 -6.449 0.682
0.004 0.25 8.0 4.32 5500 1.7 C -4.444 0.32 -5.874 0.239 -6.261 0.164 -6.376 0.133 -6.412 0.121 -6.434 0.114
0.004 0.25 8.0 4.32 4400 1.9 C -3.329 0.216 -5.371 0.121 -6.119 0.085 -6.391 0.072 -6.509 0.065 -6.58 0.061
0.004 0.25 8.0 4.32 4500 1.9 C -3.441 0.291 -5.418 0.169 -6.137 0.117 -6.397 0.098 -6.508 0.088 -6.574 0.083
0.004 0.25 8.0 4.32 4600 1.9 C -3.542 0.722 -5.459 0.432 -6.151 0.308 -6.399 0.264 -6.504 0.24 -6.567 0.228
0.004 0.25 8.0 4.32 4700 1.9 C -3.656 0.864 -5.507 0.533 -6.167 0.385 -6.402 0.331 -6.499 0.302 -6.558 0.286
0.004 0.25 8.0 4.32 4800 1.9 C -3.766 1.012 -5.554 0.656 -6.182 0.476 -6.403 0.407 -6.493 0.371 -6.547 0.352
0.004 0.25 8.0 4.32 4900 1.9 C -3.871 1.182 -5.601 0.792 -6.195 0.576 -6.403 0.489 -6.485 0.446 -6.535 0.422
0.004 0.25 8.0 4.32 5000 1.9 C -3.978 1.359 -5.649 0.924 -6.207 0.672 -6.4 0.575 -6.475 0.525 -6.521 0.497
0.004 0.25 8.0 4.32 5100 1.9 C -4.081 1.524 -5.695 1.07 -6.218 0.767 -6.396 0.64 -6.464 0.579 -6.505 0.542
0.004 0.25 8.0 4.32 5200 1.9 C -4.175 1.599 -5.741 1.154 -6.229 0.818 -6.391 0.676 -6.452 0.612 -6.489 0.573
0.004 0.25 8.0 4.32 5300 1.9 C -4.272 1.63 -5.79 1.206 -6.239 0.842 -6.384 0.675 -6.437 0.607 -6.47 0.568
0.004 0.25 8.0 4.32 5400 1.9 C -4.36 1.374 -5.835 1.041 -6.249 0.719 -6.377 0.57 -6.423 0.515 -6.451 0.484
0.004 0.25 8.0 4.32 5500 1.9 C -4.444 0.241 -5.874 0.181 -6.261 0.122 -6.376 0.099 -6.412 0.091 -6.434 0.086
0.004 0.25 9.0 4.09 4600 1.5 A -3.003 1.389 -4.875 0.87 -5.564 0.603 -5.815 0.487 -5.923 0.419 -5.988 0.381
0.004 0.25 9.0 4.09 4700 1.5 A -3.108 1.806 -4.916 1.161 -5.575 0.816 -5.814 0.665 -5.916 0.579 -5.978 0.529
0.004 0.25 9.0 4.09 4800 1.5 A -3.22 2.05 -4.963 1.297 -5.588 0.915 -5.814 0.747 -5.909 0.655 -5.966 0.624
0.004 0.25 9.0 4.09 4900 1.5 A -3.333 2.148 -5.014 1.36 -5.604 0.935 -5.814 0.762 -5.901 0.695 -5.954 0.664
0.004 0.25 9.0 4.09 5000 1.5 A -3.439 2.204 -5.064 1.424 -5.618 0.939 -5.814 0.776 -5.892 0.712 -5.94 0.677
0.004 0.25 9.0 4.09 5100 1.5 A -3.541 2.251 -5.113 1.497 -5.632 1.014 -5.811 0.823 -5.881 0.725 -5.924 0.672
0.004 0.25 9.0 4.09 5200 1.5 A -3.641 2.379 -5.162 1.653 -5.642 1.14 -5.805 0.917 -5.867 0.804 -5.907 0.742
0.004 0.25 9.0 4.09 5300 1.5 A -3.731 2.198 -5.202 1.604 -5.639 1.078 -5.783 0.866 -5.838 0.784 -5.872 0.742
0.004 0.25 9.0 4.09 5400 1.5 A -3.83 2.819 -5.26 2.155 -5.658 1.476 -5.785 1.144 -5.833 1.023 -5.864 0.958
0.004 0.25 9.0 4.09 5500 1.5 A -3.921 2.713 -5.309 2.16 -5.665 1.482 -5.774 1.144 -5.814 1.038 -5.841 0.982
0.004 0.25 9.0 4.09 5600 1.5 A -3.996 2.201 -5.35 1.811 -5.676 1.25 -5.768 0.966 -5.799 0.883 -5.821 0.841
0.004 0.25 9.0 4.09 5700 1.5 A -4.062 1.168 -5.381 0.957 -5.688 0.66 -5.768 0.512 -5.789 0.461 -5.804 0.439
0.004 0.25 9.0 4.09 4800 1.7 A -3.252 0.887 -4.989 0.539 -5.607 0.355 -5.826 0.286 -5.914 0.252 -5.967 0.236
0.004 0.25 9.0 4.09 4900 1.7 A -3.357 1.4 -5.031 0.858 -5.616 0.553 -5.822 0.457 -5.904 0.418 -5.954 0.399
0.004 0.25 9.0 4.09 5000 1.7 A -3.457 1.614 -5.075 1.028 -5.627 0.662 -5.819 0.546 -5.894 0.503 -5.94 0.481
0.004 0.25 9.0 4.09 5100 1.7 A -3.557 1.769 -5.123 1.176 -5.638 0.767 -5.815 0.617 -5.883 0.542 -5.924 0.508
0.004 0.25 9.0 4.09 5200 1.7 A -3.65 1.924 -5.168 1.322 -5.648 0.912 -5.809 0.727 -5.869 0.64 -5.907 0.591
0.004 0.25 9.0 4.09 5300 1.7 A -3.732 2.112 -5.207 1.523 -5.652 1.035 -5.799 0.81 -5.853 0.71 -5.887 0.657
0.004 0.25 9.0 4.09 5400 1.7 A -3.83 2.382 -5.26 1.806 -5.662 1.267 -5.79 0.982 -5.836 0.873 -5.866 0.815
0.004 0.25 9.0 4.09 5500 1.7 A -3.917 2.412 -5.307 1.925 -5.669 1.317 -5.778 1.014 -5.817 0.916 -5.843 0.865
0.004 0.25 9.0 4.09 5600 1.7 A -3.994 1.965 -5.348 1.612 -5.678 1.105 -5.771 0.85 -5.802 0.771 -5.823 0.733
0.004 0.25 9.0 4.09 5700 1.7 A -4.061 0.896 -5.379 0.722 -5.69 0.493 -5.771 0.381 -5.791 0.343 -5.806 0.327
0.004 0.25 9.0 4.09 5000 1.9 A -3.482 0.228 -5.094 0.148 -5.641 0.098 -5.828 0.078 -5.897 0.069 -5.939 0.064
0.004 0.25 9.0 4.09 5100 1.9 A -3.574 1.141 -5.132 0.746 -5.646 0.475 -5.82 0.379 -5.884 0.333 -5.924 0.308
0.004 0.25 9.0 4.09 5200 1.9 A -3.661 1.434 -5.174 0.98 -5.653 0.645 -5.814 0.514 -5.871 0.451 -5.907 0.416
0.004 0.25 9.0 4.09 5300 1.9 A -3.75 1.679 -5.218 1.205 -5.66 0.819 -5.804 0.645 -5.855 0.565 -5.888 0.522
0.004 0.25 9.0 4.09 5400 1.9 A -3.835 1.976 -5.26 1.484 -5.666 1.003 -5.794 0.773 -5.839 0.681 -5.868 0.633
0.004 0.25 9.0 4.09 5500 1.9 A -3.917 2.022 -5.305 1.599 -5.673 1.088 -5.783 0.835 -5.821 0.748 -5.846 0.703
0.004 0.25 9.0 4.09 5600 1.9 A -3.993 1.578 -5.345 1.279 -5.682 0.877 -5.776 0.674 -5.805 0.606 -5.825 0.573
0.004 0.25 9.0 4.29 4300 1.5 B -3.024 1.058 -5.195 0.606 -6.001 0.427 -6.299 0.348 -6.435 0.305 -6.516 0.288
0.004 0.25 9.0 4.29 4400 1.5 B -3.152 1.376 -5.245 0.818 -6.02 0.582 -6.306 0.478 -6.434 0.431 -6.511 0.409
0.004 0.25 9.0 4.29 4500 1.5 B -3.284 1.518 -5.298 0.926 -6.04 0.66 -6.313 0.547 -6.432 0.503 -6.504 0.478
0.004 0.25 9.0 4.29 4600 1.5 B -3.413 1.643 -5.351 1.028 -6.059 0.731 -6.317 0.633 -6.429 0.582 -6.496 0.556
0.004 0.25 9.0 4.29 4700 1.5 B -3.543 1.763 -5.405 1.125 -6.077 0.822 -6.321 0.718 -6.424 0.66 -6.486 0.628
0.004 0.25 9.0 4.29 4800 1.5 B -3.669 1.891 -5.459 1.244 -6.094 0.929 -6.322 0.802 -6.417 0.734 -6.474 0.699
0.004 0.25 9.0 4.29 4900 1.5 B -3.786 2.081 -5.51 1.403 -6.108 1.035 -6.321 0.891 -6.408 0.812 -6.461 0.77
0.004 0.25 9.0 4.29 5000 1.5 B -3.9 2.326 -5.561 1.622 -6.122 1.185 -6.319 0.999 -6.398 0.904 -6.447 0.848
0.004 0.25 9.0 4.29 5100 1.5 B -4.005 2.504 -5.612 1.79 -6.134 1.299 -6.314 1.08 -6.386 0.972 -6.43 0.911
0.004 0.25 9.0 4.29 5200 1.5 B -4.11 2.748 -5.663 2.003 -6.143 1.422 -6.307 1.153 -6.372 1.037 -6.412 0.972
0.004 0.25 9.0 4.29 5300 1.5 B -4.204 2.85 -5.711 2.077 -6.152 1.466 -6.298 1.178 -6.356 1.064 -6.393 1.001
0.004 0.25 9.0 4.29 5400 1.5 B -4.297 2.774 -5.761 2.183 -6.161 1.533 -6.288 1.214 -6.339 1.109 -6.372 1.05
0.004 0.25 9.0 4.29 5500 1.5 B -4.386 2.251 -5.81 1.821 -6.171 1.269 -6.28 0.995 -6.322 0.914 -6.35 0.869
0.004 0.25 9.0 4.29 5600 1.5 B -4.457 0.261 -5.842 0.209 -6.193 0.147 -6.292 0.118 -6.321 0.107 -6.339 0.101
0.004 0.25 9.0 4.29 4500 1.7 B -3.34 0.793 -5.326 0.469 -6.054 0.325 -6.319 0.263 -6.434 0.237 -6.503 0.226
0.004 0.25 9.0 4.29 4600 1.7 B -3.455 1.089 -5.372 0.667 -6.07 0.46 -6.322 0.377 -6.43 0.346 -6.495 0.331
0.004 0.25 9.0 4.29 4700 1.7 B -3.574 1.32 -5.422 0.828 -6.086 0.57 -6.324 0.483 -6.424 0.444 -6.485 0.425
0.004 0.25 9.0 4.29 4800 1.7 B -3.691 1.489 -5.472 0.955 -6.101 0.674 -6.325 0.581 -6.417 0.532 -6.473 0.508
0.004 0.25 9.0 4.29 4900 1.7 B -3.802 1.628 -5.521 1.084 -6.115 0.787 -6.325 0.671 -6.409 0.611 -6.461 0.579
0.004 0.25 9.0 4.29 5000 1.7 B -3.912 1.803 -5.569 1.245 -6.127 0.907 -6.322 0.767 -6.399 0.698 -6.446 0.657
0.004 0.25 9.0 4.29 5100 1.7 B -4.014 2.025 -5.618 1.432 -6.139 1.025 -6.318 0.853 -6.388 0.771 -6.431 0.723
0.004 0.25 9.0 4.29 5200 1.7 B -4.113 2.214 -5.666 1.613 -6.149 1.144 -6.311 0.93 -6.374 0.836 -6.413 0.784
0.004 0.25 9.0 4.29 5300 1.7 B -4.21 2.333 -5.714 1.75 -6.157 1.223 -6.303 0.976 -6.359 0.88 -6.394 0.827
0.004 0.25 9.0 4.29 5400 1.7 B -4.3 2.242 -5.762 1.762 -6.166 1.23 -6.294 0.97 -6.342 0.881 -6.373 0.832
0.004 0.25 9.0 4.29 5500 1.7 B -4.388 1.76 -5.809 1.41 -6.178 0.978 -6.287 0.765 -6.327 0.697 -6.353 0.661
0.004 0.25 9.0 4.29 5600 1.7 B -4.457 0.206 -5.841 0.165 -6.193 0.113 -6.292 0.09 -6.321 0.083 -6.339 0.078
0.004 0.25 9.0 4.29 4700 1.9 B -3.605 0.272 -5.441 0.163 -6.098 0.111 -6.332 0.091 -6.427 0.081 -6.485 0.076
0.004 0.25 9.0 4.29 4800 1.9 B -3.714 0.807 -5.487 0.506 -6.111 0.346 -6.331 0.289 -6.419 0.262 -6.473 0.248
0.004 0.25 9.0 4.29 4900 1.9 B -3.818 1.068 -5.532 0.698 -6.123 0.492 -6.329 0.413 -6.411 0.375 -6.461 0.355
0.004 0.25 9.0 4.29 5000 1.9 B -3.925 1.284 -5.578 0.872 -6.134 0.621 -6.327 0.521 -6.401 0.471 -6.446 0.443
0.004 0.25 9.0 4.29 5100 1.9 B -4.024 1.466 -5.624 1.034 -6.144 0.742 -6.322 0.62 -6.389 0.561 -6.431 0.526
0.004 0.25 9.0 4.29 5200 1.9 B -4.12 1.663 -5.671 1.219 -6.154 0.865 -6.316 0.708 -6.376 0.638 -6.414 0.598
0.004 0.25 9.0 4.29 5300 1.9 B -4.213 1.757 -5.717 1.311 -6.163 0.917 -6.308 0.736 -6.361 0.663 -6.395 0.623
0.004 0.25 9.0 4.29 5400 1.9 B -4.305 1.683 -5.764 1.28 -6.172 0.881 -6.3 0.695 -6.345 0.627 -6.375 0.591
0.004 0.25 9.0 4.29 5500 1.9 B -4.386 1.082 -5.807 0.831 -6.185 0.571 -6.297 0.448 -6.333 0.404 -6.356 0.382
0.004 0.25 9.0 4.29 5600 1.9 B -4.456 0.086 -5.841 0.069 -6.193 0.048 -6.293 0.039 -6.321 0.036 -6.339 0.035
0.004 0.25 9.0 4.49 4700 1.5 C -4.0 1.3 -5.905 0.815 -6.586 0.608 -6.83 0.519 -6.932 0.467 -6.994 0.441
0.004 0.25 9.0 4.49 4800 1.5 C -4.125 1.645 -5.958 1.046 -6.602 0.763 -6.832 0.654 -6.926 0.592 -6.983 0.558
0.004 0.25 9.0 4.49 4900 1.5 C -4.244 1.926 -6.01 1.258 -6.617 0.923 -6.831 0.783 -6.917 0.704 -6.97 0.661
0.004 0.25 9.0 4.49 5000 1.5 C -4.363 2.154 -6.063 1.436 -6.631 1.03 -6.829 0.857 -6.907 0.764 -6.955 0.718
0.004 0.25 9.0 4.49 5100 1.5 C -4.47 2.19 -6.113 1.503 -6.643 1.064 -6.825 0.876 -6.896 0.783 -6.939 0.727
0.004 0.25 9.0 4.49 5200 1.5 C -4.579 2.106 -6.166 1.49 -6.656 1.049 -6.82 0.85 -6.883 0.759 -6.921 0.705
0.004 0.25 9.0 4.49 5300 1.5 C -4.678 1.819 -6.216 1.327 -6.668 0.923 -6.814 0.736 -6.869 0.658 -6.903 0.613
0.004 0.25 9.0 4.49 5400 1.5 C -4.767 1.243 -6.262 0.929 -6.68 0.639 -6.81 0.504 -6.857 0.452 -6.885 0.423
0.004 0.25 9.0 4.49 5500 1.5 C -4.853 0.17 -6.303 0.131 -6.691 0.093 -6.807 0.075 -6.845 0.069 -6.867 0.065
0.004 0.25 9.0 4.49 4600 1.7 C -3.898 0.808 -5.864 0.486 -6.573 0.371 -6.828 0.322 -6.937 0.291 -7.002 0.275
0.004 0.25 9.0 4.49 4700 1.7 C -4.026 0.968 -5.918 0.604 -6.591 0.444 -6.832 0.377 -6.932 0.338 -6.992 0.317
0.004 0.25 9.0 4.49 4800 1.7 C -4.145 1.229 -5.969 0.78 -6.607 0.563 -6.833 0.481 -6.926 0.435 -6.981 0.41
0.004 0.25 9.0 4.49 4900 1.7 C -4.261 1.45 -6.02 0.949 -6.622 0.681 -6.833 0.572 -6.917 0.517 -6.969 0.487
0.004 0.25 9.0 4.49 5000 1.7 C -4.372 1.642 -6.07 1.106 -6.635 0.795 -6.831 0.664 -6.908 0.597 -6.954 0.562
0.004 0.25 9.0 4.49 5100 1.7 C -4.477 1.768 -6.117 1.215 -6.647 0.857 -6.827 0.702 -6.897 0.627 -6.939 0.582
0.004 0.25 9.0 4.49 5200 1.7 C -4.581 1.72 -6.168 1.213 -6.659 0.849 -6.822 0.69 -6.884 0.619 -6.922 0.575
0.004 0.25 9.0 4.49 5300 1.7 C -4.678 1.506 -6.216 1.096 -6.67 0.755 -6.817 0.603 -6.871 0.541 -6.904 0.504
0.004 0.25 9.0 4.49 5400 1.7 C -4.766 0.864 -6.261 0.645 -6.682 0.444 -6.813 0.354 -6.859 0.32 -6.886 0.298
0.004 0.25 9.0 4.49 4500 1.9 C -3.816 0.313 -5.832 0.193 -6.562 0.141 -6.826 0.12 -6.939 0.107 -7.007 0.1
0.004 0.25 9.0 4.49 4600 1.9 C -3.93 0.53 -5.879 0.316 -6.579 0.222 -6.83 0.19 -6.936 0.173 -7.0 0.164
0.004 0.25 9.0 4.49 4700 1.9 C -4.05 0.669 -5.929 0.413 -6.596 0.298 -6.834 0.251 -6.932 0.225 -6.991 0.21
0.004 0.25 9.0 4.49 4800 1.9 C -4.162 0.863 -5.978 0.544 -6.612 0.387 -6.835 0.328 -6.926 0.296 -6.98 0.279
0.004 0.25 9.0 4.49 4900 1.9 C -4.274 1.039 -6.027 0.675 -6.626 0.476 -6.835 0.397 -6.918 0.358 -6.968 0.338
0.004 0.25 9.0 4.49 5000 1.9 C -4.383 1.179 -6.077 0.791 -6.639 0.557 -6.833 0.461 -6.908 0.414 -6.954 0.389
0.004 0.25 9.0 4.49 5100 1.9 C -4.483 1.325 -6.122 0.911 -6.65 0.643 -6.83 0.528 -6.898 0.473 -6.939 0.439
0.004 0.25 9.0 4.49 5200 1.9 C -4.585 1.273 -6.171 0.898 -6.662 0.628 -6.825 0.512 -6.885 0.46 -6.922 0.428
0.004 0.25 9.0 4.49 5300 1.9 C -4.678 1.085 -6.217 0.787 -6.673 0.545 -6.82 0.44 -6.873 0.397 -6.905 0.37
0.004 0.25 9.0 4.49 5400 1.9 C -4.767 0.458 -6.261 0.334 -6.684 0.23 -6.816 0.185 -6.86 0.168 -6.887 0.157
0.004 0.25 10.0 4.25 4400 1.5 A -3.069 1.016 -5.136 0.583 -5.905 0.401 -6.189 0.323 -6.316 0.275 -6.392 0.248
0.004 0.25 10.0 4.25 4500 1.5 A -3.214 1.53 -5.191 0.931 -5.923 0.647 -6.193 0.523 -6.312 0.45 -6.383 0.409
0.004 0.25 10.0 4.25 4600 1.5 A -3.329 1.794 -5.238 1.136 -5.939 0.792 -6.196 0.64 -6.308 0.552 -6.375 0.501
0.004 0.25 10.0 4.25 4700 1.5 A -3.453 2.065 -5.289 1.335 -5.956 0.932 -6.198 0.754 -6.302 0.654 -6.365 0.609
0.004 0.25 10.0 4.25 4800 1.5 A -3.576 2.213 -5.342 1.463 -5.972 1.033 -6.199 0.843 -6.295 0.748 -6.353 0.712
0.004 0.25 10.0 4.25 4900 1.5 A -3.689 2.342 -5.392 1.593 -5.986 1.128 -6.198 0.943 -6.286 0.859 -6.34 0.815
0.004 0.25 10.0 4.25 5000 1.5 A -3.797 2.371 -5.442 1.687 -5.998 1.242 -6.196 1.046 -6.276 0.942 -6.326 0.882
0.004 0.25 10.0 4.25 5100 1.5 A -3.904 2.506 -5.494 1.811 -6.011 1.302 -6.192 1.073 -6.264 0.969 -6.309 0.911
0.004 0.25 10.0 4.25 5200 1.5 A -4.008 2.735 -5.544 1.904 -6.022 1.349 -6.185 1.094 -6.25 0.989 -6.291 0.931
0.004 0.25 10.0 4.25 5300 1.5 A -4.105 2.729 -5.595 1.904 -6.033 1.287 -6.178 1.063 -6.235 0.934 -6.272 0.883
0.004 0.25 10.0 4.25 5400 1.5 A -4.2 2.633 -5.647 1.98 -6.044 1.331 -6.17 1.021 -6.219 0.911 -6.251 0.863
0.004 0.25 10.0 4.25 5500 1.5 A -4.288 2.41 -5.694 1.883 -6.054 1.264 -6.162 0.961 -6.202 0.867 -6.229 0.816
0.004 0.25 10.0 4.25 5600 1.5 A -4.363 1.621 -5.733 1.302 -6.067 0.883 -6.16 0.673 -6.19 0.606 -6.211 0.572
0.004 0.25 10.0 4.25 4700 1.7 A -3.482 1.008 -5.311 0.618 -5.971 0.418 -6.208 0.335 -6.306 0.293 -6.366 0.276
0.004 0.25 10.0 4.25 4800 1.7 A -3.597 1.437 -5.359 0.927 -5.984 0.636 -6.206 0.511 -6.298 0.458 -6.353 0.435
0.004 0.25 10.0 4.25 4900 1.7 A -3.707 1.659 -5.405 1.109 -5.995 0.767 -6.204 0.641 -6.289 0.582 -6.34 0.551
0.004 0.25 10.0 4.25 5000 1.7 A -3.811 1.765 -5.452 1.223 -6.007 0.882 -6.201 0.745 -6.279 0.679 -6.326 0.642
0.004 0.25 10.0 4.25 5100 1.7 A -3.912 1.949 -5.5 1.397 -6.018 1.015 -6.197 0.842 -6.267 0.761 -6.31 0.717
0.004 0.25 10.0 4.25 5200 1.7 A -4.012 2.153 -5.549 1.493 -6.029 1.064 -6.191 0.871 -6.253 0.787 -6.292 0.741
0.004 0.25 10.0 4.25 5300 1.7 A -4.111 2.255 -5.598 1.619 -6.039 1.08 -6.183 0.859 -6.238 0.781 -6.273 0.739
0.004 0.25 10.0 4.25 5400 1.7 A -4.201 2.189 -5.647 1.682 -6.048 1.132 -6.175 0.865 -6.222 0.766 -6.252 0.729
0.004 0.25 10.0 4.25 5500 1.7 A -4.286 2.028 -5.692 1.588 -6.058 1.069 -6.167 0.813 -6.206 0.728 -6.231 0.683
0.004 0.25 10.0 4.25 5600 1.7 A -4.363 1.213 -5.73 0.946 -6.07 0.633 -6.165 0.483 -6.194 0.435 -6.213 0.412
0.004 0.25 10.0 4.25 4900 1.9 A -3.728 0.526 -5.423 0.337 -6.01 0.227 -6.214 0.184 -6.293 0.163 -6.341 0.152
0.004 0.25 10.0 4.25 5000 1.9 A -3.828 1.091 -5.465 0.723 -6.018 0.508 -6.209 0.424 -6.282 0.383 -6.327 0.361
0.004 0.25 10.0 4.25 5100 1.9 A -3.926 1.355 -5.509 0.924 -6.027 0.662 -6.203 0.554 -6.27 0.504 -6.311 0.475
0.004 0.25 10.0 4.25 5200 1.9 A -4.018 1.556 -5.554 1.081 -6.036 0.769 -6.197 0.638 -6.257 0.581 -6.294 0.548
0.004 0.25 10.0 4.25 5300 1.9 A -4.114 1.706 -5.602 1.216 -6.045 0.808 -6.189 0.658 -6.241 0.598 -6.274 0.566
0.004 0.25 10.0 4.25 5400 1.9 A -4.205 1.749 -5.647 1.29 -6.053 0.855 -6.18 0.652 -6.225 0.586 -6.254 0.557
0.004 0.25 10.0 4.25 5500 1.9 A -4.288 1.527 -5.691 1.164 -6.062 0.774 -6.173 0.587 -6.209 0.522 -6.234 0.49
0.004 0.25 10.0 4.25 5600 1.9 A -4.357 0.49 -5.726 0.397 -6.074 0.273 -6.172 0.212 -6.199 0.19 -6.217 0.18
0.004 0.25 10.0 4.45 4300 1.5 B -3.344 0.926 -5.562 0.504 -6.38 0.359 -6.683 0.312 -6.821 0.283 -6.903 0.266
0.004 0.25 10.0 4.45 4400 1.5 B -3.487 1.17 -5.618 0.66 -6.402 0.475 -6.691 0.41 -6.821 0.372 -6.898 0.351
0.004 0.25 10.0 4.45 4500 1.5 B -3.626 1.447 -5.673 0.845 -6.424 0.63 -6.699 0.545 -6.819 0.496 -6.892 0.468
0.004 0.25 10.0 4.45 4600 1.5 B -3.76 1.66 -5.727 1.019 -6.443 0.765 -6.704 0.664 -6.816 0.605 -6.884 0.572
0.004 0.25 10.0 4.45 4700 1.5 B -3.897 1.843 -5.784 1.177 -6.463 0.879 -6.707 0.759 -6.811 0.691 -6.873 0.654
0.004 0.25 10.0 4.45 4800 1.5 B -4.024 2.032 -5.839 1.337 -6.479 0.991 -6.709 0.848 -6.804 0.771 -6.862 0.729
0.004 0.25 10.0 4.45 4900 1.5 B -4.143 2.187 -5.891 1.475 -6.494 1.087 -6.708 0.92 -6.796 0.832 -6.849 0.788
0.004 0.25 10.0 4.45 5000 1.5 B -4.263 2.384 -5.945 1.642 -6.508 1.19 -6.706 0.999 -6.786 0.9 -6.834 0.84
0.004 0.25 10.0 4.45 5100 1.5 B -4.371 2.479 -5.996 1.754 -6.521 1.261 -6.702 1.04 -6.774 0.935 -6.818 0.873
0.004 0.25 10.0 4.45 5200 1.5 B -4.48 2.551 -6.049 1.847 -6.532 1.303 -6.695 1.053 -6.759 0.947 -6.799 0.885
0.004 0.25 10.0 4.45 5300 1.5 B -4.579 2.511 -6.099 1.859 -6.542 1.297 -6.687 1.032 -6.745 0.933 -6.78 0.875
0.004 0.25 10.0 4.45 5400 1.5 B -4.674 2.163 -6.148 1.652 -6.553 1.136 -6.68 0.888 -6.729 0.802 -6.76 0.753
0.004 0.25 10.0 4.45 5500 1.5 B -4.753 0.287 -6.187 0.215 -6.573 0.151 -6.688 0.121 -6.724 0.11 -6.746 0.104
0.004 0.25 10.0 4.45 4400 1.7 B -3.553 0.754 -5.647 0.425 -6.415 0.292 -6.697 0.245 -6.822 0.222 -6.896 0.209
0.004 0.25 10.0 4.45 4500 1.7 B -3.676 0.989 -5.696 0.576 -6.434 0.404 -6.703 0.346 -6.82 0.313 -6.89 0.296
0.004 0.25 10.0 4.45 4600 1.7 B -3.798 1.188 -5.746 0.716 -6.452 0.519 -6.707 0.447 -6.816 0.407 -6.882 0.386
0.004 0.25 10.0 4.45 4700 1.7 B -3.925 1.353 -5.799 0.853 -6.47 0.63 -6.71 0.542 -6.811 0.494 -6.872 0.468
0.004 0.25 10.0 4.45 4800 1.7 B -4.044 1.545 -5.85 1.013 -6.485 0.746 -6.712 0.639 -6.805 0.581 -6.861 0.551
0.004 0.25 10.0 4.45 4900 1.7 B -4.159 1.672 -5.901 1.127 -6.5 0.825 -6.711 0.698 -6.796 0.633 -6.848 0.598
0.004 0.25 10.0 4.45 5000 1.7 B -4.274 1.871 -5.952 1.294 -6.513 0.937 -6.709 0.786 -6.786 0.709 -6.833 0.663
0.004 0.25 10.0 4.45 5100 1.7 B -4.378 1.975 -6.0 1.398 -6.525 1.005 -6.705 0.835 -6.775 0.753 -6.818 0.704
0.004 0.25 10.0 4.45 5200 1.7 B -4.483 2.042 -6.052 1.48 -6.537 1.041 -6.699 0.843 -6.761 0.759 -6.8 0.71
0.004 0.25 10.0 4.45 5300 1.7 B -4.58 2.018 -6.1 1.484 -6.547 1.022 -6.692 0.809 -6.747 0.727 -6.781 0.68
0.004 0.25 10.0 4.45 5400 1.7 B -4.672 1.627 -6.148 1.221 -6.558 0.833 -6.686 0.653 -6.733 0.589 -6.762 0.553
0.004 0.25 10.0 4.45 5500 1.7 B -4.754 0.244 -6.187 0.184 -6.573 0.124 -6.688 0.097 -6.724 0.089 -6.746 0.084
0.004 0.25 10.0 4.45 4600 1.9 B -3.834 0.526 -5.765 0.315 -6.461 0.22 -6.712 0.185 -6.817 0.167 -6.881 0.158
0.004 0.25 10.0 4.45 4700 1.9 B -3.951 0.781 -5.813 0.485 -6.477 0.343 -6.714 0.291 -6.812 0.264 -6.871 0.25
0.004 0.25 10.0 4.45 4800 1.9 B -4.063 1.013 -5.861 0.655 -6.492 0.47 -6.715 0.398 -6.805 0.362 -6.86 0.343
0.004 0.25 10.0 4.45 4900 1.9 B -4.173 1.151 -5.91 0.767 -6.506 0.548 -6.715 0.461 -6.798 0.417 -6.848 0.394
0.004 0.25 10.0 4.45 5000 1.9 B -4.284 1.311 -5.96 0.894 -6.519 0.637 -6.712 0.533 -6.788 0.482 -6.833 0.453
0.004 0.25 10.0 4.45 5100 1.9 B -4.385 1.464 -6.006 1.028 -6.53 0.733 -6.709 0.609 -6.777 0.55 -6.818 0.514
0.004 0.25 10.0 4.45 5200 1.9 B -4.486 1.519 -6.054 1.1 -6.541 0.774 -6.703 0.633 -6.764 0.571 -6.801 0.533
0.004 0.25 10.0 4.45 5300 1.9 B -4.58 1.424 -6.102 1.049 -6.552 0.721 -6.698 0.576 -6.75 0.517 -6.783 0.484
0.004 0.25 10.0 4.45 5400 1.9 B -4.669 0.955 -6.147 0.719 -6.564 0.495 -6.693 0.393 -6.737 0.354 -6.765 0.332
0.004 0.25 10.0 4.45 5500 1.9 B -4.753 0.167 -6.187 0.13 -6.573 0.091 -6.688 0.074 -6.724 0.067 -6.746 0.063
0.004 0.25 10.0 4.65 4900 1.5 C -4.613 1.181 -6.398 0.767 -7.007 0.579 -7.22 0.499 -7.305 0.454 -7.356 0.427
0.004 0.25 10.0 4.65 5000 1.5 C -4.724 1.443 -6.448 0.948 -7.02 0.662 -7.218 0.552 -7.295 0.505 -7.343 0.479
0.004 0.25 10.0 4.65 5100 1.5 C -4.837 1.458 -6.499 0.993 -7.033 0.686 -7.215 0.554 -7.285 0.492 -7.327 0.462
0.004 0.25 10.0 4.65 5200 1.5 C -4.942 1.297 -6.55 0.902 -7.046 0.622 -7.211 0.5 -7.273 0.447 -7.31 0.417
0.004 0.25 10.0 4.65 5300 1.5 C -5.042 0.899 -6.599 0.626 -7.059 0.431 -7.206 0.349 -7.26 0.316 -7.292 0.296
0.004 0.25 10.0 4.65 5400 1.5 C -5.133 0.247 -6.644 0.183 -7.07 0.124 -7.202 0.099 -7.247 0.09 -7.274 0.084
0.004 0.25 10.0 4.65 4900 1.7 C -4.627 0.922 -6.405 0.58 -7.01 0.435 -7.221 0.374 -7.305 0.341 -7.355 0.321
0.004 0.25 10.0 4.65 5000 1.7 C -4.736 1.104 -6.454 0.723 -7.023 0.512 -7.219 0.423 -7.295 0.377 -7.342 0.358
0.004 0.25 10.0 4.65 5100 1.7 C -4.842 1.195 -6.503 0.804 -7.036 0.553 -7.216 0.447 -7.285 0.4 -7.326 0.374
0.004 0.25 10.0 4.65 5200 1.7 C -4.945 1.085 -6.552 0.752 -7.048 0.513 -7.212 0.411 -7.273 0.368 -7.31 0.342
0.004 0.25 10.0 4.65 5300 1.7 C -5.043 0.678 -6.6 0.47 -7.06 0.328 -7.208 0.265 -7.261 0.239 -7.292 0.222
0.004 0.25 10.0 4.65 5400 1.7 C -5.132 0.147 -6.644 0.108 -7.07 0.078 -7.202 0.064 -7.248 0.059 -7.274 0.055
0.004 0.25 10.0 4.65 4900 1.9 C -4.639 0.683 -6.411 0.431 -7.013 0.304 -7.222 0.262 -7.304 0.24 -7.354 0.227
0.004 0.25 10.0 4.65 5000 1.9 C -4.747 0.767 -6.46 0.502 -7.026 0.344 -7.221 0.281 -7.295 0.251 -7.341 0.234
0.004 0.25 10.0 4.65 5100 1.9 C -4.848 0.923 -6.507 0.625 -7.038 0.427 -7.217 0.344 -7.285 0.309 -7.326 0.289
0.004 0.25 10.0 4.65 5200 1.9 C -4.948 0.81 -6.554 0.561 -7.05 0.386 -7.213 0.311 -7.274 0.277 -7.31 0.256
0.004 0.25 10.0 4.65 5300 1.9 C -5.044 0.317 -6.602 0.22 -7.062 0.151 -7.209 0.122 -7.261 0.11 -7.292 0.103
0.004 0.25 11.0 4.39 4300 1.5 A -3.23 1.08 -5.414 0.623 -6.225 0.44 -6.527 0.359 -6.664 0.31 -6.746 0.287
0.004 0.25 11.0 4.39 4400 1.5 A -3.363 1.392 -5.466 0.824 -6.245 0.586 -6.534 0.482 -6.663 0.418 -6.741 0.393
0.004 0.25 11.0 4.39 4500 1.5 A -3.501 1.61 -5.52 0.974 -6.266 0.693 -6.54 0.569 -6.661 0.509 -6.734 0.485
0.004 0.25 11.0 4.39 4600 1.5 A -3.635 1.773 -5.575 1.1 -6.285 0.779 -6.545 0.647 -6.658 0.595 -6.726 0.568
0.004 0.25 11.0 4.39 4700 1.5 A -3.769 1.925 -5.631 1.224 -6.304 0.866 -6.548 0.737 -6.652 0.677 -6.716 0.644
0.004 0.25 11.0 4.39 4800 1.5 A -3.897 2.077 -5.686 1.334 -6.321 0.969 -6.549 0.828 -6.645 0.754 -6.704 0.715
0.004 0.25 11.0 4.39 4900 1.5 A -4.015 2.213 -5.737 1.492 -6.335 1.101 -6.549 0.94 -6.637 0.85 -6.691 0.797
0.004 0.25 11.0 4.39 5000 1.5 A -4.131 2.436 -5.791 1.707 -6.349 1.248 -6.546 1.045 -6.626 0.94 -6.675 0.878
0.004 0.25 11.0 4.39 5100 1.5 A -4.238 2.691 -5.843 1.933 -6.361 1.384 -6.541 1.131 -6.614 1.014 -6.659 0.947
0.004 0.25 11.0 4.39 5200 1.5 A -4.344 2.835 -5.894 2.099 -6.371 1.488 -6.533 1.203 -6.599 1.086 -6.64 1.02
0.004 0.25 11.0 4.39 5300 1.5 A -4.44 2.794 -5.945 2.053 -6.381 1.445 -6.525 1.155 -6.584 1.048 -6.621 0.988
0.004 0.25 11.0 4.39 5400 1.5 A -4.536 2.509 -5.996 1.993 -6.392 1.395 -6.517 1.1 -6.567 1.009 -6.6 0.958
0.004 0.25 11.0 4.39 5500 1.5 A -4.622 1.826 -6.042 1.415 -6.407 0.967 -6.515 0.753 -6.555 0.688 -6.581 0.654
0.004 0.25 11.0 4.39 5600 1.5 A -4.688 0.163 -6.072 0.132 -6.423 0.093 -6.522 0.074 -6.55 0.067 -6.568 0.064
0.004 0.25 11.0 4.39 4500 1.7 A -3.552 0.624 -5.55 0.358 -6.282 0.244 -6.549 0.198 -6.664 0.174 -6.734 0.163
0.004 0.25 11.0 4.39 4600 1.7 A -3.672 1.06 -5.597 0.637 -6.298 0.436 -6.551 0.351 -6.66 0.318 -6.725 0.303
0.004 0.25 11.0 4.39 4700 1.7 A -3.795 1.337 -5.648 0.836 -6.314 0.574 -6.553 0.473 -6.654 0.431 -6.715 0.41
0.004 0.25 11.0 4.39 4800 1.7 A -3.915 1.532 -5.699 0.986 -6.329 0.685 -6.554 0.58 -6.647 0.526 -6.703 0.498
0.004 0.25 11.0 4.39 4900 1.7 A -4.03 1.696 -5.748 1.125 -6.343 0.813 -6.553 0.683 -6.639 0.617 -6.69 0.58
0.004 0.25 11.0 4.39 5000 1.7 A -4.141 1.896 -5.798 1.317 -6.355 0.951 -6.55 0.796 -6.628 0.718 -6.676 0.672
0.004 0.25 11.0 4.39 5100 1.7 A -4.245 2.085 -5.848 1.495 -6.367 1.068 -6.546 0.88 -6.616 0.792 -6.66 0.741
0.004 0.25 11.0 4.39 5200 1.7 A -4.348 2.238 -5.898 1.65 -6.377 1.162 -6.539 0.938 -6.602 0.844 -6.642 0.791
0.004 0.25 11.0 4.39 5300 1.7 A -4.444 2.229 -5.946 1.665 -6.387 1.165 -6.531 0.931 -6.587 0.842 -6.622 0.792
0.004 0.25 11.0 4.39 5400 1.7 A -4.537 2.002 -5.996 1.566 -6.398 1.093 -6.524 0.861 -6.572 0.784 -6.602 0.742
0.004 0.25 11.0 4.39 5500 1.7 A -4.622 1.366 -6.039 1.022 -6.412 0.697 -6.522 0.548 -6.559 0.499 -6.583 0.472
0.004 0.25 11.0 4.39 5600 1.7 A -4.687 0.136 -6.072 0.109 -6.423 0.077 -6.522 0.062 -6.551 0.057 -6.569 0.054
0.004 0.25 11.0 4.39 4800 1.9 A -3.937 0.565 -5.715 0.351 -6.342 0.239 -6.562 0.195 -6.651 0.174 -6.704 0.163
0.004 0.25 11.0 4.39 4900 1.9 A -4.044 0.992 -5.761 0.647 -6.353 0.449 -6.56 0.371 -6.642 0.334 -6.691 0.313
0.004 0.25 11.0 4.39 5000 1.9 A -4.153 1.261 -5.808 0.851 -6.364 0.6 -6.556 0.498 -6.631 0.448 -6.676 0.42
0.004 0.25 11.0 4.39 5100 1.9 A -4.253 1.441 -5.854 1.021 -6.374 0.731 -6.552 0.608 -6.619 0.549 -6.661 0.514
0.004 0.25 11.0 4.39 5200 1.9 A -4.352 1.608 -5.902 1.186 -6.385 0.837 -6.546 0.681 -6.606 0.614 -6.643 0.575
0.004 0.25 11.0 4.39 5300 1.9 A -4.446 1.629 -5.949 1.22 -6.394 0.854 -6.538 0.685 -6.591 0.617 -6.624 0.58
0.004 0.25 11.0 4.39 5400 1.9 A -4.537 1.427 -5.996 1.067 -6.405 0.737 -6.532 0.587 -6.576 0.532 -6.605 0.502
0.004 0.25 11.0 4.39 5500 1.9 A -4.616 0.589 -6.035 0.449 -6.417 0.309 -6.531 0.245 -6.566 0.222 -6.588 0.209
0.004 0.25 11.0 4.59 4500 1.5 B -3.967 1.098 -6.026 0.665 -6.776 0.498 -7.05 0.427 -7.169 0.383 -7.241 0.358
0.004 0.25 11.0 4.59 4600 1.5 B -4.026 0.859 -6.041 0.509 -6.771 0.365 -7.035 0.31 -7.149 0.279 -7.218 0.264
0.004 0.25 11.0 4.59 4700 1.5 B -4.222 1.697 -6.13 1.055 -6.812 0.775 -7.058 0.662 -7.161 0.599 -7.224 0.564
0.004 0.25 11.0 4.59 4800 1.5 B -4.349 1.932 -6.184 1.24 -6.829 0.9 -7.059 0.764 -7.155 0.689 -7.212 0.648
0.004 0.25 11.0 4.59 4900 1.5 B -4.47 2.226 -6.237 1.457 -6.844 1.053 -7.059 0.887 -7.146 0.784 -7.199 0.739
0.004 0.25 11.0 4.59 5000 1.5 B -4.592 2.296 -6.292 1.545 -6.859 1.108 -7.057 0.921 -7.136 0.823 -7.184 0.765
0.004 0.25 11.0 4.59 5100 1.5 B -4.702 2.307 -6.343 1.603 -6.871 1.144 -7.053 0.942 -7.125 0.843 -7.168 0.784
0.004 0.25 11.0 4.59 5200 1.5 B -4.812 2.179 -6.397 1.55 -6.885 1.09 -7.048 0.88 -7.111 0.788 -7.15 0.734
0.004 0.25 11.0 4.59 5300 1.5 B -4.912 1.823 -6.448 1.339 -6.897 0.928 -7.043 0.737 -7.098 0.661 -7.132 0.616
0.004 0.25 11.0 4.59 5400 1.5 B -4.998 1.055 -6.493 0.786 -6.911 0.534 -7.041 0.419 -7.087 0.377 -7.115 0.351
0.004 0.25 11.0 4.59 5500 1.5 B -5.084 0.087 -6.533 0.067 -6.922 0.05 -7.037 0.042 -7.074 0.039 -7.097 0.037
0.004 0.25 11.0 4.59 4400 1.7 B -3.856 0.643 -5.983 0.36 -6.761 0.26 -7.045 0.225 -7.171 0.204 -7.246 0.192
0.004 0.25 11.0 4.59 4500 1.7 B -4.011 0.818 -6.046 0.477 -6.785 0.353 -7.053 0.302 -7.169 0.27 -7.239 0.253
0.004 0.25 11.0 4.59 4600 1.7 B -4.116 1.014 -6.088 0.603 -6.8 0.438 -7.057 0.376 -7.166 0.341 -7.232 0.321
0.004 0.25 11.0 4.59 4700 1.7 B -4.247 1.238 -6.143 0.768 -6.818 0.557 -7.06 0.473 -7.161 0.428 -7.222 0.404
0.004 0.25 11.0 4.59 4800 1.7 B -4.368 1.435 -6.195 0.923 -6.835 0.667 -7.062 0.563 -7.155 0.508 -7.211 0.478
0.004 0.25 11.0 4.59 4900 1.7 B -4.487 1.607 -6.247 1.063 -6.85 0.764 -7.061 0.643 -7.147 0.579 -7.198 0.542
0.004 0.25 11.0 4.59 5000 1.7 B -4.601 1.799 -6.298 1.217 -6.863 0.87 -7.059 0.722 -7.137 0.646 -7.184 0.601
0.004 0.25 11.0 4.59 5100 1.7 B -4.707 1.84 -6.347 1.279 -6.875 0.904 -7.056 0.741 -7.126 0.663 -7.169 0.617
0.004 0.25 11.0 4.59 5200 1.7 B -4.813 1.731 -6.399 1.235 -6.888 0.862 -7.051 0.698 -7.113 0.627 -7.151 0.584
0.004 0.25 11.0 4.59 5300 1.7 B -4.911 1.433 -6.448 1.05 -6.901 0.72 -7.046 0.569 -7.1 0.511 -7.133 0.476
0.004 0.25 11.0 4.59 5400 1.7 B -4.999 0.34 -6.492 0.245 -6.915 0.162 -7.046 0.129 -7.09 0.117 -7.116 0.109
0.004 0.25 11.0 4.59 4400 1.9 B -3.917 0.277 -6.009 0.154 -6.771 0.105 -7.049 0.087 -7.171 0.076 -7.244 0.07
0.004 0.25 11.0 4.59 4500 1.9 B -4.054 0.467 -6.064 0.268 -6.793 0.193 -7.056 0.163 -7.169 0.146 -7.237 0.137
0.004 0.25 11.0 4.59 4600 1.9 B -4.149 0.62 -6.104 0.366 -6.807 0.259 -7.06 0.22 -7.166 0.199 -7.231 0.188
0.004 0.25 11.0 4.59 4700 1.9 B -4.271 0.802 -6.155 0.494 -6.824 0.35 -7.063 0.295 -7.162 0.266 -7.221 0.251
0.004 0.25 11.0 4.59 4800 1.9 B -4.386 0.964 -6.204 0.614 -6.84 0.435 -7.064 0.364 -7.155 0.328 -7.211 0.309
0.004 0.25 11.0 4.59 4900 1.9 B -4.501 1.101 -6.255 0.724 -6.855 0.511 -7.064 0.425 -7.147 0.381 -7.198 0.358
0.004 0.25 11.0 4.59 5000 1.9 B -4.61 1.213 -6.305 0.816 -6.868 0.573 -7.062 0.48 -7.138 0.434 -7.184 0.407
0.004 0.25 11.0 4.59 5100 1.9 B -4.713 1.335 -6.352 0.927 -6.88 0.653 -7.059 0.536 -7.127 0.48 -7.169 0.447
0.004 0.25 11.0 4.59 5200 1.9 B -4.816 1.193 -6.402 0.849 -6.892 0.592 -7.055 0.481 -7.115 0.433 -7.152 0.399
0.004 0.25 11.0 4.59 5300 1.9 B -4.912 0.865 -6.449 0.623 -6.904 0.429 -7.051 0.344 -7.103 0.311 -7.134 0.29
0.004 0.25 11.0 4.59 5400 1.9 B -5.0 0.269 -6.492 0.197 -6.915 0.138 -7.046 0.112 -7.09 0.102 -7.116 0.095
0.004 0.25 11.0 4.79 5200 1.5 C -5.267 0.797 -6.896 0.544 -7.397 0.379 -7.562 0.316 -7.624 0.287 -7.661 0.27
0.004 0.25 11.0 4.79 5300 1.5 C -5.372 0.369 -6.947 0.267 -7.41 0.185 -7.557 0.149 -7.611 0.135 -7.643 0.125
0.004 0.25 11.0 4.79 5100 1.7 C -5.157 1.577 -6.843 1.059 -7.38 0.75 -7.563 0.62 -7.634 0.555 -7.677 0.515
0.004 0.25 11.0 4.79 5200 1.7 C -5.271 0.623 -6.898 0.409 -7.398 0.275 -7.563 0.234 -7.624 0.217 -7.661 0.206
0.004 0.25 11.0 4.79 5300 1.7 C -5.372 0.293 -6.948 0.211 -7.41 0.146 -7.558 0.118 -7.611 0.107 -7.643 0.099
0.004 0.25 11.0 4.79 5100 1.9 C -5.17 0.929 -6.851 0.631 -7.386 0.449 -7.566 0.377 -7.635 0.344 -7.677 0.323
0.004 0.25 11.0 4.79 5200 1.9 C -5.274 0.442 -6.9 0.294 -7.399 0.201 -7.563 0.164 -7.624 0.15 -7.66 0.142
0.008 0.25 3.0 2.39 6000 1.5 A 0.007 1.075 -1.177 0.978 -1.441 0.675 -1.488 0.511 -1.475 0.431 -1.477 0.42
0.008 0.25 3.0 2.59 5700 1.5 B -0.342 0.609 -1.601 0.492 -1.941 0.331 -2.027 0.252 -2.035 0.211 -2.044 0.198
0.008 0.25 3.0 2.59 5800 1.5 B -0.385 0.969 -1.629 0.831 -1.943 0.579 -2.015 0.447 -2.017 0.38 -2.024 0.361
0.008 0.25 3.0 2.59 5900 1.5 B -0.427 1.17 -1.656 1.038 -1.944 0.736 -2.003 0.574 -1.998 0.495 -2.004 0.478
0.008 0.25 3.0 2.59 6000 1.5 B -0.469 1.23 -1.685 1.115 -1.944 0.819 -1.988 0.662 -1.978 0.587 -1.982 0.572
0.008 0.25 3.0 2.59 5800 1.7 B -0.406 0.22 -1.634 0.177 -1.946 0.116 -2.016 0.086 -2.015 0.071 -2.021 0.066
0.008 0.25 3.0 2.59 5900 1.7 B -0.438 0.711 -1.659 0.621 -1.946 0.43 -2.005 0.329 -1.999 0.279 -2.003 0.266
0.008 0.25 3.0 2.59 6000 1.7 B -0.476 0.906 -1.685 0.818 -1.946 0.578 -1.992 0.447 -1.979 0.391 -1.982 0.379
0.008 0.25 3.0 2.59 6100 1.7 B -0.513 1.091 -1.712 1.015 -1.945 0.745 -1.976 0.599 -1.957 0.534 -1.96 0.525
0.008 0.25 3.0 2.59 6000 1.9 B -0.487 0.512 -1.688 0.46 -1.948 0.322 -1.993 0.248 -1.979 0.212 -1.98 0.204
0.008 0.25 3.0 2.59 6100 1.9 B -0.521 0.722 -1.713 0.671 -1.948 0.495 -1.979 0.4 -1.959 0.357 -1.96 0.349
0.008 0.25 3.0 2.59 6200 1.9 B -0.554 0.97 -1.738 0.93 -1.946 0.683 -1.963 0.545 -1.937 0.488 -1.937 0.484
0.008 0.25 3.0 2.79 5500 1.5 C -0.688 0.584 -2.039 0.437 -2.438 0.298 -2.55 0.234 -2.574 0.2 -2.59 0.185
0.008 0.25 3.0 2.79 5600 1.5 C -0.756 0.877 -2.074 0.69 -2.442 0.479 -2.539 0.377 -2.556 0.324 -2.569 0.303
0.008 0.25 3.0 2.79 5700 1.5 C -0.809 1.021 -2.105 0.843 -2.445 0.595 -2.529 0.471 -2.539 0.408 -2.55 0.386
0.008 0.25 3.0 2.79 5800 1.5 C -0.857 1.097 -2.136 0.932 -2.448 0.669 -2.518 0.555 -2.521 0.499 -2.53 0.48
0.008 0.25 3.0 2.79 5900 1.5 C -0.909 1.25 -2.169 1.108 -2.449 0.823 -2.503 0.676 -2.499 0.608 -2.507 0.589
0.008 0.25 3.0 2.79 6000 1.5 C -0.95 1.416 -2.197 1.291 -2.449 0.945 -2.489 0.758 -2.479 0.68 -2.485 0.667
0.008 0.25 3.0 2.79 6100 1.5 C -0.995 1.614 -2.227 1.479 -2.446 1.06 -2.47 0.835 -2.455 0.752 -2.46 0.743
0.008 0.25 3.0 2.79 5700 1.7 C -0.817 0.648 -2.106 0.523 -2.446 0.359 -2.53 0.278 -2.539 0.237 -2.549 0.223
0.008 0.25 3.0 2.79 5800 1.7 C -0.865 0.799 -2.137 0.686 -2.449 0.483 -2.519 0.378 -2.521 0.339 -2.529 0.326
0.008 0.25 3.0 2.79 5900 1.7 C -0.913 0.924 -2.169 0.826 -2.451 0.616 -2.506 0.507 -2.501 0.456 -2.507 0.441
0.008 0.25 3.0 2.79 6000 1.7 C -0.953 1.113 -2.195 1.015 -2.451 0.745 -2.492 0.6 -2.482 0.538 -2.487 0.525
0.008 0.25 3.0 2.79 6100 1.7 C -0.995 1.322 -2.225 1.229 -2.449 0.885 -2.475 0.698 -2.459 0.626 -2.463 0.618
0.008 0.25 3.0 2.79 5800 1.9 C -0.875 0.485 -2.138 0.402 -2.449 0.271 -2.519 0.205 -2.521 0.18 -2.528 0.174
0.008 0.25 3.0 2.79 5900 1.9 C -0.919 0.644 -2.169 0.579 -2.452 0.425 -2.507 0.346 -2.501 0.311 -2.507 0.302
0.008 0.25 3.0 2.79 6000 1.9 C -0.956 0.815 -2.194 0.746 -2.453 0.552 -2.495 0.449 -2.484 0.404 -2.488 0.394
0.008 0.25 3.0 2.79 6100 1.9 C -0.998 1.029 -2.224 0.962 -2.452 0.7 -2.479 0.557 -2.461 0.5 -2.465 0.493
0.008 0.25 3.0 2.79 6200 1.9 C -1.037 1.183 -2.251 1.116 -2.45 0.801 -2.461 0.63 -2.438 0.567 -2.44 0.563
0.008 0.25 4.0 2.81 5600 1.5 A -0.816 0.614 -2.118 0.471 -2.486 0.315 -2.585 0.241 -2.601 0.202 -2.613 0.187
0.008 0.25 4.0 2.81 5700 1.5 A -0.867 0.967 -2.148 0.801 -2.488 0.55 -2.573 0.423 -2.583 0.361 -2.593 0.343
0.008 0.25 4.0 2.81 5800 1.5 A -0.915 1.198 -2.178 1.02 -2.49 0.715 -2.561 0.556 -2.564 0.478 -2.573 0.455
0.008 0.25 4.0 2.81 5900 1.5 A -0.961 1.314 -2.208 1.161 -2.491 0.85 -2.548 0.687 -2.545 0.609 -2.552 0.587
0.008 0.25 4.0 2.81 5800 1.7 A -0.927 0.692 -2.18 0.587 -2.493 0.4 -2.564 0.303 -2.565 0.255 -2.572 0.242
0.008 0.25 4.0 2.81 5900 1.7 A -0.968 0.923 -2.208 0.81 -2.494 0.568 -2.551 0.439 -2.547 0.387 -2.552 0.372
0.008 0.25 4.0 2.81 6000 1.7 A -1.013 1.16 -2.239 1.057 -2.494 0.775 -2.536 0.622 -2.524 0.553 -2.529 0.539
0.008 0.25 4.0 2.81 5900 1.9 A -0.98 0.485 -2.211 0.424 -2.496 0.289 -2.553 0.22 -2.546 0.186 -2.551 0.178
0.008 0.25 4.0 2.81 6000 1.9 A -1.02 0.752 -2.239 0.681 -2.496 0.498 -2.539 0.401 -2.526 0.357 -2.529 0.346
0.008 0.25 4.0 2.81 6100 1.9 A -1.057 0.983 -2.266 0.921 -2.496 0.673 -2.524 0.537 -2.505 0.479 -2.507 0.471
0.008 0.25 4.0 3.01 5400 1.5 B -1.133 0.575 -2.548 0.413 -2.982 0.284 -3.108 0.226 -3.14 0.194 -3.161 0.179
0.008 0.25 4.0 3.01 5500 1.5 B -1.208 0.875 -2.583 0.654 -2.986 0.449 -3.098 0.354 -3.123 0.305 -3.141 0.283
0.008 0.25 4.0 3.01 5600 1.5 B -1.279 1.065 -2.619 0.829 -2.99 0.577 -3.087 0.457 -3.105 0.402 -3.12 0.383
0.008 0.25 4.0 3.01 5700 1.5 B -1.342 1.148 -2.656 0.945 -2.993 0.684 -3.075 0.566 -3.085 0.508 -3.098 0.486
0.008 0.25 4.0 3.01 5800 1.5 B -1.395 1.304 -2.69 1.125 -2.996 0.834 -3.063 0.686 -3.066 0.616 -3.076 0.593
0.008 0.25 4.0 3.01 5900 1.5 B -1.446 1.484 -2.723 1.324 -2.996 0.967 -3.047 0.778 -3.044 0.699 -3.053 0.681
0.008 0.25 4.0 3.01 6000 1.5 B -1.49 1.634 -2.751 1.472 -2.995 1.053 -3.031 0.834 -3.023 0.753 -3.03 0.739
0.008 0.25 4.0 3.01 5500 1.7 B -1.217 0.28 -2.587 0.201 -2.989 0.135 -3.1 0.105 -3.124 0.09 -3.14 0.083
0.008 0.25 4.0 3.01 5600 1.7 B -1.286 0.649 -2.621 0.498 -2.991 0.338 -3.089 0.262 -3.106 0.224 -3.12 0.213
0.008 0.25 4.0 3.01 5700 1.7 B -1.35 0.835 -2.656 0.682 -2.994 0.474 -3.076 0.38 -3.086 0.341 -3.097 0.327
0.008 0.25 4.0 3.01 5800 1.7 B -1.4 0.948 -2.69 0.823 -2.997 0.607 -3.064 0.498 -3.067 0.447 -3.076 0.431
0.008 0.25 4.0 3.01 5900 1.7 B -1.448 1.164 -2.721 1.037 -2.999 0.761 -3.051 0.614 -3.047 0.551 -3.055 0.535
0.008 0.25 4.0 3.01 6000 1.7 B -1.49 1.323 -2.749 1.203 -2.998 0.866 -3.036 0.686 -3.027 0.616 -3.033 0.605
0.008 0.25 4.0 3.01 5700 1.9 B -1.357 0.493 -2.657 0.386 -2.995 0.259 -3.078 0.201 -3.087 0.179 -3.097 0.172
0.008 0.25 4.0 3.01 5800 1.9 B -1.409 0.664 -2.69 0.561 -2.998 0.405 -3.065 0.33 -3.067 0.295 -3.076 0.284
0.008 0.25 4.0 3.01 5900 1.9 B -1.452 0.846 -2.72 0.756 -3.0 0.556 -3.053 0.451 -3.049 0.404 -3.055 0.392
0.008 0.25 4.0 3.01 6000 1.9 B -1.493 1.021 -2.747 0.929 -3.001 0.673 -3.04 0.535 -3.03 0.48 -3.035 0.469
0.008 0.25 4.0 3.01 6100 1.9 B -1.537 1.141 -2.777 1.061 -3.0 0.759 -3.024 0.596 -3.008 0.536 -3.012 0.529
0.008 0.25 4.0 3.21 5200 1.5 C -1.389 1.176 -2.959 0.792 -3.47 0.546 -3.626 0.441 -3.676 0.382 -3.707 0.353
0.008 0.25 4.0 3.21 5300 1.5 C -1.488 0.509 -3.004 0.359 -3.482 0.252 -3.623 0.207 -3.664 0.182 -3.69 0.17
0.008 0.25 4.0 3.21 5400 1.5 C -1.581 0.644 -3.046 0.447 -3.489 0.324 -3.615 0.276 -3.648 0.251 -3.67 0.238
0.008 0.25 4.0 3.21 5500 1.5 C -1.656 0.937 -3.081 0.665 -3.493 0.473 -3.606 0.406 -3.633 0.37 -3.651 0.352
0.008 0.25 4.0 3.21 5600 1.5 C -1.735 1.262 -3.119 0.943 -3.496 0.67 -3.594 0.547 -3.614 0.486 -3.63 0.459
0.008 0.25 4.0 3.21 5650 1.5 C -1.772 1.337 -3.138 1.035 -3.497 0.743 -3.588 0.61 -3.604 0.545 -3.618 0.516
0.008 0.25 4.0 3.21 5800 1.5 C -1.863 1.439 -3.193 1.197 -3.502 0.869 -3.568 0.706 -3.574 0.635 -3.585 0.609
0.008 0.25 4.0 3.21 5900 1.5 C -1.917 1.558 -3.227 1.321 -3.503 0.941 -3.553 0.747 -3.553 0.668 -3.562 0.644
0.008 0.25 4.0 3.21 5300 1.7 C -1.498 0.299 -3.008 0.206 -3.483 0.14 -3.623 0.113 -3.663 0.098 -3.688 0.091
0.008 0.25 4.0 3.21 5400 1.7 C -1.588 0.342 -3.05 0.235 -3.49 0.167 -3.616 0.141 -3.648 0.127 -3.669 0.121
0.008 0.25 4.0 3.21 5500 1.7 C -1.66 0.583 -3.083 0.415 -3.494 0.28 -3.607 0.24 -3.633 0.219 -3.651 0.209
0.008 0.25 4.0 3.21 5600 1.7 C -1.736 0.877 -3.12 0.654 -3.498 0.456 -3.596 0.368 -3.615 0.325 -3.63 0.31
0.008 0.25 4.0 3.21 5700 1.7 C -1.809 1.055 -3.157 0.821 -3.5 0.583 -3.583 0.473 -3.595 0.423 -3.607 0.401
0.008 0.25 4.0 3.21 5800 1.7 C -1.867 1.162 -3.192 0.959 -3.503 0.691 -3.57 0.557 -3.575 0.498 -3.585 0.477
0.008 0.25 4.0 3.21 5900 1.7 C -1.919 1.265 -3.225 1.078 -3.505 0.767 -3.556 0.609 -3.555 0.546 -3.563 0.527
0.008 0.25 4.0 3.21 6000 1.7 C -1.97 1.258 -3.257 1.11 -3.506 0.788 -3.541 0.617 -3.534 0.553 -3.541 0.537
0.008 0.25 4.0 3.21 6100 1.7 C -2.021 0.486 -3.283 0.463 -3.509 0.336 -3.533 0.265 -3.517 0.239 -3.521 0.234
0.008 0.25 4.0 3.21 5500 1.9 C -1.665 0.276 -3.086 0.196 -3.496 0.129 -3.608 0.107 -3.633 0.097 -3.65 0.093
0.008 0.25 4.0 3.21 5600 1.9 C -1.738 0.542 -3.121 0.401 -3.499 0.273 -3.597 0.217 -3.616 0.195 -3.63 0.187
0.008 0.25 4.0 3.21 5700 1.9 C -1.811 0.778 -3.157 0.598 -3.501 0.416 -3.584 0.333 -3.596 0.295 -3.608 0.28
0.008 0.25 4.0 3.21 5800 1.9 C -1.873 0.901 -3.192 0.732 -3.503 0.517 -3.571 0.416 -3.575 0.371 -3.585 0.355
0.008 0.25 4.0 3.21 5900 1.9 C -1.922 0.985 -3.224 0.846 -3.506 0.603 -3.558 0.48 -3.556 0.43 -3.564 0.414
0.008 0.25 4.0 3.21 6000 1.9 C -1.972 0.933 -3.255 0.831 -3.507 0.591 -3.545 0.463 -3.536 0.415 -3.542 0.404
0.008 0.25 4.0 3.21 6100 1.9 C -2.026 0.146 -3.282 0.151 -3.509 0.112 -3.533 0.091 -3.517 0.083 -3.52 0.081
0.008 0.25 5.0 3.14 5300 1.5 A -1.353 0.172 -2.821 0.115 -3.289 0.076 -3.429 0.059 -3.468 0.05 -3.493 0.045
0.008 0.25 5.0 3.14 5400 1.5 A -1.434 0.712 -2.858 0.517 -3.294 0.355 -3.42 0.282 -3.453 0.243 -3.474 0.225
0.008 0.25 5.0 3.14 5500 1.5 A -1.512 0.985 -2.895 0.742 -3.298 0.512 -3.41 0.405 -3.436 0.349 -3.454 0.326
0.008 0.25 5.0 3.14 5600 1.5 A -1.584 1.118 -2.932 0.885 -3.301 0.619 -3.399 0.491 -3.417 0.437 -3.432 0.416
0.008 0.25 5.0 3.14 5700 1.5 A -1.641 1.183 -2.967 0.995 -3.305 0.733 -3.387 0.603 -3.398 0.54 -3.411 0.518
0.008 0.25 5.0 3.14 5800 1.5 A -1.697 1.37 -3.001 1.192 -3.307 0.872 -3.374 0.707 -3.378 0.634 -3.389 0.613
0.008 0.25 5.0 3.14 5900 1.5 A -1.751 1.571 -3.035 1.395 -3.307 0.999 -3.358 0.794 -3.356 0.715 -3.365 0.699
0.008 0.25 5.0 3.14 5500 1.7 A -1.518 0.405 -2.897 0.292 -3.301 0.195 -3.413 0.152 -3.437 0.13 -3.454 0.12
0.008 0.25 5.0 3.14 5600 1.7 A -1.59 0.721 -2.933 0.556 -3.303 0.378 -3.401 0.294 -3.418 0.254 -3.432 0.243
0.008 0.25 5.0 3.14 5700 1.7 A -1.651 0.846 -2.967 0.696 -3.306 0.491 -3.389 0.402 -3.399 0.36 -3.411 0.345
0.008 0.25 5.0 3.14 5800 1.7 A -1.701 1.009 -3.0 0.879 -3.309 0.646 -3.377 0.526 -3.381 0.472 -3.39 0.455
0.008 0.25 5.0 3.14 5900 1.7 A -1.753 1.244 -3.033 1.103 -3.31 0.796 -3.363 0.634 -3.36 0.569 -3.368 0.553
0.008 0.25 5.0 3.14 5700 1.9 A -1.659 0.544 -2.967 0.421 -3.307 0.281 -3.391 0.223 -3.4 0.198 -3.411 0.19
0.008 0.25 5.0 3.14 5800 1.9 A -1.711 0.717 -3.0 0.605 -3.31 0.432 -3.378 0.348 -3.381 0.309 -3.39 0.298
0.008 0.25 5.0 3.14 5900 1.9 A -1.756 0.913 -3.031 0.811 -3.312 0.589 -3.366 0.473 -3.362 0.423 -3.369 0.409
0.008 0.25 5.0 3.14 6000 1.9 A -1.803 1.075 -3.061 0.979 -3.313 0.701 -3.351 0.553 -3.341 0.495 -3.347 0.484
0.008 0.25 5.0 3.34 5200 1.5 B -1.693 0.299 -3.271 0.203 -3.786 0.144 -3.942 0.12 -3.991 0.106 -4.021 0.099
0.008 0.25 5.0 3.34 5300 1.5 B -1.789 0.61 -3.314 0.412 -3.794 0.274 -3.936 0.223 -3.977 0.203 -4.003 0.193
0.008 0.25 5.0 3.34 5400 1.5 B -1.875 0.93 -3.353 0.651 -3.799 0.451 -3.928 0.373 -3.962 0.34 -3.984 0.323
0.008 0.25 5.0 3.34 5500 1.5 B -1.961 1.136 -3.393 0.839 -3.805 0.603 -3.918 0.498 -3.945 0.443 -3.964 0.418
0.008 0.25 5.0 3.34 5600 1.5 B -2.045 1.263 -3.433 0.961 -3.808 0.7 -3.905 0.58 -3.925 0.521 -3.941 0.495
0.008 0.25 5.0 3.34 5700 1.5 B -2.12 1.452 -3.476 1.154 -3.811 0.824 -3.89 0.67 -3.902 0.6 -3.916 0.573
0.008 0.25 5.0 3.34 5800 1.5 B -2.172 1.582 -3.508 1.302 -3.813 0.926 -3.878 0.74 -3.884 0.66 -3.896 0.633
0.008 0.25 5.0 3.34 5400 1.7 B -1.882 0.533 -3.356 0.37 -3.801 0.247 -3.929 0.194 -3.962 0.172 -3.984 0.164
0.008 0.25 5.0 3.34 5500 1.7 B -1.963 0.787 -3.394 0.575 -3.806 0.404 -3.919 0.33 -3.945 0.292 -3.964 0.274
0.008 0.25 5.0 3.34 5600 1.7 B -2.044 0.963 -3.433 0.729 -3.81 0.519 -3.907 0.425 -3.926 0.379 -3.942 0.36
0.008 0.25 5.0 3.34 5700 1.7 B -2.124 1.152 -3.474 0.901 -3.812 0.64 -3.892 0.521 -3.904 0.467 -3.917 0.445
0.008 0.25 5.0 3.34 5800 1.7 B -2.174 1.265 -3.506 1.047 -3.815 0.744 -3.881 0.594 -3.886 0.53 -3.897 0.507
0.008 0.25 5.0 3.34 5900 1.7 B -2.228 1.311 -3.539 1.127 -3.817 0.801 -3.867 0.634 -3.866 0.568 -3.875 0.549
0.008 0.25 5.0 3.34 6000 1.7 B -2.281 1.08 -3.569 0.961 -3.819 0.681 -3.855 0.533 -3.847 0.479 -3.853 0.467
0.008 0.25 5.0 3.34 5500 1.9 B -1.967 0.429 -3.396 0.31 -3.808 0.212 -3.92 0.17 -3.946 0.149 -3.964 0.139
0.008 0.25 5.0 3.34 5600 1.9 B -2.043 0.652 -3.433 0.494 -3.812 0.347 -3.909 0.281 -3.928 0.25 -3.943 0.237
0.008 0.25 5.0 3.34 5700 1.9 B -2.125 0.865 -3.474 0.674 -3.814 0.474 -3.894 0.383 -3.905 0.342 -3.917 0.326
0.008 0.25 5.0 3.34 5800 1.9 B -2.179 0.949 -3.505 0.781 -3.816 0.552 -3.883 0.442 -3.888 0.394 -3.898 0.378
0.008 0.25 5.0 3.34 5900 1.9 B -2.23 0.99 -3.537 0.856 -3.818 0.61 -3.87 0.484 -3.868 0.434 -3.876 0.419
0.008 0.25 5.0 3.34 6000 1.9 B -2.285 0.637 -3.568 0.577 -3.821 0.412 -3.858 0.325 -3.849 0.292 -3.854 0.284
0.008 0.25 5.0 3.54 4800 1.5 C -1.627 1.418 -3.557 0.818 -4.232 0.538 -4.45 0.427 -4.536 0.359 -4.585 0.326
0.008 0.25 5.0 3.54 4900 1.5 C -1.761 2.068 -3.605 1.256 -4.242 0.841 -4.446 0.671 -4.526 0.573 -4.572 0.524
0.008 0.25 5.0 3.54 5000 1.5 C -1.887 2.498 -3.654 1.589 -4.252 1.073 -4.443 0.853 -4.515 0.732 -4.557 0.674
0.008 0.25 5.0 3.54 5100 1.5 C -2.0 2.78 -3.701 1.809 -4.257 0.948 -4.435 0.774 -4.501 0.68 -4.541 0.636
0.008 0.25 5.0 3.54 5200 1.5 C -2.112 2.825 -3.749 1.908 -4.271 1.304 -4.432 1.039 -4.489 0.905 -4.525 0.843
0.008 0.25 5.0 3.54 5300 1.5 C -2.212 2.604 -3.795 1.737 -4.28 1.167 -4.426 0.933 -4.476 0.82 -4.508 0.769
0.008 0.25 5.0 3.54 5350 1.5 C -2.264 2.635 -3.821 1.819 -4.287 1.247 -4.424 0.995 -4.469 0.87 -4.499 0.813
0.008 0.25 5.0 3.54 5500 1.5 C -2.413 2.376 -3.894 1.773 -4.302 1.228 -4.414 0.972 -4.445 0.866 -4.468 0.821
0.008 0.25 5.0 3.54 5600 1.5 C -2.497 1.882 -3.935 1.475 -4.311 1.038 -4.407 0.829 -4.43 0.745 -4.449 0.711
0.008 0.25 5.0 3.54 5700 1.5 C -2.59 1.228 -3.978 0.961 -4.318 0.677 -4.397 0.545 -4.41 0.491 -4.425 0.469
0.008 0.25 5.0 3.54 5800 1.5 C -2.649 0.845 -4.008 0.651 -4.321 0.457 -4.387 0.367 -4.395 0.331 -4.406 0.317
0.008 0.25 5.0 3.54 5000 1.7 C -1.907 1.28 -3.67 0.776 -4.264 0.507 -4.451 0.398 -4.518 0.337 -4.559 0.307
0.008 0.25 5.0 3.54 5100 1.7 C -2.015 1.991 -3.711 1.283 -4.27 0.853 -4.444 0.669 -4.505 0.57 -4.543 0.524
0.008 0.25 5.0 3.54 5200 1.7 C -2.121 2.347 -3.755 1.555 -4.276 1.034 -4.436 0.809 -4.491 0.698 -4.526 0.647
0.008 0.25 5.0 3.54 5300 1.7 C -2.222 2.295 -3.801 1.543 -4.285 1.037 -4.429 0.818 -4.477 0.715 -4.508 0.67
0.008 0.25 5.0 3.54 5400 1.7 C -2.288 1.687 -3.847 1.569 -4.294 1.067 -4.418 0.655 -4.463 0.739 -4.49 0.691
0.008 0.25 5.0 3.54 5500 1.7 C -2.41 2.065 -3.893 1.527 -4.303 1.047 -4.416 0.827 -4.447 0.732 -4.47 0.696
0.008 0.25 5.0 3.54 5600 1.7 C -2.496 1.681 -3.934 1.302 -4.312 0.904 -4.409 0.715 -4.431 0.637 -4.45 0.606
0.008 0.25 5.0 3.54 5700 1.7 C -2.588 1.053 -3.977 0.809 -4.319 0.56 -4.399 0.446 -4.412 0.399 -4.426 0.381
0.008 0.25 5.0 3.54 5800 1.7 C -2.648 0.709 -4.007 0.545 -4.322 0.378 -4.389 0.303 -4.396 0.271 -4.407 0.259
0.008 0.25 5.0 3.54 5200 1.9 C -2.132 1.214 -3.765 0.788 -4.287 0.52 -4.445 0.408 -4.496 0.35 -4.528 0.32
0.008 0.25 5.0 3.54 5300 1.9 C -2.229 1.832 -3.805 1.234 -4.29 0.804 -4.434 0.621 -4.479 0.533 -4.509 0.492
0.008 0.25 5.0 3.54 5400 1.9 C -2.303 1.494 -3.849 1.313 -4.297 0.863 -4.425 0.673 -4.464 0.589 -4.49 0.55
0.008 0.25 5.0 3.54 5550 1.9 C -2.454 1.657 -3.913 1.24 -4.309 0.844 -4.414 0.665 -4.44 0.589 -4.461 0.557
0.008 0.25 5.0 3.54 5600 1.9 C -2.497 1.46 -3.933 1.105 -4.313 0.757 -4.41 0.597 -4.433 0.529 -4.451 0.501
0.008 0.25 5.0 3.54 5700 1.9 C -2.586 0.865 -3.977 0.658 -4.321 0.451 -4.401 0.357 -4.413 0.318 -4.427 0.303
0.008 0.25 5.0 3.54 5800 1.9 C -2.646 0.518 -4.006 0.397 -4.323 0.27 -4.391 0.212 -4.397 0.19 -4.408 0.182
0.008 0.25 6.0 3.4 5200 1.5 A -1.858 0.55 -3.433 0.362 -3.948 0.243 -4.104 0.192 -4.154 0.164 -4.184 0.15
0.008 0.25 6.0 3.4 5300 1.5 A -1.954 0.775 -3.476 0.538 -3.955 0.378 -4.098 0.311 -4.139 0.274 -4.166 0.255
0.008 0.25 6.0 3.4 5400 1.5 A -2.042 0.959 -3.516 0.672 -3.962 0.49 -4.09 0.413 -4.124 0.371 -4.147 0.35
0.008 0.25 6.0 3.4 5500 1.5 A -2.13 1.154 -3.558 0.853 -3.967 0.615 -4.079 0.514 -4.106 0.465 -4.125 0.442
0.008 0.25 6.0 3.4 5600 1.5 A -2.213 1.399 -3.598 1.062 -3.97 0.756 -4.066 0.616 -4.086 0.548 -4.102 0.52
0.008 0.25 6.0 3.4 5700 1.5 A -2.277 1.562 -3.636 1.256 -3.973 0.897 -4.053 0.723 -4.066 0.644 -4.08 0.614
0.008 0.25 6.0 3.4 5800 1.5 A -2.337 1.685 -3.673 1.405 -3.975 1.002 -4.039 0.799 -4.045 0.716 -4.057 0.689
0.008 0.25 6.0 3.4 5900 1.5 A -2.394 1.685 -3.707 1.46 -3.976 1.033 -4.024 0.813 -4.023 0.732 -4.033 0.711
0.008 0.25 6.0 3.4 5300 1.7 A -1.963 0.283 -3.481 0.191 -3.958 0.127 -4.099 0.1 -4.139 0.085 -4.165 0.079
0.008 0.25 6.0 3.4 5400 1.7 A -2.048 0.576 -3.519 0.402 -3.964 0.284 -4.091 0.234 -4.124 0.209 -4.146 0.196
0.008 0.25 6.0 3.4 5500 1.7 A -2.131 0.801 -3.558 0.581 -3.969 0.417 -4.081 0.35 -4.108 0.316 -4.126 0.299
0.008 0.25 6.0 3.4 5600 1.7 A -2.212 1.027 -3.597 0.778 -3.972 0.55 -4.069 0.449 -4.088 0.4 -4.104 0.38
0.008 0.25 6.0 3.4 5700 1.7 A -2.281 1.194 -3.634 0.953 -3.974 0.677 -4.056 0.546 -4.068 0.487 -4.081 0.464
0.008 0.25 6.0 3.4 5800 1.7 A -2.339 1.323 -3.67 1.112 -3.977 0.797 -4.043 0.638 -4.048 0.572 -4.059 0.549
0.008 0.25 6.0 3.4 5900 1.7 A -2.394 1.338 -3.703 1.166 -3.979 0.833 -4.028 0.658 -4.027 0.592 -4.036 0.574
0.008 0.25 6.0 3.4 5500 1.9 A -2.133 0.419 -3.559 0.303 -3.97 0.21 -4.083 0.173 -4.109 0.155 -4.126 0.147
0.008 0.25 6.0 3.4 5600 1.9 A -2.211 0.666 -3.597 0.506 -3.974 0.357 -4.071 0.291 -4.09 0.26 -4.105 0.247
0.008 0.25 6.0 3.4 5700 1.9 A -2.284 0.862 -3.633 0.678 -3.976 0.477 -4.058 0.384 -4.069 0.343 -4.082 0.327
0.008 0.25 6.0 3.4 5800 1.9 A -2.342 0.972 -3.669 0.822 -3.978 0.587 -4.045 0.47 -4.05 0.42 -4.06 0.403
0.008 0.25 6.0 3.4 5900 1.9 A -2.396 0.984 -3.701 0.859 -3.981 0.612 -4.032 0.484 -4.03 0.433 -4.038 0.42
0.008 0.25 6.0 3.4 6000 1.9 A -2.465 0.207 -3.73 0.186 -3.982 0.132 -4.02 0.104 -4.01 0.094 -4.015 0.091
0.008 0.25 6.0 3.6 4800 1.5 B -1.792 1.145 -3.721 0.659 -4.396 0.438 -4.613 0.35 -4.699 0.297 -4.749 0.271
0.008 0.25 6.0 3.6 4900 1.5 B -1.917 1.931 -3.767 1.479 -4.398 0.773 -4.604 0.624 -4.685 0.538 -4.732 0.496
0.008 0.25 6.0 3.6 5000 1.5 B -2.057 2.859 -3.815 1.871 -4.41 1.282 -4.601 1.028 -4.675 0.893 -4.718 0.829
0.008 0.25 6.0 3.6 5100 1.5 B -2.171 2.807 -3.865 1.829 -4.424 1.221 -4.6 0.959 -4.665 0.822 -4.704 0.757
0.008 0.25 6.0 3.6 5150 1.5 B -2.225 2.741 -3.89 1.787 -4.431 1.208 -4.6 0.958 -4.66 0.827 -4.697 0.765
0.008 0.25 6.0 3.6 5350 1.5 B -2.451 1.969 -3.995 1.376 -4.459 0.961 -4.594 0.781 -4.635 0.69 -4.662 0.648
0.008 0.25 6.0 3.6 5400 1.5 B -2.499 1.658 -4.018 1.183 -4.466 0.827 -4.593 0.672 -4.628 0.596 -4.653 0.56
0.008 0.25 6.0 3.6 5500 1.5 B -2.576 1.036 -4.055 0.768 -4.475 0.542 -4.589 0.442 -4.617 0.395 -4.637 0.373
0.008 0.25 6.0 3.6 5600 1.5 B -2.663 0.985 -4.097 0.726 -4.479 0.523 -4.577 0.436 -4.597 0.395 -4.614 0.377
0.008 0.25 6.0 3.6 5700 1.5 B -2.749 1.381 -4.141 1.085 -4.48 0.752 -4.559 0.593 -4.573 0.527 -4.587 0.5
0.008 0.25 6.0 3.6 5800 1.5 B -2.819 1.127 -4.178 0.918 -4.484 0.637 -4.547 0.499 -4.553 0.446 -4.564 0.427
0.008 0.25 6.0 3.6 5900 1.5 B -2.88 0.17 -4.202 0.13 -4.486 0.085 -4.537 0.066 -4.537 0.059 -4.545 0.057
0.008 0.25 6.0 3.6 5100 1.7 B -2.185 2.125 -3.875 1.357 -4.431 0.9 -4.604 0.712 -4.666 0.615 -4.704 0.57
0.008 0.25 6.0 3.6 5200 1.7 B -2.29 2.214 -3.908 0.984 -4.442 0.967 -4.601 0.758 -4.655 0.65 -4.689 0.6
0.008 0.25 6.0 3.6 5250 1.7 B -2.341 2.116 -3.944 1.408 -4.448 0.944 -4.6 0.745 -4.65 0.642 -4.681 0.595
0.008 0.25 6.0 3.6 5350 1.7 B -2.454 1.766 -3.997 1.225 -4.461 0.838 -4.595 0.67 -4.635 0.587 -4.661 0.548
0.008 0.25 6.0 3.6 5400 1.7 B -2.502 1.532 -4.019 1.087 -4.466 0.749 -4.593 0.599 -4.628 0.528 -4.652 0.495
0.008 0.25 6.0 3.6 5500 1.7 B -2.578 0.948 -4.056 0.7 -4.475 0.49 -4.589 0.396 -4.617 0.352 -4.637 0.332
0.008 0.25 6.0 3.6 5600 1.7 B -2.661 0.719 -4.096 0.55 -4.481 0.396 -4.579 0.327 -4.599 0.295 -4.615 0.281
0.008 0.25 6.0 3.6 5700 1.7 B -2.752 1.057 -4.14 0.805 -4.482 0.548 -4.562 0.429 -4.575 0.38 -4.588 0.361
0.008 0.25 6.0 3.6 5800 1.7 B -2.822 0.859 -4.177 0.689 -4.485 0.472 -4.549 0.367 -4.555 0.328 -4.565 0.314
0.008 0.25 6.0 3.6 5900 1.7 B -2.882 0.187 -4.204 0.144 -4.488 0.096 -4.539 0.075 -4.538 0.067 -4.546 0.064
0.008 0.25 6.0 3.6 5200 1.9 B -2.304 0.127 -3.933 0.082 -4.456 0.054 -4.612 0.043 -4.661 0.038 -4.692 0.035
0.008 0.25 6.0 3.6 5300 1.9 B -2.397 1.452 -3.971 0.98 -4.458 0.653 -4.601 0.512 -4.645 0.44 -4.673 0.406
0.008 0.25 6.0 3.6 5400 1.9 B -2.503 1.227 -4.021 0.868 -4.468 0.591 -4.595 0.47 -4.629 0.411 -4.653 0.383
0.008 0.25 6.0 3.6 5500 1.9 B -2.578 0.768 -4.056 0.564 -4.476 0.392 -4.59 0.317 -4.617 0.282 -4.637 0.265
0.008 0.25 6.0 3.6 5600 1.9 B -2.659 0.543 -4.095 0.414 -4.482 0.297 -4.58 0.244 -4.6 0.219 -4.616 0.208
0.008 0.25 6.0 3.6 5700 1.9 B -2.75 0.774 -4.138 0.585 -4.484 0.396 -4.564 0.311 -4.577 0.275 -4.59 0.261
0.008 0.25 6.0 3.6 5800 1.9 B -2.823 0.524 -4.175 0.404 -4.487 0.268 -4.551 0.206 -4.557 0.182 -4.567 0.174
0.008 0.25 6.0 3.8 4500 1.5 C -1.747 1.338 -4.027 0.768 -4.833 0.531 -5.098 0.434 -5.215 0.37 -5.28 0.341
0.008 0.25 6.0 3.8 4600 1.5 C -1.924 1.95 -4.087 1.178 -4.851 0.825 -5.102 0.679 -5.209 0.589 -5.27 0.545
0.008 0.25 6.0 3.8 4700 1.5 C -2.053 2.202 -4.134 1.326 -4.865 0.922 -5.104 0.76 -5.205 0.664 -5.263 0.616
0.008 0.25 6.0 3.8 4800 1.5 C -2.2 2.388 -4.19 1.408 -4.882 0.98 -5.106 0.808 -5.199 0.709 -5.252 0.673
0.008 0.25 6.0 3.8 4900 1.5 C -2.343 2.531 -4.245 1.491 -4.897 1.013 -5.107 0.833 -5.191 0.757 -5.24 0.726
0.008 0.25 6.0 3.8 5000 1.5 C -2.472 2.623 -4.298 1.577 -4.911 1.054 -5.106 0.881 -5.182 0.804 -5.227 0.765
0.008 0.25 6.0 3.8 5100 1.5 C -2.599 2.702 -4.354 1.715 -4.925 1.18 -5.103 0.956 -5.171 0.836 -5.212 0.779
0.008 0.25 6.0 3.8 5200 1.5 C -2.727 2.827 -4.41 1.822 -4.937 1.246 -5.098 1.007 -5.157 0.883 -5.194 0.824
0.008 0.25 6.0 3.8 5300 1.5 C -2.84 2.857 -4.462 1.933 -4.946 1.309 -5.09 1.033 -5.141 0.914 -5.174 0.856
0.008 0.25 6.0 3.8 5400 1.5 C -2.958 2.988 -4.521 2.135 -4.956 1.444 -5.078 1.126 -5.121 1.0 -5.15 0.944
0.008 0.25 6.0 3.8 5500 1.5 C -3.048 2.936 -4.566 2.185 -4.963 1.48 -5.069 1.148 -5.105 1.031 -5.131 0.98
0.008 0.25 6.0 3.8 5600 1.5 C -3.136 2.526 -4.61 1.944 -4.972 1.314 -5.062 1.012 -5.089 0.914 -5.111 0.873
0.008 0.25 6.0 3.8 5700 1.5 C -3.195 0.376 -4.634 0.285 -4.992 0.183 -5.075 0.139 -5.09 0.121 -5.104 0.116
0.008 0.25 6.0 3.8 4800 1.7 C -2.205 1.398 -4.209 0.771 -4.898 0.518 -5.117 0.423 -5.204 0.37 -5.255 0.355
0.008 0.25 6.0 3.8 4900 1.7 C -2.354 1.814 -4.26 1.017 -4.909 0.654 -5.115 0.546 -5.195 0.5 -5.242 0.481
0.008 0.25 6.0 3.8 5000 1.7 C -2.487 1.964 -4.311 1.14 -4.921 0.743 -5.112 0.626 -5.185 0.575 -5.228 0.551
0.008 0.25 6.0 3.8 5100 1.7 C -2.606 2.082 -4.36 1.266 -4.932 0.862 -5.109 0.703 -5.174 0.621 -5.214 0.592
0.008 0.25 6.0 3.8 5200 1.7 C -2.726 2.258 -4.414 1.457 -4.944 0.983 -5.104 0.785 -5.16 0.691 -5.196 0.645
0.008 0.25 6.0 3.8 5300 1.7 C -2.847 2.477 -4.466 1.642 -4.951 1.093 -5.095 0.862 -5.144 0.758 -5.176 0.708
0.008 0.25 6.0 3.8 5400 1.7 C -2.962 2.623 -4.523 1.832 -4.96 1.23 -5.083 0.957 -5.125 0.846 -5.153 0.796
0.008 0.25 6.0 3.8 5500 1.7 C -3.043 2.585 -4.563 1.92 -4.967 1.293 -5.075 0.999 -5.11 0.892 -5.135 0.845
0.008 0.25 6.0 3.8 5600 1.7 C -3.131 2.137 -4.607 1.644 -4.976 1.11 -5.068 0.855 -5.094 0.768 -5.115 0.73
0.008 0.25 6.0 3.8 5700 1.7 C -3.193 0.294 -4.633 0.225 -4.992 0.145 -5.075 0.107 -5.091 0.095 -5.105 0.091
0.008 0.25 6.0 3.8 5000 1.9 C -2.487 0.906 -4.325 0.533 -4.935 0.347 -5.123 0.282 -5.19 0.254 -5.231 0.242
0.008 0.25 6.0 3.8 5100 1.9 C -2.618 1.36 -4.371 0.806 -4.942 0.531 -5.116 0.43 -5.177 0.378 -5.215 0.361
0.008 0.25 6.0 3.8 5200 1.9 C -2.729 1.609 -4.417 1.006 -4.95 0.671 -5.11 0.544 -5.164 0.478 -5.199 0.445
0.008 0.25 6.0 3.8 5300 1.9 C -2.842 1.825 -4.468 1.212 -4.958 0.809 -5.101 0.638 -5.148 0.558 -5.179 0.521
0.008 0.25 6.0 3.8 5400 1.9 C -2.964 2.091 -4.523 1.464 -4.965 0.97 -5.089 0.751 -5.128 0.661 -5.155 0.618
0.008 0.25 6.0 3.8 5500 1.9 C -3.041 2.032 -4.562 1.499 -4.972 1.002 -5.081 0.771 -5.114 0.681 -5.138 0.642
0.008 0.25 6.0 3.8 5600 1.9 C -3.13 1.487 -4.603 1.116 -4.981 0.744 -5.075 0.572 -5.099 0.508 -5.119 0.479
0.008 0.25 7.0 3.63 4900 1.5 A -2.015 2.03 -3.834 1.232 -4.464 0.827 -4.668 0.661 -4.747 0.562 -4.793 0.513
0.008 0.25 7.0 3.63 5000 1.5 A -2.136 2.121 -3.885 1.343 -4.479 0.923 -4.668 0.748 -4.738 0.646 -4.78 0.596
0.008 0.25 7.0 3.63 5100 1.5 A -2.252 1.785 -3.936 1.16 -4.495 0.804 -4.669 0.654 -4.73 0.569 -4.767 0.527
0.008 0.25 7.0 3.63 5200 1.5 A -2.365 0.953 -3.987 0.644 -4.511 0.449 -4.67 0.368 -4.72 0.323 -4.752 0.3
0.008 0.25 7.0 3.63 5300 1.5 A -2.469 0.631 -4.033 0.452 -4.521 0.331 -4.665 0.28 -4.707 0.252 -4.734 0.238
0.008 0.25 7.0 3.63 5400 1.5 A -2.562 1.062 -4.076 0.746 -4.527 0.522 -4.656 0.426 -4.691 0.381 -4.715 0.362
0.008 0.25 7.0 3.63 5500 1.5 A -2.655 1.466 -4.119 1.062 -4.532 0.743 -4.644 0.602 -4.672 0.533 -4.692 0.501
0.008 0.25 7.0 3.63 5600 1.5 A -2.742 1.513 -4.161 1.142 -4.536 0.797 -4.631 0.642 -4.652 0.571 -4.669 0.541
0.008 0.25 7.0 3.63 5700 1.5 A -2.812 1.47 -4.2 1.167 -4.539 0.822 -4.619 0.657 -4.633 0.588 -4.647 0.56
0.008 0.25 7.0 3.63 5800 1.5 A -2.876 1.349 -4.235 1.107 -4.543 0.777 -4.606 0.615 -4.614 0.552 -4.626 0.53
0.008 0.25 7.0 3.63 5100 1.7 A -2.264 0.574 -3.945 0.363 -4.502 0.243 -4.674 0.194 -4.732 0.167 -4.767 0.154
0.008 0.25 7.0 3.63 5200 1.7 A -2.373 0.644 -3.991 0.429 -4.513 0.294 -4.67 0.238 -4.72 0.208 -4.751 0.192
0.008 0.25 7.0 3.63 5300 1.7 A -2.474 0.401 -4.036 0.286 -4.523 0.204 -4.666 0.17 -4.707 0.152 -4.734 0.143
0.008 0.25 7.0 3.63 5400 1.7 A -2.565 0.66 -4.077 0.462 -4.529 0.316 -4.658 0.264 -4.692 0.24 -4.715 0.228
0.008 0.25 7.0 3.63 5500 1.7 A -2.653 1.005 -4.118 0.731 -4.534 0.483 -4.647 0.405 -4.674 0.357 -4.694 0.315
0.008 0.25 7.0 3.63 5600 1.7 A -2.739 1.151 -4.159 0.858 -4.538 0.594 -4.634 0.477 -4.655 0.423 -4.671 0.4
0.008 0.25 7.0 3.63 5700 1.7 A -2.815 1.188 -4.198 0.931 -4.541 0.648 -4.621 0.516 -4.634 0.46 -4.648 0.438
0.008 0.25 7.0 3.63 5800 1.7 A -2.877 1.042 -4.233 0.856 -4.544 0.595 -4.609 0.468 -4.616 0.418 -4.627 0.401
0.008 0.25 7.0 3.63 5300 1.9 A -2.479 0.176 -4.038 0.123 -4.524 0.085 -4.666 0.069 -4.707 0.061 -4.733 0.057
0.008 0.25 7.0 3.63 5400 1.9 A -2.569 0.349 -4.079 0.243 -4.531 0.164 -4.658 0.138 -4.692 0.125 -4.714 0.119
0.008 0.25 7.0 3.63 5500 1.9 A -2.651 0.613 -4.118 0.445 -4.536 0.308 -4.649 0.248 -4.676 0.22 -4.695 0.206
0.008 0.25 7.0 3.63 5600 1.9 A -2.735 0.81 -4.158 0.605 -4.54 0.416 -4.637 0.331 -4.657 0.292 -4.673 0.276
0.008 0.25 7.0 3.63 5700 1.9 A -2.814 0.86 -4.196 0.659 -4.542 0.455 -4.624 0.362 -4.636 0.322 -4.65 0.307
0.008 0.25 7.0 3.63 5800 1.9 A -2.882 0.719 -4.231 0.568 -4.545 0.389 -4.611 0.304 -4.618 0.27 -4.628 0.259
0.008 0.25 7.0 3.83 4600 1.5 B -1.97 1.443 -4.146 0.793 -4.913 0.518 -5.165 0.408 -5.272 0.355 -5.333 0.331
0.008 0.25 7.0 3.83 4700 1.5 B -2.126 1.907 -4.2 1.079 -4.929 0.706 -5.167 0.553 -5.266 0.467 -5.323 0.445
0.008 0.25 7.0 3.83 4800 1.5 B -2.273 2.179 -4.258 1.26 -4.948 0.827 -5.17 0.652 -5.261 0.547 -5.313 0.495
0.008 0.25 7.0 3.83 4900 1.5 B -2.416 2.384 -4.314 1.428 -4.964 0.949 -5.172 0.754 -5.253 0.642 -5.301 0.585
0.008 0.25 7.0 3.83 5000 1.5 B -2.57 2.697 -4.374 1.686 -4.978 1.13 -5.168 0.895 -5.241 0.766 -5.285 0.704
0.008 0.25 7.0 3.83 5100 1.5 B -2.684 2.44 -4.418 1.516 -4.978 0.989 -5.153 0.798 -5.218 0.7 -5.258 0.661
0.008 0.25 7.0 3.83 5200 1.5 B -2.773 2.571 -4.474 2.046 -4.996 1.402 -5.156 1.126 -5.215 0.989 -5.252 0.923
0.008 0.25 7.0 3.83 5300 1.5 B -2.919 3.107 -4.529 2.198 -5.006 1.515 -5.148 1.203 -5.199 1.069 -5.232 1.018
0.008 0.25 7.0 3.83 5400 1.5 B -3.026 2.992 -4.581 2.17 -5.016 1.49 -5.139 1.173 -5.182 1.055 -5.211 1.003
0.008 0.25 7.0 3.83 5500 1.5 B -3.122 2.659 -4.628 2.004 -5.026 1.363 -5.133 1.061 -5.167 0.954 -5.192 0.91
0.008 0.25 7.0 3.83 5600 1.5 B -3.202 1.997 -4.667 1.544 -5.038 1.061 -5.13 0.83 -5.155 0.747 -5.174 0.712
0.008 0.25 7.0 3.83 5700 1.5 B -3.28 1.018 -4.7 0.769 -5.047 0.517 -5.127 0.404 -5.142 0.361 -5.157 0.343
0.008 0.25 7.0 3.83 5800 1.5 B -3.346 0.15 -4.737 0.112 -5.055 0.074 -5.119 0.057 -5.126 0.05 -5.137 0.049
0.008 0.25 7.0 3.83 4900 1.7 B -2.424 1.504 -4.327 0.861 -4.975 0.553 -5.179 0.434 -5.257 0.365 -5.303 0.331
0.008 0.25 7.0 3.83 5000 1.7 B -2.578 2.02 -4.383 1.22 -4.985 0.8 -5.174 0.631 -5.244 0.538 -5.286 0.492
0.008 0.25 7.0 3.83 5100 1.7 B -2.697 2.306 -4.431 1.458 -4.994 0.963 -5.168 0.754 -5.232 0.645 -5.27 0.602
0.008 0.25 7.0 3.83 5200 1.7 B -2.807 2.474 -4.478 1.593 -5.002 1.079 -5.161 0.866 -5.218 0.759 -5.253 0.709
0.008 0.25 7.0 3.83 5300 1.7 B -2.92 2.681 -4.529 1.863 -5.01 1.275 -5.152 1.013 -5.202 0.895 -5.234 0.841
0.008 0.25 7.0 3.83 5400 1.7 B -3.021 2.616 -4.579 1.906 -5.019 1.302 -5.144 1.023 -5.185 0.915 -5.214 0.867
0.008 0.25 7.0 3.83 5500 1.7 B -3.116 2.402 -4.625 1.799 -5.029 1.214 -5.137 0.941 -5.17 0.844 -5.194 0.802
0.008 0.25 7.0 3.83 5600 1.7 B -3.2 1.768 -4.665 1.357 -5.04 0.924 -5.133 0.719 -5.157 0.643 -5.176 0.611
0.008 0.25 7.0 3.83 5700 1.7 B -3.275 0.767 -4.698 0.577 -5.049 0.386 -5.13 0.3 -5.145 0.266 -5.159 0.253
0.008 0.25 7.0 3.83 5100 1.9 B -2.703 1.352 -4.439 0.827 -5.004 0.535 -5.176 0.421 -5.236 0.363 -5.273 0.337
0.008 0.25 7.0 3.83 5200 1.9 B -2.806 1.761 -4.481 1.137 -5.01 0.747 -5.169 0.592 -5.223 0.516 -5.257 0.478
0.008 0.25 7.0 3.83 5300 1.9 B -2.921 2.07 -4.53 1.392 -5.016 0.933 -5.158 0.738 -5.205 0.648 -5.236 0.605
0.008 0.25 7.0 3.83 5400 1.9 B -3.022 2.18 -4.578 1.57 -5.023 1.062 -5.149 0.832 -5.189 0.735 -5.216 0.692
0.008 0.25 7.0 3.83 5500 1.9 B -3.113 2.001 -4.622 1.484 -5.032 0.999 -5.141 0.776 -5.173 0.69 -5.197 0.652
0.008 0.25 7.0 3.83 5600 1.9 B -3.201 1.385 -4.663 1.03 -5.042 0.688 -5.137 0.532 -5.159 0.471 -5.178 0.445
0.008 0.25 7.0 4.03 4300 1.5 C -1.911 1.461 -4.444 0.804 -5.335 0.565 -5.635 0.465 -5.775 0.398 -5.851 0.363
0.008 0.25 7.0 4.03 4400 1.5 C -2.065 1.766 -4.5 0.988 -5.358 0.693 -5.645 0.571 -5.776 0.495 -5.848 0.457
0.008 0.25 7.0 4.03 4500 1.5 C -2.256 2.02 -4.57 1.15 -5.385 0.81 -5.655 0.673 -5.775 0.596 -5.842 0.571
0.008 0.25 7.0 4.03 4600 1.5 C -2.394 2.161 -4.622 1.257 -5.404 0.884 -5.661 0.732 -5.773 0.666 -5.836 0.638
0.008 0.25 7.0 4.03 4700 1.5 C -2.552 2.328 -4.683 1.385 -5.425 0.968 -5.667 0.824 -5.769 0.748 -5.828 0.716
0.008 0.25 7.0 4.03 4800 1.5 C -2.708 2.485 -4.743 1.494 -5.443 1.076 -5.67 0.928 -5.763 0.836 -5.818 0.797
0.008 0.25 7.0 4.03 4900 1.5 C -2.88 2.637 -4.806 1.69 -5.46 1.228 -5.67 1.043 -5.754 0.942 -5.804 0.893
0.008 0.25 7.0 4.03 5000 1.5 C -3.018 2.825 -4.865 1.86 -5.476 1.341 -5.668 1.131 -5.744 1.019 -5.789 0.962
0.008 0.25 7.0 4.03 5100 1.5 C -3.136 2.966 -4.917 1.998 -5.487 1.402 -5.664 1.15 -5.733 1.032 -5.775 0.975
0.008 0.25 7.0 4.03 5200 1.5 C -3.261 2.997 -4.973 2.106 -5.498 1.474 -5.657 1.197 -5.718 1.081 -5.757 1.024
0.008 0.25 7.0 4.03 5300 1.5 C -3.374 3.022 -5.029 2.125 -5.509 1.412 -5.65 1.187 -5.703 1.078 -5.738 0.974
0.008 0.25 7.0 4.03 5400 1.5 C -3.481 2.769 -5.082 1.949 -5.521 1.335 -5.643 1.057 -5.688 0.964 -5.719 0.92
0.008 0.25 7.0 4.03 5500 1.5 C -3.576 2.058 -5.129 1.498 -5.535 0.983 -5.642 0.757 -5.676 0.687 -5.702 0.655
0.008 0.25 7.0 4.03 5600 1.5 C -3.656 0.132 -5.155 0.102 -5.55 0.071 -5.65 0.057 -5.674 0.051 -5.692 0.048
0.008 0.25 7.0 4.03 4500 1.7 C -2.291 1.074 -4.596 0.602 -5.401 0.415 -5.665 0.339 -5.779 0.291 -5.843 0.278
0.008 0.25 7.0 4.03 4600 1.7 C -2.417 1.39 -4.642 0.8 -5.417 0.55 -5.669 0.45 -5.777 0.397 -5.837 0.38
0.008 0.25 7.0 4.03 4700 1.7 C -2.563 1.66 -4.697 0.982 -5.436 0.673 -5.674 0.556 -5.772 0.503 -5.829 0.481
0.008 0.25 7.0 4.03 4800 1.7 C -2.706 1.878 -4.753 1.119 -5.453 0.776 -5.676 0.663 -5.767 0.598 -5.819 0.57
0.008 0.25 7.0 4.03 4900 1.7 C -2.876 2.081 -4.814 1.269 -5.469 0.902 -5.676 0.769 -5.757 0.695 -5.806 0.663
0.008 0.25 7.0 4.03 5000 1.7 C -3.019 2.239 -4.871 1.433 -5.483 1.019 -5.674 0.86 -5.747 0.778 -5.791 0.736
0.008 0.25 7.0 4.03 5100 1.7 C -3.13 2.312 -4.92 1.563 -5.495 1.104 -5.671 0.911 -5.737 0.819 -5.778 0.774
0.008 0.25 7.0 4.03 5200 1.7 C -3.259 2.451 -4.976 1.644 -5.506 1.139 -5.664 0.925 -5.723 0.832 -5.76 0.787
0.008 0.25 7.0 4.03 5300 1.7 C -3.375 2.455 -5.029 1.657 -5.515 1.14 -5.657 0.914 -5.708 0.825 -5.741 0.782
0.008 0.25 7.0 4.03 5400 1.7 C -3.478 2.219 -5.079 1.558 -5.527 1.042 -5.651 0.824 -5.693 0.746 -5.722 0.71
0.008 0.25 7.0 4.03 5500 1.7 C -3.574 1.446 -5.124 0.991 -5.541 0.643 -5.651 0.502 -5.683 0.451 -5.706 0.427
0.008 0.25 7.0 4.03 4800 1.9 C -2.706 0.879 -4.766 0.506 -5.466 0.342 -5.686 0.285 -5.772 0.254 -5.823 0.242
0.008 0.25 7.0 4.03 4900 1.9 C -2.857 1.272 -4.824 0.769 -5.481 0.533 -5.685 0.448 -5.763 0.403 -5.81 0.383
0.008 0.25 7.0 4.03 5000 1.9 C -3.012 1.548 -4.878 0.947 -5.493 0.657 -5.682 0.554 -5.752 0.501 -5.795 0.476
0.008 0.25 7.0 4.03 5100 1.9 C -3.128 1.667 -4.923 1.07 -5.502 0.75 -5.678 0.628 -5.742 0.567 -5.781 0.536
0.008 0.25 7.0 4.03 5200 1.9 C -3.248 1.773 -4.976 1.174 -5.514 0.815 -5.673 0.67 -5.729 0.607 -5.764 0.574
0.008 0.25 7.0 4.03 5300 1.9 C -3.365 1.786 -5.029 1.179 -5.524 0.805 -5.666 0.65 -5.714 0.587 -5.745 0.556
0.008 0.25 7.0 4.03 5400 1.9 C -3.469 1.467 -5.078 0.996 -5.535 0.667 -5.662 0.526 -5.701 0.473 -5.728 0.447
0.008 0.25 8.0 3.82 4700 1.5 A -2.146 1.426 -4.202 0.809 -4.923 0.54 -5.158 0.433 -5.254 0.366 -5.308 0.335
0.008 0.25 8.0 3.82 4800 1.5 A -2.296 2.283 -4.25 1.362 -4.933 0.917 -5.154 0.736 -5.244 0.629 -5.296 0.576
0.008 0.25 8.0 3.82 4900 1.5 A -2.412 2.218 -4.293 1.33 -4.94 0.91 -5.149 0.741 -5.232 0.645 -5.28 0.598
0.008 0.25 8.0 3.82 5000 1.5 A -2.572 3.02 -4.356 1.962 -4.956 1.341 -5.148 1.075 -5.223 0.935 -5.267 0.868
0.008 0.25 8.0 3.82 5100 1.5 A -2.691 2.928 -4.41 1.865 -4.972 1.245 -5.147 0.979 -5.213 0.84 -5.253 0.773
0.008 0.25 8.0 3.82 5150 1.5 A -2.749 2.793 -4.436 1.797 -4.968 0.865 -5.14 0.718 -5.203 0.641 -5.241 0.605
0.008 0.25 8.0 3.82 5300 1.5 A -2.922 2.39 -4.515 1.642 -5.0 1.126 -5.143 0.904 -5.189 0.789 -5.22 0.74
0.008 0.25 8.0 3.82 5400 1.5 A -3.03 1.812 -4.567 1.279 -5.014 0.876 -5.139 0.702 -5.176 0.622 -5.201 0.584
0.008 0.25 8.0 3.82 5500 1.5 A -3.105 1.098 -4.603 0.806 -5.024 0.565 -5.137 0.458 -5.165 0.409 -5.186 0.386
0.008 0.25 8.0 3.82 5600 1.5 A -3.192 0.912 -4.646 0.665 -5.03 0.46 -5.126 0.378 -5.147 0.34 -5.164 0.324
0.008 0.25 8.0 3.82 5700 1.5 A -3.278 0.942 -4.686 0.708 -5.032 0.476 -5.112 0.37 -5.126 0.328 -5.14 0.312
0.008 0.25 8.0 3.82 5000 1.7 A -2.576 2.066 -4.366 1.284 -4.967 0.861 -5.157 0.687 -5.228 0.592 -5.27 0.544
0.008 0.25 8.0 3.82 5100 1.7 A -2.699 2.406 -4.416 1.52 -4.977 0.991 -5.151 0.781 -5.215 0.68 -5.254 0.632
0.008 0.25 8.0 3.82 5200 1.7 A -2.812 2.38 -4.451 1.095 -4.983 0.746 -5.148 0.808 -5.204 0.695 -5.238 0.642
0.008 0.25 8.0 3.82 5300 1.7 A -2.921 2.088 -4.516 1.402 -5.002 0.954 -5.145 0.767 -5.191 0.674 -5.221 0.63
0.008 0.25 8.0 3.82 5400 1.7 A -3.029 1.645 -4.567 1.15 -5.015 0.788 -5.14 0.631 -5.177 0.558 -5.201 0.524
0.008 0.25 8.0 3.82 5500 1.7 A -3.106 0.995 -4.603 0.727 -5.024 0.504 -5.137 0.405 -5.166 0.36 -5.186 0.339
0.008 0.25 8.0 3.82 5600 1.7 A -3.189 0.637 -4.644 0.482 -5.031 0.342 -5.128 0.279 -5.149 0.251 -5.165 0.239
0.008 0.25 8.0 3.82 5700 1.7 A -3.272 0.67 -4.684 0.5 -5.034 0.333 -5.115 0.258 -5.128 0.228 -5.142 0.217
0.008 0.25 8.0 3.82 5200 1.9 A -2.813 1.607 -4.469 1.034 -4.996 0.678 -5.154 0.53 -5.207 0.456 -5.24 0.419
0.008 0.25 8.0 3.82 5300 1.9 A -2.92 1.682 -4.517 1.13 -5.005 0.751 -5.148 0.59 -5.193 0.51 -5.222 0.473
0.008 0.25 8.0 3.82 5400 1.9 A -3.029 1.323 -4.567 0.929 -5.017 0.629 -5.143 0.499 -5.178 0.438 -5.202 0.409
0.008 0.25 8.0 3.82 5500 1.9 A -3.105 0.783 -4.603 0.568 -5.025 0.392 -5.139 0.316 -5.167 0.281 -5.187 0.264
0.008 0.25 8.0 3.82 5600 1.9 A -3.186 0.441 -4.642 0.336 -5.031 0.237 -5.13 0.193 -5.151 0.173 -5.167 0.165
0.008 0.25 8.0 3.82 5700 1.9 A -3.261 0.258 -4.68 0.196 -5.036 0.131 -5.119 0.101 -5.132 0.088 -5.146 0.084
0.008 0.25 8.0 4.02 4300 1.5 B -1.933 0.63 -4.447 0.339 -5.33 0.236 -5.626 0.191 -5.763 0.162 -5.837 0.148
0.008 0.25 8.0 4.02 4400 1.5 B -2.092 1.586 -4.499 0.874 -5.349 0.606 -5.633 0.496 -5.761 0.424 -5.832 0.389
0.008 0.25 8.0 4.02 4500 1.5 B -2.259 2.037 -4.557 1.183 -5.37 0.828 -5.639 0.681 -5.759 0.588 -5.826 0.543
0.008 0.25 8.0 4.02 4600 1.5 B -2.402 2.241 -4.61 1.347 -5.387 0.945 -5.644 0.779 -5.756 0.677 -5.819 0.627
0.008 0.25 8.0 4.02 4700 1.5 B -2.584 2.436 -4.676 1.469 -5.409 1.029 -5.649 0.851 -5.751 0.746 -5.81 0.71
0.008 0.25 8.0 4.02 4800 1.5 B -2.72 2.534 -4.728 1.501 -5.425 1.047 -5.651 0.879 -5.746 0.796 -5.8 0.757
0.008 0.25 8.0 4.02 4900 1.5 B -2.869 2.654 -4.786 1.533 -5.441 1.106 -5.652 0.942 -5.738 0.855 -5.788 0.813
0.008 0.25 8.0 4.02 5000 1.5 B -3.005 2.743 -4.845 1.694 -5.458 1.151 -5.652 0.968 -5.728 0.875 -5.774 0.828
0.008 0.25 8.0 4.02 5100 1.5 B -3.135 2.906 -4.904 1.846 -5.473 1.244 -5.649 0.993 -5.717 0.865 -5.758 0.82
0.008 0.25 8.0 4.02 5200 1.5 B -3.267 3.044 -4.961 1.966 -5.485 1.311 -5.643 1.033 -5.703 0.905 -5.74 0.842
0.008 0.25 8.0 4.02 5300 1.5 B -3.379 2.964 -5.017 2.054 -5.496 1.379 -5.636 1.068 -5.688 0.956 -5.721 0.898
0.008 0.25 8.0 4.02 5400 1.5 B -3.486 2.911 -5.07 2.08 -5.506 1.388 -5.629 1.075 -5.672 0.96 -5.701 0.907
0.008 0.25 8.0 4.02 5500 1.5 B -3.581 2.431 -5.117 1.803 -5.518 1.205 -5.624 0.927 -5.658 0.83 -5.683 0.786
0.008 0.25 8.0 4.02 5600 1.5 B -3.66 0.983 -5.15 0.709 -5.533 0.465 -5.629 0.357 -5.652 0.317 -5.67 0.299
0.008 0.25 8.0 4.02 4600 1.7 B -2.391 0.206 -4.636 0.109 -5.414 0.074 -5.663 0.061 -5.767 0.053 -5.825 0.049
0.008 0.25 8.0 4.02 4700 1.7 B -2.574 1.433 -4.693 0.822 -5.426 0.558 -5.662 0.455 -5.758 0.4 -5.814 0.383
0.008 0.25 8.0 4.02 4800 1.7 B -2.707 1.734 -4.742 0.985 -5.44 0.677 -5.662 0.56 -5.751 0.507 -5.804 0.486
0.008 0.25 8.0 4.02 4900 1.7 B -2.866 1.988 -4.798 1.107 -5.453 0.767 -5.661 0.657 -5.742 0.598 -5.791 0.571
0.008 0.25 8.0 4.02 5000 1.7 B -3.005 2.145 -4.852 1.262 -5.467 0.844 -5.659 0.718 -5.733 0.654 -5.777 0.623
0.008 0.25 8.0 4.02 5100 1.7 B -3.132 2.264 -4.907 1.398 -5.48 0.932 -5.657 0.749 -5.722 0.671 -5.762 0.637
0.008 0.25 8.0 4.02 5200 1.7 B -3.258 2.414 -4.964 1.55 -5.492 1.026 -5.651 0.81 -5.708 0.708 -5.744 0.658
0.008 0.25 8.0 4.02 5300 1.7 B -3.379 2.502 -5.016 1.675 -5.501 1.109 -5.642 0.865 -5.692 0.761 -5.724 0.711
0.008 0.25 8.0 4.02 5400 1.7 B -3.481 2.392 -5.067 1.707 -5.511 1.138 -5.635 0.878 -5.677 0.779 -5.705 0.732
0.008 0.25 8.0 4.02 5500 1.7 B -3.578 1.86 -5.113 1.353 -5.523 0.897 -5.631 0.688 -5.663 0.611 -5.687 0.575
0.008 0.25 8.0 4.02 5600 1.7 B -3.654 0.353 -5.143 0.27 -5.535 0.182 -5.634 0.14 -5.657 0.126 -5.674 0.119
0.008 0.25 8.0 4.02 4900 1.9 B -2.848 0.608 -4.811 0.354 -5.47 0.235 -5.675 0.192 -5.75 0.17 -5.797 0.161
0.008 0.25 8.0 4.02 5000 1.9 B -2.994 1.255 -4.862 0.728 -5.48 0.479 -5.669 0.399 -5.738 0.361 -5.781 0.344
0.008 0.25 8.0 4.02 5100 1.9 B -3.134 1.53 -4.913 0.918 -5.489 0.601 -5.664 0.484 -5.726 0.432 -5.765 0.41
0.008 0.25 8.0 4.02 5200 1.9 B -3.254 1.728 -4.964 1.096 -5.499 0.726 -5.658 0.579 -5.713 0.507 -5.748 0.471
0.008 0.25 8.0 4.02 5300 1.9 B -3.37 1.802 -5.017 1.196 -5.509 0.786 -5.651 0.614 -5.697 0.539 -5.728 0.503
0.008 0.25 8.0 4.02 5400 1.9 B -3.478 1.7 -5.065 1.163 -5.517 0.755 -5.643 0.585 -5.682 0.519 -5.709 0.484
0.008 0.25 8.0 4.02 5500 1.9 B -3.566 0.856 -5.106 0.604 -5.53 0.399 -5.642 0.311 -5.672 0.277 -5.693 0.261
0.008 0.25 8.0 4.22 4200 1.5 C -2.165 1.272 -4.85 0.675 -5.787 0.467 -6.105 0.379 -6.258 0.343 -6.341 0.32
0.008 0.25 8.0 4.22 4300 1.5 C -2.324 1.58 -4.909 0.863 -5.812 0.609 -6.118 0.523 -6.261 0.473 -6.339 0.445
0.008 0.25 8.0 4.22 4400 1.5 C -2.513 1.883 -4.978 1.046 -5.841 0.748 -6.131 0.655 -6.263 0.596 -6.336 0.564
0.008 0.25 8.0 4.22 4500 1.5 C -2.701 2.025 -5.047 1.145 -5.869 0.855 -6.142 0.752 -6.263 0.684 -6.331 0.649
0.008 0.25 8.0 4.22 4600 1.5 C -2.841 2.092 -5.099 1.244 -5.888 0.924 -6.148 0.806 -6.262 0.731 -6.326 0.695
0.008 0.25 8.0 4.22 4700 1.5 C -3.004 2.255 -5.162 1.381 -5.91 1.022 -6.154 0.881 -6.258 0.794 -6.318 0.756
0.008 0.25 8.0 4.22 4800 1.5 C -3.179 2.521 -5.232 1.594 -5.932 1.17 -6.158 1.001 -6.252 0.898 -6.306 0.849
0.008 0.25 8.0 4.22 4900 1.5 C -3.329 2.649 -5.287 1.677 -5.948 1.209 -6.159 1.022 -6.244 0.919 -6.295 0.869
0.008 0.25 8.0 4.22 5000 1.5 C -3.469 2.801 -5.345 1.814 -5.963 1.284 -6.158 1.071 -6.235 0.962 -6.281 0.907
0.008 0.25 8.0 4.22 5100 1.5 C -3.602 2.928 -5.405 1.927 -5.978 1.336 -6.155 1.087 -6.223 0.973 -6.265 0.917
0.008 0.25 8.0 4.22 5200 1.5 C -3.733 2.917 -5.464 1.945 -5.991 1.322 -6.149 1.062 -6.209 0.956 -6.247 0.902
0.008 0.25 8.0 4.22 5300 1.5 C -3.842 2.469 -5.517 1.704 -6.005 1.149 -6.146 0.91 -6.197 0.82 -6.231 0.773
0.008 0.25 8.0 4.22 5400 1.5 C -3.92 0.652 -5.558 0.401 -6.028 0.255 -6.158 0.208 -6.196 0.189 -6.223 0.176
0.008 0.25 8.0 4.22 5500 1.5 C -4.04 0.129 -5.601 0.094 -6.032 0.068 -6.148 0.057 -6.18 0.053 -6.202 0.05
0.008 0.25 8.0 4.22 4200 1.7 C -2.266 0.594 -4.893 0.305 -5.807 0.21 -6.116 0.17 -6.262 0.147 -6.341 0.138
0.008 0.25 8.0 4.22 4300 1.7 C -2.401 0.939 -4.943 0.499 -5.829 0.347 -6.126 0.285 -6.264 0.253 -6.339 0.239
0.008 0.25 8.0 4.22 4400 1.7 C -2.569 1.24 -5.004 0.68 -5.854 0.479 -6.137 0.406 -6.265 0.369 -6.336 0.35
0.008 0.25 8.0 4.22 4500 1.7 C -2.74 1.457 -5.066 0.823 -5.879 0.588 -6.147 0.515 -6.265 0.468 -6.331 0.447
0.008 0.25 8.0 4.22 4600 1.7 C -2.868 1.56 -5.115 0.9 -5.897 0.664 -6.153 0.578 -6.264 0.524 -6.326 0.501
0.008 0.25 8.0 4.22 4700 1.7 C -3.019 1.685 -5.174 1.023 -5.918 0.755 -6.159 0.652 -6.26 0.59 -6.318 0.562
0.008 0.25 8.0 4.22 4800 1.7 C -3.186 1.906 -5.241 1.181 -5.94 0.857 -6.163 0.733 -6.254 0.661 -6.307 0.629
0.008 0.25 8.0 4.22 4900 1.7 C -3.322 2.087 -5.293 1.295 -5.955 0.932 -6.164 0.794 -6.247 0.716 -6.296 0.679
0.008 0.25 8.0 4.22 5000 1.7 C -3.467 2.272 -5.349 1.43 -5.969 1.007 -6.163 0.845 -6.238 0.76 -6.283 0.717
0.008 0.25 8.0 4.22 5100 1.7 C -3.595 2.296 -5.407 1.494 -5.984 1.026 -6.161 0.836 -6.227 0.751 -6.268 0.708
0.008 0.25 8.0 4.22 5200 1.7 C -3.718 2.209 -5.464 1.492 -5.998 1.009 -6.157 0.803 -6.215 0.717 -6.251 0.674
0.008 0.25 8.0 4.22 5300 1.7 C -3.823 1.763 -5.515 1.197 -6.013 0.802 -6.156 0.639 -6.204 0.572 -6.236 0.538
0.008 0.25 8.0 4.22 5400 1.7 C -3.92 0.543 -5.558 0.338 -6.028 0.221 -6.158 0.181 -6.197 0.164 -6.223 0.153
0.008 0.25 8.0 4.22 4500 1.9 C -2.765 0.559 -5.087 0.302 -5.892 0.21 -6.155 0.177 -6.268 0.157 -6.332 0.149
0.008 0.25 8.0 4.22 4600 1.9 C -2.884 0.795 -5.131 0.441 -5.908 0.308 -6.161 0.262 -6.267 0.235 -6.327 0.225
0.008 0.25 8.0 4.22 4700 1.9 C -3.028 1.037 -5.186 0.597 -5.927 0.422 -6.166 0.36 -6.263 0.324 -6.32 0.31
0.008 0.25 8.0 4.22 4800 1.9 C -3.19 1.265 -5.25 0.759 -5.948 0.536 -6.17 0.455 -6.257 0.409 -6.309 0.39
0.008 0.25 8.0 4.22 4900 1.9 C -3.313 1.371 -5.301 0.846 -5.964 0.592 -6.171 0.497 -6.251 0.446 -6.299 0.423
0.008 0.25 8.0 4.22 5000 1.9 C -3.454 1.541 -5.355 0.931 -5.978 0.652 -6.17 0.549 -6.242 0.496 -6.286 0.47
0.008 0.25 8.0 4.22 5100 1.9 C -3.587 1.621 -5.408 1.022 -5.991 0.702 -6.168 0.58 -6.232 0.521 -6.271 0.49
0.008 0.25 8.0 4.22 5200 1.9 C -3.706 1.353 -5.462 0.859 -6.006 0.584 -6.166 0.476 -6.221 0.428 -6.256 0.401
0.008 0.25 9.0 3.99 4500 1.5 A -2.176 0.844 -4.496 0.461 -5.31 0.313 -5.577 0.253 -5.693 0.215 -5.757 0.199
0.008 0.25 9.0 3.99 4600 1.5 A -2.349 1.75 -4.547 0.949 -5.322 0.62 -5.577 0.486 -5.686 0.415 -5.748 0.39
0.008 0.25 9.0 3.99 4700 1.5 A -2.505 2.048 -4.607 1.153 -5.342 0.759 -5.582 0.598 -5.682 0.498 -5.739 0.459
0.008 0.25 9.0 3.99 4800 1.5 A -2.659 2.27 -4.667 1.322 -5.362 0.876 -5.586 0.696 -5.677 0.589 -5.73 0.536
0.008 0.25 9.0 3.99 4900 1.5 A -2.814 2.552 -4.724 1.542 -5.377 1.033 -5.585 0.824 -5.668 0.705 -5.716 0.645
0.008 0.25 9.0 3.99 5000 1.5 A -2.972 2.856 -4.787 1.797 -5.391 1.209 -5.581 0.957 -5.655 0.824 -5.699 0.766
0.008 0.25 9.0 3.99 5100 1.5 A -3.045 2.694 -4.814 1.708 -5.39 1.133 -5.569 0.899 -5.638 0.788 -5.68 0.733
0.008 0.25 9.0 3.99 5200 1.5 A -3.216 3.196 -4.893 2.158 -5.411 1.475 -5.568 1.179 -5.628 1.042 -5.665 0.977
0.008 0.25 9.0 3.99 5300 1.5 A -3.332 3.108 -4.95 2.235 -5.423 1.533 -5.561 1.212 -5.612 1.083 -5.645 1.025
0.008 0.25 9.0 3.99 5400 1.5 A -3.438 2.833 -5.0 2.066 -5.434 1.398 -5.556 1.093 -5.598 0.984 -5.627 0.936
0.008 0.25 9.0 3.99 5500 1.5 A -3.539 2.166 -5.049 1.629 -5.448 1.108 -5.553 0.864 -5.584 0.774 -5.607 0.735
0.008 0.25 9.0 3.99 5600 1.5 A -3.609 1.362 -5.079 1.002 -5.458 0.669 -5.552 0.517 -5.575 0.462 -5.593 0.436
0.008 0.25 9.0 3.99 5700 1.5 A -3.669 0.195 -5.109 0.152 -5.467 0.099 -5.55 0.076 -5.565 0.067 -5.579 0.064
0.008 0.25 9.0 3.99 4800 1.7 A -2.656 0.979 -4.681 0.541 -5.376 0.348 -5.597 0.274 -5.683 0.23 -5.733 0.21
0.008 0.25 9.0 3.99 4900 1.7 A -2.813 1.759 -4.735 1.004 -5.387 0.647 -5.593 0.51 -5.672 0.432 -5.719 0.393
0.008 0.25 9.0 3.99 5000 1.7 A -2.973 2.179 -4.793 1.316 -5.399 0.865 -5.588 0.684 -5.659 0.586 -5.702 0.536
0.008 0.25 9.0 3.99 5100 1.7 A -3.088 2.404 -4.84 1.519 -5.408 1.005 -5.583 0.808 -5.647 0.712 -5.687 0.663
0.008 0.25 9.0 3.99 5200 1.7 A -3.217 2.692 -4.894 1.761 -5.416 1.184 -5.574 0.94 -5.631 0.825 -5.667 0.769
0.008 0.25 9.0 3.99 5300 1.7 A -3.328 2.688 -4.948 1.908 -5.426 1.301 -5.566 1.027 -5.616 0.912 -5.648 0.86
0.008 0.25 9.0 3.99 5400 1.7 A -3.432 2.508 -4.997 1.812 -5.437 1.22 -5.56 0.951 -5.601 0.849 -5.629 0.803
0.008 0.25 9.0 3.99 5500 1.7 A -3.536 1.899 -5.046 1.412 -5.45 0.951 -5.556 0.738 -5.587 0.657 -5.609 0.621
0.008 0.25 9.0 3.99 5600 1.7 A -3.604 1.031 -5.077 0.746 -5.46 0.495 -5.555 0.384 -5.577 0.343 -5.595 0.323
0.008 0.25 9.0 3.99 5000 1.9 A -2.961 0.273 -4.805 0.165 -5.414 0.11 -5.601 0.089 -5.666 0.078 -5.707 0.072
0.008 0.25 9.0 3.99 5100 1.9 A -3.088 1.409 -4.846 0.857 -5.418 0.559 -5.592 0.445 -5.653 0.387 -5.69 0.358
0.008 0.25 9.0 3.99 5200 1.9 A -3.205 1.859 -4.895 1.208 -5.425 0.798 -5.583 0.64 -5.638 0.563 -5.672 0.524
0.008 0.25 9.0 3.99 5300 1.9 A -3.326 2.143 -4.947 1.439 -5.432 0.953 -5.573 0.749 -5.62 0.657 -5.651 0.614
0.008 0.25 9.0 3.99 5400 1.9 A -3.43 2.048 -4.995 1.435 -5.44 0.956 -5.565 0.744 -5.605 0.659 -5.632 0.618
0.008 0.25 9.0 3.99 5500 1.9 A -3.533 1.417 -5.043 1.004 -5.453 0.662 -5.561 0.512 -5.59 0.453 -5.612 0.426
0.008 0.25 9.0 4.19 4100 1.5 B -1.969 0.654 -4.731 0.319 -5.694 0.213 -6.024 0.171 -6.183 0.146 -6.27 0.132
0.008 0.25 9.0 4.19 4200 1.5 B -2.122 1.223 -4.783 0.66 -5.717 0.463 -6.034 0.38 -6.186 0.324 -6.268 0.294
0.008 0.25 9.0 4.19 4300 1.5 B -2.282 1.639 -4.84 0.9 -5.74 0.631 -6.045 0.52 -6.188 0.446 -6.266 0.41
0.008 0.25 9.0 4.19 4400 1.5 B -2.448 1.893 -4.9 1.056 -5.765 0.74 -6.056 0.615 -6.189 0.533 -6.263 0.502
0.008 0.25 9.0 4.19 4500 1.5 B -2.624 2.114 -4.965 1.199 -5.79 0.843 -6.065 0.701 -6.189 0.634 -6.258 0.605
0.008 0.25 9.0 4.19 4600 1.5 B -2.794 2.293 -5.029 1.322 -5.814 0.921 -6.073 0.774 -6.187 0.703 -6.251 0.672
0.008 0.25 9.0 4.19 4700 1.5 B -2.956 2.428 -5.092 1.437 -5.835 1.009 -6.079 0.87 -6.183 0.783 -6.242 0.744
0.008 0.25 9.0 4.19 4800 1.5 B -3.122 2.548 -5.154 1.565 -5.854 1.15 -6.081 0.987 -6.177 0.889 -6.232 0.843
0.008 0.25 9.0 4.19 4900 1.5 B -3.284 2.737 -5.215 1.758 -5.871 1.272 -6.082 1.077 -6.168 0.967 -6.219 0.912
0.008 0.25 9.0 4.19 5000 1.5 B -3.419 2.882 -5.276 1.911 -5.887 1.353 -6.081 1.122 -6.158 1.008 -6.204 0.952
0.008 0.25 9.0 4.19 5100 1.5 B -3.555 3.007 -5.335 2.017 -5.901 1.401 -6.076 1.141 -6.146 1.027 -6.188 0.97
0.008 0.25 9.0 4.19 5200 1.5 B -3.679 2.984 -5.393 2.035 -5.914 1.414 -6.071 1.139 -6.132 1.031 -6.17 0.977
0.008 0.25 9.0 4.19 5300 1.5 B -3.786 2.72 -5.448 1.89 -5.928 1.294 -6.067 1.029 -6.119 0.934 -6.153 0.889
0.008 0.25 9.0 4.19 5400 1.5 B -3.891 2.145 -5.497 1.476 -5.943 0.955 -6.066 0.744 -6.108 0.672 -6.137 0.636
0.008 0.25 9.0 4.19 5500 1.5 B -3.983 0.305 -5.531 0.212 -5.959 0.146 -6.074 0.117 -6.106 0.106 -6.127 0.099
0.008 0.25 9.0 4.19 4400 1.7 B -2.492 0.522 -4.934 0.286 -5.786 0.2 -6.068 0.164 -6.195 0.141 -6.264 0.132
0.008 0.25 9.0 4.19 4500 1.7 B -2.658 1.199 -4.989 0.676 -5.805 0.47 -6.074 0.386 -6.193 0.338 -6.259 0.322
0.008 0.25 9.0 4.19 4600 1.7 B -2.812 1.481 -5.047 0.853 -5.826 0.589 -6.081 0.483 -6.191 0.435 -6.252 0.415
0.008 0.25 9.0 4.19 4700 1.7 B -2.963 1.708 -5.105 1.01 -5.846 0.694 -6.086 0.592 -6.187 0.532 -6.244 0.506
0.008 0.25 9.0 4.19 4800 1.7 B -3.112 1.878 -5.164 1.134 -5.865 0.814 -6.089 0.691 -6.181 0.619 -6.234 0.588
0.008 0.25 9.0 4.19 4900 1.7 B -3.274 2.087 -5.222 1.281 -5.88 0.917 -6.089 0.78 -6.172 0.704 -6.221 0.668
0.008 0.25 9.0 4.19 5000 1.7 B -3.414 2.252 -5.279 1.431 -5.895 1.007 -6.088 0.844 -6.163 0.76 -6.208 0.718
0.008 0.25 9.0 4.19 5100 1.7 B -3.541 2.294 -5.337 1.54 -5.91 1.076 -6.085 0.879 -6.152 0.788 -6.192 0.744
0.008 0.25 9.0 4.19 5200 1.7 B -3.67 2.38 -5.394 1.54 -5.923 1.053 -6.08 0.848 -6.138 0.764 -6.175 0.721
0.008 0.25 9.0 4.19 5300 1.7 B -3.783 2.187 -5.446 1.425 -5.935 0.935 -6.076 0.744 -6.125 0.671 -6.158 0.634
0.008 0.25 9.0 4.19 5400 1.7 B -3.871 1.353 -5.493 0.918 -5.952 0.601 -6.078 0.475 -6.117 0.425 -6.144 0.401
0.008 0.25 9.0 4.19 4800 1.9 B -3.106 0.856 -5.175 0.494 -5.879 0.337 -6.101 0.281 -6.187 0.25 -6.239 0.237
0.008 0.25 9.0 4.19 4900 1.9 B -3.248 1.173 -5.232 0.714 -5.894 0.493 -6.101 0.412 -6.179 0.368 -6.226 0.348
0.008 0.25 9.0 4.19 5000 1.9 B -3.395 1.44 -5.286 0.869 -5.907 0.594 -6.099 0.496 -6.169 0.446 -6.212 0.421
0.008 0.25 9.0 4.19 5100 1.9 B -3.531 1.577 -5.338 0.998 -5.918 0.686 -6.095 0.57 -6.158 0.514 -6.197 0.484
0.008 0.25 9.0 4.19 5200 1.9 B -3.653 1.51 -5.392 0.953 -5.932 0.648 -6.092 0.533 -6.146 0.481 -6.181 0.453
0.008 0.25 9.0 4.19 5300 1.9 B -3.761 1.132 -5.442 0.727 -5.945 0.482 -6.089 0.394 -6.135 0.356 -6.165 0.333
0.008 0.25 9.0 4.39 4300 1.5 C -2.648 0.749 -5.298 0.388 -6.216 0.275 -6.527 0.234 -6.674 0.213 -6.754 0.201
0.008 0.25 9.0 4.39 4400 1.5 C -2.892 1.524 -5.394 0.849 -6.266 0.633 -6.559 0.551 -6.693 0.5 -6.767 0.471
0.008 0.25 9.0 4.39 4500 1.5 C -3.072 1.896 -5.459 1.079 -6.292 0.801 -6.57 0.693 -6.694 0.621 -6.763 0.586
0.008 0.25 9.0 4.39 4600 1.5 C -3.244 2.197 -5.523 1.267 -6.316 0.933 -6.578 0.805 -6.693 0.722 -6.757 0.681
0.008 0.25 9.0 4.39 4700 1.5 C -3.413 2.391 -5.588 1.418 -6.339 1.046 -6.585 0.903 -6.689 0.81 -6.749 0.765
0.008 0.25 9.0 4.39 4800 1.5 C -3.573 2.583 -5.652 1.577 -6.36 1.138 -6.589 0.961 -6.684 0.853 -6.739 0.801
0.008 0.25 9.0 4.39 4900 1.5 C -3.734 2.683 -5.714 1.659 -6.378 1.176 -6.591 0.983 -6.677 0.877 -6.727 0.824
0.008 0.25 9.0 4.39 5000 1.5 C -3.877 2.643 -5.774 1.668 -6.395 1.163 -6.591 0.959 -6.668 0.853 -6.714 0.8
0.008 0.25 9.0 4.39 5100 1.5 C -4.011 2.372 -5.835 1.537 -6.413 1.06 -6.591 0.867 -6.658 0.775 -6.699 0.727
0.008 0.25 9.0 4.39 5200 1.5 C -4.124 1.704 -5.889 1.101 -6.431 0.732 -6.593 0.582 -6.65 0.517 -6.686 0.482
0.008 0.25 9.0 4.39 5300 1.5 C -4.202 0.356 -5.938 0.21 -6.452 0.141 -6.598 0.117 -6.644 0.106 -6.675 0.099
0.008 0.25 9.0 4.39 4400 1.7 C -2.939 1.174 -5.416 0.62 -6.277 0.451 -6.564 0.391 -6.695 0.354 -6.766 0.334
0.008 0.25 9.0 4.39 4500 1.7 C -3.106 1.423 -5.476 0.79 -6.301 0.577 -6.574 0.497 -6.695 0.444 -6.762 0.42
0.008 0.25 9.0 4.39 4600 1.7 C -3.267 1.629 -5.537 0.937 -6.324 0.683 -6.582 0.589 -6.694 0.528 -6.757 0.499
0.008 0.25 9.0 4.39 4700 1.7 C -3.43 1.791 -5.6 1.067 -6.346 0.777 -6.589 0.663 -6.691 0.593 -6.749 0.563
0.008 0.25 9.0 4.39 4800 1.7 C -3.581 1.874 -5.66 1.148 -6.367 0.833 -6.594 0.712 -6.686 0.637 -6.74 0.605
0.008 0.25 9.0 4.39 4900 1.7 C -3.727 2.054 -5.72 1.276 -6.385 0.906 -6.596 0.759 -6.679 0.677 -6.729 0.638
0.008 0.25 9.0 4.39 5000 1.7 C -3.87 2.013 -5.777 1.256 -6.401 0.876 -6.596 0.729 -6.671 0.652 -6.716 0.613
0.008 0.25 9.0 4.39 5100 1.7 C -4.001 1.784 -5.835 1.121 -6.418 0.766 -6.596 0.627 -6.662 0.561 -6.702 0.525
0.008 0.25 9.0 4.39 5200 1.7 C -4.115 1.225 -5.889 0.784 -6.435 0.527 -6.597 0.428 -6.653 0.384 -6.689 0.359
0.008 0.25 9.0 4.39 5300 1.7 C -4.205 0.356 -5.938 0.206 -6.452 0.138 -6.597 0.114 -6.644 0.104 -6.675 0.097
0.008 0.25 9.0 4.39 4300 1.9 C -2.834 0.403 -5.381 0.208 -6.263 0.147 -6.558 0.125 -6.695 0.11 -6.769 0.104
0.008 0.25 9.0 4.39 4400 1.9 C -2.985 0.67 -5.437 0.356 -6.287 0.251 -6.569 0.215 -6.697 0.193 -6.766 0.183
0.008 0.25 9.0 4.39 4500 1.9 C -3.137 0.871 -5.493 0.478 -6.31 0.342 -6.579 0.293 -6.697 0.261 -6.762 0.248
0.008 0.25 9.0 4.39 4600 1.9 C -3.287 1.039 -5.55 0.589 -6.332 0.422 -6.587 0.361 -6.696 0.322 -6.757 0.306
0.008 0.25 9.0 4.39 4700 1.9 C -3.44 1.176 -5.609 0.688 -6.353 0.491 -6.594 0.417 -6.693 0.372 -6.75 0.354
0.008 0.25 9.0 4.39 4800 1.9 C -3.587 1.222 -5.669 0.731 -6.374 0.515 -6.599 0.434 -6.689 0.387 -6.741 0.367
0.008 0.25 9.0 4.39 4900 1.9 C -3.725 1.218 -5.726 0.75 -6.392 0.521 -6.602 0.435 -6.682 0.389 -6.731 0.368
0.008 0.25 9.0 4.39 5000 1.9 C -3.853 1.184 -5.781 0.758 -6.409 0.53 -6.603 0.441 -6.675 0.394 -6.719 0.371
0.008 0.25 9.0 4.39 5100 1.9 C -3.976 0.453 -5.839 0.291 -6.429 0.195 -6.606 0.159 -6.668 0.142 -6.707 0.133
0.008 0.25 10.0 4.14 4400 1.5 A -2.353 1.412 -4.794 0.764 -5.655 0.529 -5.942 0.433 -6.073 0.369 -6.146 0.338
0.008 0.25 10.0 4.14 4500 1.5 A -2.557 2.014 -4.863 1.168 -5.678 0.82 -5.949 0.677 -6.07 0.585 -6.138 0.541
0.008 0.25 10.0 4.14 4600 1.5 A -2.722 2.297 -4.924 1.339 -5.699 0.944 -5.955 0.78 -6.067 0.679 -6.131 0.63
0.008 0.25 10.0 4.14 4700 1.5 A -2.865 2.466 -4.978 1.38 -5.717 0.965 -5.96 0.798 -6.063 0.701 -6.123 0.669
0.008 0.25 10.0 4.14 4800 1.5 A -3.049 2.627 -5.047 1.469 -5.738 1.004 -5.963 0.861 -6.056 0.78 -6.111 0.742
0.008 0.25 10.0 4.14 4900 1.5 A -3.179 2.604 -5.1 1.522 -5.755 1.03 -5.965 0.855 -6.05 0.777 -6.1 0.74
0.008 0.25 10.0 4.14 5000 1.5 A -3.322 2.71 -5.162 1.678 -5.773 1.144 -5.966 0.925 -6.041 0.805 -6.086 0.745
0.008 0.25 10.0 4.14 5100 1.5 A -3.447 2.814 -5.221 1.783 -5.788 1.194 -5.963 0.947 -6.03 0.827 -6.071 0.769
0.008 0.25 10.0 4.14 5200 1.5 A -3.58 3.015 -5.278 1.97 -5.799 1.314 -5.956 1.035 -6.015 0.91 -6.052 0.837
0.008 0.25 10.0 4.14 5300 1.5 A -3.693 2.995 -5.334 2.08 -5.81 1.39 -5.949 1.081 -6.0 0.958 -6.033 0.901
0.008 0.25 10.0 4.14 5400 1.5 A -3.797 2.695 -5.385 1.94 -5.822 1.296 -5.943 1.001 -5.985 0.893 -6.014 0.843
0.008 0.25 10.0 4.14 5500 1.5 A -3.889 1.769 -5.426 1.263 -5.836 0.832 -5.943 0.641 -5.975 0.573 -5.999 0.54
0.008 0.25 10.0 4.14 4700 1.7 A -2.846 1.218 -4.994 0.67 -5.737 0.45 -5.974 0.371 -6.072 0.327 -6.128 0.31
0.008 0.25 10.0 4.14 4800 1.7 A -3.027 1.751 -5.059 0.989 -5.753 0.655 -5.974 0.556 -6.063 0.504 -6.115 0.481
0.008 0.25 10.0 4.14 4900 1.7 A -3.166 1.91 -5.11 1.078 -5.767 0.717 -5.974 0.586 -6.056 0.532 -6.104 0.508
0.008 0.25 10.0 4.14 5000 1.7 A -3.318 2.065 -5.169 1.214 -5.782 0.805 -5.973 0.653 -6.046 0.57 -6.089 0.528
0.008 0.25 10.0 4.14 5100 1.7 A -3.441 2.216 -5.221 1.365 -5.795 0.911 -5.97 0.731 -6.035 0.64 -6.074 0.593
0.008 0.25 10.0 4.14 5200 1.7 A -3.568 2.385 -5.278 1.541 -5.806 1.018 -5.963 0.799 -6.02 0.699 -6.056 0.65
0.008 0.25 10.0 4.14 5300 1.7 A -3.689 2.413 -5.331 1.635 -5.815 1.077 -5.956 0.838 -6.004 0.741 -6.037 0.693
0.008 0.25 10.0 4.14 5400 1.7 A -3.792 2.103 -5.38 1.472 -5.827 0.971 -5.95 0.749 -5.991 0.666 -6.018 0.626
0.008 0.25 10.0 4.14 5000 1.9 A -3.288 0.974 -5.175 0.583 -5.796 0.383 -5.985 0.309 -6.053 0.271 -6.095 0.254
0.008 0.25 10.0 4.14 5100 1.9 A -3.434 1.346 -5.226 0.803 -5.804 0.522 -5.979 0.418 -6.04 0.367 -6.078 0.34
0.008 0.25 10.0 4.14 5200 1.9 A -3.56 1.547 -5.277 0.974 -5.813 0.638 -5.972 0.508 -6.026 0.448 -6.061 0.416
0.008 0.25 10.0 4.14 5300 1.9 A -3.673 1.529 -5.329 1.021 -5.824 0.672 -5.966 0.526 -6.012 0.463 -6.042 0.431
0.008 0.25 10.0 4.34 4100 1.5 B -2.282 1.066 -5.089 0.557 -6.065 0.381 -6.401 0.306 -6.564 0.264 -6.654 0.247
0.008 0.25 10.0 4.34 4200 1.5 B -2.444 1.428 -5.148 0.771 -6.092 0.539 -6.414 0.441 -6.568 0.391 -6.653 0.367
0.008 0.25 10.0 4.34 4300 1.5 B -2.611 1.722 -5.209 0.946 -6.118 0.668 -6.426 0.563 -6.571 0.511 -6.651 0.481
0.008 0.25 10.0 4.34 4400 1.5 B -2.793 1.945 -5.275 1.082 -6.146 0.769 -6.439 0.673 -6.574 0.612 -6.648 0.578
0.008 0.25 10.0 4.34 4500 1.5 B -2.972 2.047 -5.34 1.156 -6.172 0.852 -6.449 0.743 -6.574 0.673 -6.643 0.639
0.008 0.25 10.0 4.34 4600 1.5 B -3.145 2.147 -5.405 1.276 -6.196 0.944 -6.458 0.817 -6.572 0.737 -6.637 0.7
0.008 0.25 10.0 4.34 4700 1.5 B -3.334 2.357 -5.479 1.436 -6.221 1.054 -6.464 0.904 -6.568 0.81 -6.628 0.768
0.008 0.25 10.0 4.34 4800 1.5 B -3.478 2.524 -5.536 1.562 -6.24 1.138 -6.468 0.971 -6.563 0.871 -6.618 0.823
0.008 0.25 10.0 4.34 4900 1.5 B -3.644 2.735 -5.598 1.731 -6.257 1.239 -6.469 1.041 -6.555 0.932 -6.605 0.876
0.008 0.25 10.0 4.34 5000 1.5 B -3.786 2.829 -5.66 1.839 -6.274 1.289 -6.468 1.06 -6.545 0.949 -6.591 0.894
0.008 0.25 10.0 4.34 5100 1.5 B -3.92 2.883 -5.72 1.899 -6.289 1.296 -6.465 1.042 -6.534 0.932 -6.576 0.877
0.008 0.25 10.0 4.34 5200 1.5 B -4.044 2.71 -5.777 1.816 -6.304 1.222 -6.462 0.971 -6.522 0.872 -6.559 0.82
0.008 0.25 10.0 4.34 5300 1.5 B -4.143 1.997 -5.83 1.349 -6.322 0.895 -6.463 0.707 -6.513 0.633 -6.545 0.595
0.008 0.25 10.0 4.34 5400 1.5 B -4.227 0.555 -5.869 0.333 -6.34 0.218 -6.47 0.176 -6.509 0.16 -6.535 0.148
0.008 0.25 10.0 4.34 4200 1.7 B -2.538 0.478 -5.192 0.241 -6.113 0.165 -6.425 0.136 -6.573 0.117 -6.653 0.109
0.008 0.25 10.0 4.34 4300 1.7 B -2.68 0.887 -5.243 0.472 -6.135 0.329 -6.435 0.271 -6.575 0.239 -6.651 0.225
0.008 0.25 10.0 4.34 4400 1.7 B -2.843 1.233 -5.301 0.673 -6.159 0.473 -6.446 0.397 -6.576 0.36 -6.648 0.342
0.008 0.25 10.0 4.34 4500 1.7 B -3.007 1.415 -5.361 0.788 -6.183 0.556 -6.455 0.48 -6.577 0.435 -6.644 0.414
0.008 0.25 10.0 4.34 4600 1.7 B -3.167 1.562 -5.421 0.899 -6.205 0.653 -6.463 0.563 -6.575 0.508 -6.638 0.485
0.008 0.25 10.0 4.34 4700 1.7 B -3.342 1.726 -5.489 1.045 -6.23 0.755 -6.47 0.646 -6.571 0.58 -6.629 0.551
0.008 0.25 10.0 4.34 4800 1.7 B -3.48 1.874 -5.545 1.152 -6.248 0.822 -6.474 0.697 -6.566 0.625 -6.62 0.592
0.008 0.25 10.0 4.34 4900 1.7 B -3.633 2.07 -5.604 1.275 -6.265 0.902 -6.475 0.759 -6.559 0.68 -6.608 0.643
0.008 0.25 10.0 4.34 5000 1.7 B -3.78 2.213 -5.663 1.394 -6.281 0.97 -6.475 0.806 -6.55 0.723 -6.594 0.68
0.008 0.25 10.0 4.34 5100 1.7 B -3.908 2.145 -5.72 1.404 -6.297 0.961 -6.473 0.78 -6.539 0.699 -6.58 0.657
0.008 0.25 10.0 4.34 5200 1.7 B -4.022 1.861 -5.775 1.245 -6.313 0.835 -6.473 0.665 -6.529 0.593 -6.565 0.557
0.008 0.25 10.0 4.34 4600 1.9 B -3.174 0.538 -5.437 0.292 -6.219 0.202 -6.473 0.169 -6.58 0.15 -6.64 0.142
0.008 0.25 10.0 4.34 4700 1.9 B -3.342 0.921 -5.5 0.525 -6.241 0.365 -6.479 0.307 -6.576 0.274 -6.632 0.26
0.008 0.25 10.0 4.34 4800 1.9 B -3.475 1.065 -5.553 0.627 -6.258 0.435 -6.482 0.365 -6.571 0.325 -6.623 0.308
0.008 0.25 10.0 4.34 4900 1.9 B -3.615 1.163 -5.611 0.709 -6.276 0.488 -6.485 0.406 -6.564 0.361 -6.612 0.341
0.008 0.25 10.0 4.34 5000 1.9 B -3.75 1.148 -5.668 0.713 -6.293 0.486 -6.486 0.399 -6.556 0.356 -6.6 0.335
0.008 0.25 10.0 4.34 5100 1.9 B -3.87 0.791 -5.723 0.497 -6.311 0.333 -6.487 0.272 -6.548 0.242 -6.587 0.227
0.008 0.25 10.0 4.54 4500 1.5 C -3.416 1.368 -5.837 0.748 -6.677 0.566 -6.956 0.497 -7.081 0.448 -7.149 0.42
0.008 0.25 10.0 4.54 4600 1.5 C -3.603 1.621 -5.905 0.898 -6.703 0.655 -6.966 0.566 -7.08 0.506 -7.144 0.477
0.008 0.25 10.0 4.54 4700 1.5 C -3.779 1.91 -5.972 1.098 -6.726 0.785 -6.972 0.664 -7.076 0.59 -7.136 0.559
0.008 0.25 10.0 4.54 4800 1.5 C -3.936 2.118 -6.033 1.26 -6.746 0.895 -6.976 0.75 -7.071 0.66 -7.126 0.621
0.008 0.25 10.0 4.54 4900 1.5 C -4.089 2.157 -6.097 1.314 -6.766 0.918 -6.979 0.76 -7.065 0.671 -7.115 0.627
0.008 0.25 10.0 4.54 5000 1.5 C -4.234 1.9 -6.158 1.169 -6.785 0.806 -6.982 0.664 -7.057 0.589 -7.103 0.55
0.008 0.25 10.0 4.54 5100 1.5 C -4.359 1.539 -6.214 0.963 -6.803 0.651 -6.983 0.528 -7.049 0.469 -7.09 0.437
0.008 0.25 10.0 4.54 5200 1.5 C -4.466 0.662 -6.27 0.422 -6.823 0.279 -6.986 0.223 -7.042 0.197 -7.077 0.182
0.008 0.25 10.0 4.54 4500 1.7 C -3.452 1.045 -5.853 0.564 -6.684 0.402 -6.959 0.349 -7.081 0.316 -7.149 0.3
0.008 0.25 10.0 4.54 4600 1.7 C -3.628 1.211 -5.918 0.665 -6.709 0.481 -6.969 0.413 -7.08 0.368 -7.143 0.348
0.008 0.25 10.0 4.54 4700 1.7 C -3.794 1.395 -5.981 0.795 -6.731 0.561 -6.975 0.473 -7.077 0.421 -7.136 0.399
0.008 0.25 10.0 4.54 4800 1.7 C -3.945 1.49 -6.042 0.876 -6.752 0.613 -6.98 0.514 -7.073 0.453 -7.127 0.428
0.008 0.25 10.0 4.54 4900 1.7 C -4.089 1.586 -6.101 0.97 -6.771 0.675 -6.983 0.559 -7.067 0.494 -7.116 0.463
0.008 0.25 10.0 4.54 5000 1.7 C -4.226 1.389 -6.161 0.861 -6.79 0.592 -6.986 0.487 -7.06 0.433 -7.104 0.406
0.008 0.25 10.0 4.54 5100 1.7 C -4.348 0.993 -6.216 0.626 -6.807 0.422 -6.987 0.343 -7.052 0.305 -7.092 0.285
0.008 0.25 10.0 4.54 5200 1.7 C -4.462 0.385 -6.272 0.26 -6.824 0.179 -6.987 0.146 -7.042 0.131 -7.078 0.122
0.008 0.25 10.0 4.54 4400 1.9 C -3.319 0.47 -5.808 0.233 -6.668 0.175 -6.953 0.152 -7.082 0.136 -7.152 0.129
0.008 0.25 10.0 4.54 4500 1.9 C -3.486 0.686 -5.868 0.364 -6.691 0.255 -6.962 0.214 -7.082 0.187 -7.148 0.177
0.008 0.25 10.0 4.54 4600 1.9 C -3.651 0.801 -5.929 0.439 -6.714 0.313 -6.971 0.266 -7.081 0.236 -7.143 0.223
0.008 0.25 10.0 4.54 4700 1.9 C -3.807 0.89 -5.99 0.504 -6.737 0.352 -6.979 0.297 -7.079 0.264 -7.136 0.251
0.008 0.25 10.0 4.54 4800 1.9 C -3.951 0.889 -6.048 0.52 -6.757 0.36 -6.984 0.3 -7.075 0.266 -7.128 0.252
0.008 0.25 10.0 4.54 4900 1.9 C -4.091 0.73 -6.107 0.441 -6.777 0.301 -6.988 0.248 -7.069 0.22 -7.118 0.208
0.008 0.25 10.0 4.54 5000 1.9 C -4.222 0.113 -6.165 0.07 -6.797 0.047 -6.991 0.039 -7.063 0.035 -7.107 0.033
0.008 0.25 11.0 4.28 4200 1.5 A -2.326 1.014 -5.005 0.52 -5.943 0.356 -6.262 0.288 -6.415 0.244 -6.498 0.22
0.008 0.25 11.0 4.28 4300 1.5 A -2.496 1.573 -5.062 0.852 -5.966 0.598 -6.273 0.493 -6.417 0.423 -6.496 0.387
0.008 0.25 11.0 4.28 4400 1.5 A -2.673 1.925 -5.125 1.073 -5.991 0.751 -6.283 0.62 -6.418 0.534 -6.492 0.491
0.008 0.25 11.0 4.28 4500 1.5 A -2.851 2.202 -5.19 1.255 -6.017 0.873 -6.293 0.717 -6.417 0.618 -6.487 0.57
0.008 0.25 11.0 4.28 4600 1.5 A -3.049 2.49 -5.265 1.454 -6.044 1.01 -6.301 0.829 -6.415 0.732 -6.479 0.694
0.008 0.25 11.0 4.28 4700 1.5 A -3.193 2.53 -5.321 1.507 -6.062 1.047 -6.306 0.88 -6.411 0.79 -6.471 0.747
0.008 0.25 11.0 4.28 4800 1.5 A -3.368 2.549 -5.385 1.574 -6.081 1.153 -6.309 0.982 -6.405 0.883 -6.46 0.838
0.008 0.25 11.0 4.28 4900 1.5 A -3.519 2.684 -5.445 1.719 -6.099 1.236 -6.31 1.045 -6.397 0.939 -6.447 0.885
0.008 0.25 11.0 4.28 5000 1.5 A -3.656 2.808 -5.508 1.828 -6.117 1.285 -6.309 1.056 -6.387 0.947 -6.433 0.895
0.008 0.25 11.0 4.28 5100 1.5 A -3.793 3.02 -5.569 1.898 -6.132 1.279 -6.306 1.039 -6.375 0.937 -6.417 0.886
0.008 0.25 11.0 4.28 5200 1.5 A -3.914 2.926 -5.626 1.889 -6.147 1.23 -6.303 0.963 -6.363 0.873 -6.401 0.814
0.008 0.25 11.0 4.28 5300 1.5 A -4.023 2.521 -5.68 1.678 -6.163 1.088 -6.302 0.833 -6.352 0.733 -6.384 0.685
0.008 0.25 11.0 4.28 5400 1.5 A -4.112 1.746 -5.726 1.163 -6.179 0.742 -6.303 0.57 -6.343 0.507 -6.371 0.474
0.008 0.25 11.0 4.28 5500 1.5 A -4.214 0.273 -5.762 0.194 -6.189 0.132 -6.304 0.108 -6.335 0.098 -6.356 0.093
0.008 0.25 11.0 4.28 4500 1.7 A -2.862 0.777 -5.217 0.424 -6.037 0.292 -6.307 0.241 -6.425 0.208 -6.49 0.195
0.008 0.25 11.0 4.28 4600 1.7 A -3.055 1.459 -5.282 0.842 -6.058 0.58 -6.312 0.476 -6.42 0.425 -6.482 0.403
0.008 0.25 11.0 4.28 4700 1.7 A -3.188 1.626 -5.333 0.958 -6.076 0.656 -6.316 0.55 -6.417 0.492 -6.475 0.467
0.008 0.25 11.0 4.28 4800 1.7 A -3.341 1.804 -5.394 1.089 -6.095 0.771 -6.319 0.653 -6.411 0.584 -6.464 0.553
0.008 0.25 11.0 4.28 4900 1.7 A -3.504 2.01 -5.453 1.226 -6.11 0.856 -6.319 0.721 -6.402 0.649 -6.451 0.616
0.008 0.25 11.0 4.28 5000 1.7 A -3.645 2.206 -5.51 1.354 -6.125 0.951 -6.318 0.795 -6.393 0.717 -6.437 0.675
0.008 0.25 11.0 4.28 5100 1.7 A -3.774 2.245 -5.569 1.411 -6.142 0.954 -6.316 0.778 -6.382 0.699 -6.422 0.659
0.008 0.25 11.0 4.28 5200 1.7 A -3.894 2.192 -5.625 1.406 -6.156 0.91 -6.313 0.72 -6.37 0.649 -6.406 0.612
0.008 0.25 11.0 4.28 5300 1.7 A -4.002 1.81 -5.677 1.19 -6.171 0.772 -6.312 0.598 -6.359 0.527 -6.39 0.493
0.008 0.25 11.0 4.28 4900 1.9 A -3.467 0.733 -5.46 0.438 -6.127 0.296 -6.334 0.243 -6.412 0.215 -6.459 0.203
0.008 0.25 11.0 4.28 5000 1.9 A -3.602 1.032 -5.516 0.636 -6.142 0.431 -6.333 0.354 -6.402 0.315 -6.445 0.296
0.008 0.25 11.0 4.28 5100 1.9 A -3.75 1.172 -5.571 0.698 -6.154 0.459 -6.329 0.375 -6.391 0.336 -6.429 0.315
0.008 0.25 11.0 4.28 5200 1.9 A -3.858 0.719 -5.623 0.426 -6.17 0.278 -6.329 0.226 -6.381 0.202 -6.415 0.189
0.008 0.25 11.0 4.48 4100 1.5 B -2.537 0.518 -5.406 0.262 -6.395 0.18 -6.735 0.15 -6.901 0.134 -6.992 0.126
0.008 0.25 11.0 4.48 4200 1.5 B -2.737 1.194 -5.483 0.623 -6.435 0.449 -6.759 0.391 -6.916 0.354 -7.001 0.331
0.008 0.25 11.0 4.48 4300 1.5 B -2.918 1.491 -5.547 0.791 -6.463 0.581 -6.773 0.5 -6.919 0.45 -6.999 0.423
0.008 0.25 11.0 4.48 4400 1.5 B -3.111 1.798 -5.616 1.0 -6.491 0.741 -6.786 0.639 -6.922 0.575 -6.996 0.54
0.008 0.25 11.0 4.48 4500 1.5 B -3.293 2.08 -5.682 1.182 -6.518 0.874 -6.797 0.754 -6.923 0.676 -6.992 0.637
0.008 0.25 11.0 4.48 4600 1.5 B -3.505 2.331 -5.762 1.364 -6.547 0.998 -6.807 0.856 -6.921 0.764 -6.985 0.721
0.008 0.25 11.0 4.48 4700 1.5 B -3.647 2.44 -5.817 1.456 -6.567 1.058 -6.813 0.904 -6.918 0.808 -6.978 0.762
0.008 0.25 11.0 4.48 4800 1.5 B -3.808 2.607 -5.881 1.6 -6.587 1.15 -6.817 0.97 -6.912 0.863 -6.968 0.811
0.008 0.25 11.0 4.48 4900 1.5 B -3.97 2.656 -5.944 1.665 -6.606 1.179 -6.819 0.983 -6.905 0.875 -6.956 0.82
0.008 0.25 11.0 4.48 5000 1.5 B -4.116 2.598 -6.007 1.659 -6.624 1.152 -6.819 0.949 -6.896 0.85 -6.942 0.798
0.008 0.25 11.0 4.48 5100 1.5 B -4.243 2.316 -6.066 1.51 -6.642 1.024 -6.819 0.829 -6.887 0.741 -6.928 0.696
0.008 0.25 11.0 4.48 5200 1.5 B -4.355 1.727 -6.12 1.138 -6.661 0.762 -6.822 0.608 -6.879 0.542 -6.916 0.507
0.008 0.25 11.0 4.48 5300 1.5 B -4.449 0.563 -6.17 0.342 -6.68 0.225 -6.826 0.183 -6.873 0.165 -6.904 0.153
0.008 0.25 11.0 4.48 4100 1.7 B -2.69 0.515 -5.471 0.256 -6.431 0.174 -6.758 0.148 -6.916 0.132 -7.002 0.122
0.008 0.25 11.0 4.48 4200 1.7 B -2.826 0.803 -5.52 0.409 -6.452 0.278 -6.768 0.234 -6.919 0.212 -7.001 0.199
0.008 0.25 11.0 4.48 4300 1.7 B -2.983 1.067 -5.576 0.553 -6.476 0.385 -6.78 0.328 -6.922 0.293 -6.999 0.276
0.008 0.25 11.0 4.48 4400 1.7 B -3.156 1.31 -5.639 0.696 -6.503 0.5 -6.792 0.429 -6.924 0.384 -6.996 0.362
0.008 0.25 11.0 4.48 4500 1.7 B -3.325 1.499 -5.7 0.832 -6.527 0.604 -6.802 0.521 -6.924 0.465 -6.992 0.439
0.008 0.25 11.0 4.48 4600 1.7 B -3.524 1.681 -5.775 0.98 -6.556 0.713 -6.812 0.61 -6.923 0.545 -6.985 0.516
0.008 0.25 11.0 4.48 4700 1.7 B -3.658 1.751 -5.827 1.049 -6.574 0.76 -6.818 0.647 -6.92 0.576 -6.979 0.546
0.008 0.25 11.0 4.48 4800 1.7 B -3.81 1.855 -5.889 1.137 -6.595 0.81 -6.822 0.683 -6.915 0.609 -6.969 0.576
0.008 0.25 11.0 4.48 4900 1.7 B -3.958 1.943 -5.949 1.203 -6.614 0.85 -6.825 0.712 -6.909 0.635 -6.958 0.598
0.008 0.25 11.0 4.48 5000 1.7 B -4.105 1.895 -6.009 1.175 -6.632 0.812 -6.826 0.67 -6.901 0.598 -6.945 0.561
0.008 0.25 11.0 4.48 5100 1.7 B -4.229 1.618 -6.065 1.03 -6.649 0.7 -6.827 0.57 -6.892 0.509 -6.933 0.475
0.008 0.25 11.0 4.48 4400 1.9 B -3.198 0.489 -5.661 0.259 -6.515 0.183 -6.799 0.154 -6.927 0.136 -6.996 0.128
0.008 0.25 11.0 4.48 4500 1.9 B -3.351 0.72 -5.718 0.393 -6.538 0.278 -6.808 0.237 -6.927 0.21 -6.993 0.199
0.008 0.25 11.0 4.48 4600 1.9 B -3.536 0.927 -5.787 0.524 -6.565 0.372 -6.818 0.317 -6.926 0.283 -6.987 0.268
0.008 0.25 11.0 4.48 4700 1.9 B -3.663 0.99 -5.837 0.573 -6.583 0.404 -6.824 0.342 -6.924 0.304 -6.981 0.289
0.008 0.25 11.0 4.48 4800 1.9 B -3.809 1.013 -5.896 0.601 -6.604 0.419 -6.829 0.351 -6.919 0.312 -6.972 0.296
0.008 0.25 11.0 4.48 4900 1.9 B -3.948 0.897 -5.955 0.545 -6.624 0.373 -6.834 0.308 -6.914 0.274 -6.962 0.259
0.008 0.25 11.0 4.48 5000 1.9 B -4.078 0.222 -6.014 0.139 -6.644 0.093 -6.838 0.076 -6.908 0.068 -6.951 0.064
0.008 0.25 11.0 4.68 4700 1.5 C -4.092 1.502 -6.314 0.873 -7.076 0.635 -7.324 0.543 -7.427 0.482 -7.487 0.455
0.008 0.25 11.0 4.68 4800 1.5 C -4.261 1.231 -6.381 0.697 -7.099 0.481 -7.33 0.406 -7.423 0.37 -7.478 0.355
0.008 0.25 11.0 4.68 4900 1.5 C -4.413 1.389 -6.443 0.824 -7.118 0.56 -7.332 0.456 -7.417 0.398 -7.467 0.375
0.008 0.25 11.0 4.68 5000 1.5 C -4.553 1.109 -6.504 0.686 -7.137 0.463 -7.335 0.375 -7.409 0.33 -7.455 0.311
0.008 0.25 11.0 4.68 5100 1.5 C -4.675 0.523 -6.56 0.333 -7.155 0.221 -7.337 0.18 -7.402 0.162 -7.443 0.153
0.008 0.25 11.0 4.68 4700 1.7 C -4.11 0.813 -6.325 0.47 -7.082 0.345 -7.327 0.299 -7.429 0.268 -7.487 0.256
0.008 0.25 11.0 4.68 4800 1.7 C -4.273 0.89 -6.388 0.503 -7.103 0.342 -7.332 0.284 -7.424 0.253 -7.478 0.243
0.008 0.25 11.0 4.68 4900 1.7 C -4.425 0.798 -6.45 0.473 -7.122 0.32 -7.335 0.264 -7.418 0.233 -7.467 0.22
0.008 0.25 11.0 4.68 5000 1.7 C -4.558 0.747 -6.507 0.466 -7.14 0.316 -7.337 0.257 -7.41 0.226 -7.455 0.211
0.008 0.25 11.0 4.68 5100 1.7 C -4.679 0.439 -6.562 0.287 -7.156 0.196 -7.337 0.159 -7.402 0.142 -7.442 0.133
0.008 0.25 11.0 4.68 4700 1.9 C -4.125 0.504 -6.332 0.268 -7.085 0.194 -7.329 0.168 -7.429 0.151 -7.487 0.144
0.008 0.25 11.0 4.68 4800 1.9 C -4.284 0.47 -6.394 0.266 -7.106 0.179 -7.334 0.148 -7.424 0.131 -7.478 0.124
0.008 0.25 11.0 4.68 4900 1.9 C -4.431 0.18 -6.454 0.108 -7.125 0.073 -7.337 0.06 -7.418 0.054 -7.467 0.051
0.02 0.28 3.0 2.32 5900 1.5 A 0.354 0.2 -0.981 0.155 -1.316 0.102 -1.375 0.078 -1.361 0.065 -1.362 0.062
0.02 0.28 3.0 2.32 6000 1.5 A 0.305 0.555 -1.008 0.44 -1.316 0.302 -1.362 0.235 -1.342 0.202 -1.341 0.195
0.02 0.28 3.0 2.32 6100 1.5 A 0.255 0.701 -1.036 0.58 -1.316 0.404 -1.348 0.332 -1.32 0.298 -1.319 0.292
0.02 0.28 3.0 2.32 6100 1.7 A 0.251 0.282 -1.038 0.229 -1.318 0.156 -1.35 0.121 -1.321 0.106 -1.319 0.103
0.02 0.28 3.0 2.32 6200 1.7 A 0.209 0.469 -1.061 0.397 -1.317 0.287 -1.337 0.233 -1.302 0.207 -1.298 0.203
0.02 0.28 3.0 2.32 6200 1.9 A 0.207 0.09 -1.063 0.074 -1.318 0.052 -1.337 0.041 -1.302 0.036 -1.298 0.035
0.02 0.28 3.0 2.52 5600 1.5 B 0.081 0.116 -1.381 0.081 -1.807 0.053 -1.909 0.041 -1.92 0.035 -1.93 0.032
0.02 0.28 3.0 2.52 5700 1.5 B 0.006 0.595 -1.417 0.442 -1.811 0.294 -1.898 0.225 -1.901 0.189 -1.909 0.179
0.02 0.28 3.0 2.52 5800 1.5 B -0.058 0.834 -1.451 0.646 -1.814 0.434 -1.886 0.333 -1.882 0.282 -1.888 0.27
0.02 0.28 3.0 2.52 5900 1.5 B -0.117 0.978 -1.483 0.766 -1.815 0.543 -1.873 0.435 -1.863 0.381 -1.867 0.368
0.02 0.28 3.0 2.52 6000 1.5 B -0.174 1.172 -1.514 0.963 -1.816 0.688 -1.859 0.55 -1.842 0.484 -1.844 0.47
0.02 0.28 3.0 2.52 5800 1.7 B -0.067 0.114 -1.454 0.086 -1.816 0.056 -1.888 0.043 -1.882 0.036 -1.887 0.035
0.02 0.28 3.0 2.52 5900 1.7 B -0.123 0.482 -1.484 0.38 -1.818 0.257 -1.876 0.202 -1.864 0.176 -1.867 0.17
0.02 0.28 3.0 2.52 6000 1.7 B -0.176 0.695 -1.514 0.569 -1.819 0.404 -1.863 0.322 -1.844 0.283 -1.846 0.274
0.02 0.28 3.0 2.52 6100 1.7 B -0.228 0.878 -1.543 0.738 -1.819 0.526 -1.849 0.418 -1.823 0.368 -1.823 0.361
0.02 0.28 3.0 2.52 6000 1.9 B -0.181 0.123 -1.515 0.1 -1.821 0.069 -1.865 0.055 -1.845 0.048 -1.846 0.047
0.02 0.28 3.0 2.52 6100 1.9 B -0.23 0.239 -1.543 0.202 -1.821 0.143 -1.852 0.114 -1.825 0.101 -1.824 0.099
0.02 0.28 3.0 2.72 5400 1.5 C -0.21 0.407 -1.804 0.267 -2.299 0.179 -2.428 0.142 -2.455 0.121 -2.473 0.113
0.02 0.28 3.0 2.72 5500 1.5 C -0.3 0.719 -1.843 0.496 -2.305 0.335 -2.419 0.265 -2.44 0.228 -2.454 0.218
0.02 0.28 3.0 2.72 5600 1.5 C -0.387 0.898 -1.883 0.642 -2.309 0.436 -2.409 0.351 -2.422 0.315 -2.434 0.302
0.02 0.28 3.0 2.72 5700 1.5 C -0.464 1.023 -1.921 0.777 -2.313 0.56 -2.398 0.462 -2.403 0.413 -2.413 0.397
0.02 0.28 3.0 2.72 5800 1.5 C -0.526 1.138 -1.957 0.922 -2.317 0.669 -2.387 0.549 -2.385 0.49 -2.392 0.474
0.02 0.28 3.0 2.72 5900 1.5 C -0.588 1.285 -1.992 1.065 -2.32 0.77 -2.374 0.622 -2.365 0.556 -2.371 0.541
0.02 0.28 3.0 2.72 6000 1.5 C -0.647 1.369 -2.025 1.162 -2.32 0.829 -2.359 0.659 -2.343 0.587 -2.348 0.576
0.02 0.28 3.0 2.72 5600 1.7 C -0.388 0.323 -1.883 0.227 -2.312 0.15 -2.412 0.118 -2.424 0.103 -2.435 0.099
0.02 0.28 3.0 2.72 5700 1.7 C -0.467 0.594 -1.921 0.435 -2.315 0.305 -2.4 0.249 -2.405 0.221 -2.414 0.213
0.02 0.28 3.0 2.72 5800 1.7 C -0.535 0.759 -1.956 0.597 -2.318 0.425 -2.389 0.346 -2.386 0.308 -2.393 0.298
0.02 0.28 3.0 2.72 5900 1.7 C -0.59 0.883 -1.99 0.736 -2.322 0.53 -2.377 0.428 -2.367 0.381 -2.372 0.37
0.02 0.28 3.0 2.72 6000 1.7 C -0.647 0.995 -2.022 0.84 -2.323 0.601 -2.364 0.479 -2.347 0.427 -2.351 0.417
0.02 0.28 3.0 2.72 6100 1.7 C -0.701 0.931 -2.052 0.806 -2.325 0.574 -2.35 0.454 -2.327 0.404 -2.329 0.398
0.02 0.28 3.0 2.72 5800 1.9 C -0.541 0.285 -1.957 0.215 -2.32 0.146 -2.39 0.116 -2.387 0.101 -2.393 0.098
0.02 0.28 3.0 2.72 5900 1.9 C -0.602 0.463 -1.99 0.372 -2.322 0.262 -2.378 0.21 -2.367 0.186 -2.372 0.18
0.02 0.28 3.0 2.72 6000 1.9 C -0.653 0.467 -2.022 0.409 -2.325 0.293 -2.366 0.235 -2.349 0.209 -2.351 0.204
0.02 0.28 3.0 2.72 6100 1.9 C -0.704 0.176 -2.05 0.165 -2.327 0.12 -2.355 0.096 -2.33 0.085 -2.331 0.084
0.02 0.28 4.0 2.74 5500 1.5 A -0.367 0.144 -1.889 0.097 -2.35 0.064 -2.465 0.05 -2.485 0.043 -2.498 0.04
0.02 0.28 4.0 2.74 5600 1.5 A -0.45 0.637 -1.928 0.454 -2.354 0.302 -2.455 0.233 -2.467 0.197 -2.478 0.185
0.02 0.28 4.0 2.74 5700 1.5 A -0.53 0.876 -1.968 0.655 -2.358 0.442 -2.443 0.343 -2.447 0.301 -2.455 0.289
0.02 0.28 4.0 2.74 5800 1.5 A -0.589 0.979 -2.001 0.771 -2.361 0.542 -2.432 0.434 -2.429 0.381 -2.436 0.367
0.02 0.28 4.0 2.74 5900 1.5 A -0.656 1.243 -2.037 1.004 -2.363 0.711 -2.418 0.567 -2.408 0.499 -2.413 0.483
0.02 0.28 4.0 2.74 5800 1.7 A -0.597 0.483 -2.0 0.367 -2.363 0.25 -2.435 0.197 -2.431 0.171 -2.437 0.164
0.02 0.28 4.0 2.74 5900 1.7 A -0.658 0.728 -2.036 0.595 -2.366 0.419 -2.422 0.333 -2.41 0.292 -2.414 0.282
0.02 0.28 4.0 2.74 6000 1.7 A -0.711 0.828 -2.065 0.688 -2.368 0.489 -2.41 0.388 -2.392 0.342 -2.394 0.332
0.02 0.28 4.0 2.74 5900 1.9 A -0.668 0.11 -2.037 0.087 -2.367 0.06 -2.423 0.048 -2.41 0.042 -2.413 0.041
0.02 0.28 4.0 2.74 6000 1.9 A -0.718 0.213 -2.065 0.178 -2.369 0.126 -2.412 0.101 -2.393 0.09 -2.394 0.087
0.02 0.28 4.0 2.94 5300 1.5 B -0.621 0.446 -2.302 0.28 -2.839 0.186 -2.983 0.149 -3.02 0.127 -3.041 0.12
0.02 0.28 4.0 2.94 5400 1.5 B -0.73 0.755 -2.347 0.498 -2.846 0.336 -2.975 0.271 -3.004 0.243 -3.023 0.232
0.02 0.28 4.0 2.94 5500 1.5 B -0.83 0.932 -2.39 0.636 -2.852 0.441 -2.966 0.369 -2.987 0.331 -3.003 0.317
0.02 0.28 4.0 2.94 5600 1.5 B -0.928 1.114 -2.435 0.813 -2.857 0.579 -2.954 0.477 -2.967 0.424 -2.979 0.407
0.02 0.28 4.0 2.94 5700 1.5 B -0.998 1.197 -2.471 0.917 -2.861 0.658 -2.944 0.539 -2.95 0.481 -2.961 0.462
0.02 0.28 4.0 2.94 5800 1.5 B -1.06 1.279 -2.508 1.041 -2.866 0.747 -2.933 0.603 -2.932 0.537 -2.94 0.52
0.02 0.28 4.0 2.94 5900 1.5 B -1.124 1.339 -2.544 1.109 -2.869 0.791 -2.92 0.63 -2.912 0.562 -2.919 0.548
0.02 0.28 4.0 2.94 5500 1.7 B -0.83 0.353 -2.389 0.239 -2.854 0.161 -2.969 0.13 -2.99 0.115 -3.004 0.109
0.02 0.28 4.0 2.94 5600 1.7 B -0.927 0.633 -2.434 0.459 -2.86 0.321 -2.958 0.262 -2.97 0.233 -2.982 0.224
0.02 0.28 4.0 2.94 5700 1.7 B -1.001 0.769 -2.469 0.578 -2.863 0.405 -2.947 0.328 -2.952 0.291 -2.962 0.28
0.02 0.28 4.0 2.94 5800 1.7 B -1.068 0.865 -2.506 0.695 -2.867 0.492 -2.936 0.396 -2.934 0.351 -2.941 0.339
0.02 0.28 4.0 2.94 5900 1.7 B -1.126 0.874 -2.54 0.731 -2.871 0.518 -2.925 0.413 -2.915 0.366 -2.921 0.356
0.02 0.28 4.0 2.94 5700 1.9 B -1.0 0.176 -2.468 0.129 -2.865 0.086 -2.95 0.067 -2.955 0.058 -2.964 0.056
0.02 0.28 4.0 2.94 5800 1.9 B -1.075 0.316 -2.505 0.239 -2.868 0.163 -2.938 0.129 -2.935 0.113 -2.942 0.109
0.02 0.28 4.0 2.94 5900 1.9 B -1.142 0.191 -2.54 0.152 -2.871 0.106 -2.925 0.084 -2.915 0.075 -2.92 0.072
0.02 0.28 4.0 3.14 5000 1.5 C -0.676 2.106 -2.632 1.243 -3.297 0.838 -3.487 0.682 -3.556 0.582 -3.591 0.542
0.02 0.28 4.0 3.14 5100 1.5 C -0.811 2.266 -2.686 1.39 -3.311 0.95 -3.487 0.776 -3.546 0.669 -3.578 0.627
0.02 0.28 4.0 3.14 5200 1.5 C -0.937 2.044 -2.74 1.287 -3.326 0.881 -3.487 0.72 -3.536 0.625 -3.564 0.588
0.02 0.28 4.0 3.14 5300 1.5 C -1.056 1.617 -2.791 1.001 -3.34 0.724 -3.485 0.593 -3.525 0.519 -3.549 0.491
0.02 0.28 4.0 3.14 5400 1.5 C -1.176 0.934 -2.844 0.63 -3.353 0.442 -3.482 0.366 -3.512 0.325 -3.531 0.309
0.02 0.28 4.0 3.14 5500 1.5 C -1.269 0.733 -2.884 0.511 -3.36 0.366 -3.476 0.306 -3.498 0.275 -3.514 0.263
0.02 0.28 4.0 3.14 5600 1.5 C -1.37 0.994 -2.929 0.687 -3.364 0.465 -3.463 0.371 -3.478 0.325 -3.492 0.309
0.02 0.28 4.0 3.14 5700 1.5 C -1.462 1.147 -2.971 0.827 -3.367 0.563 -3.45 0.447 -3.457 0.393 -3.469 0.375
0.02 0.28 4.0 3.14 5800 1.5 C -1.537 0.934 -3.009 0.725 -3.372 0.498 -3.44 0.392 -3.439 0.346 -3.448 0.333
0.02 0.28 4.0 3.14 5200 1.7 C -0.939 0.628 -2.747 0.383 -3.334 0.254 -3.494 0.205 -3.54 0.177 -3.566 0.166
0.02 0.28 4.0 3.14 5300 1.7 C -1.059 1.013 -2.794 0.647 -3.343 0.438 -3.488 0.356 -3.527 0.31 -3.55 0.292
0.02 0.28 4.0 3.14 5400 1.7 C -1.178 0.701 -2.845 0.469 -3.354 0.326 -3.483 0.267 -3.512 0.236 -3.531 0.224
0.02 0.28 4.0 3.14 5500 1.7 C -1.269 0.507 -2.884 0.351 -3.361 0.248 -3.477 0.205 -3.498 0.184 -3.515 0.175
0.02 0.28 4.0 3.14 5600 1.7 C -1.366 0.566 -2.927 0.393 -3.366 0.266 -3.466 0.215 -3.481 0.193 -3.494 0.185
0.02 0.28 4.0 3.14 5700 1.7 C -1.458 0.637 -2.968 0.457 -3.37 0.305 -3.454 0.24 -3.461 0.21 -3.471 0.201
0.02 0.28 4.0 3.14 5800 1.7 C -1.538 0.272 -3.006 0.201 -3.374 0.133 -3.443 0.103 -3.441 0.091 -3.45 0.088
0.02 0.28 4.0 3.14 5500 1.9 C -1.271 0.13 -2.884 0.089 -3.362 0.061 -3.477 0.05 -3.499 0.045 -3.515 0.043
0.02 0.28 4.0 3.14 5600 1.9 C -1.364 0.184 -2.925 0.131 -3.367 0.09 -3.468 0.073 -3.482 0.065 -3.495 0.062
0.02 0.28 4.0 3.14 5700 1.9 C -1.452 0.069 -2.966 0.051 -3.371 0.034 -3.457 0.026 -3.463 0.022 -3.474 0.022
0.02 0.28 5.0 3.07 5300 1.5 A -0.922 0.564 -2.612 0.358 -3.151 0.24 -3.295 0.193 -3.332 0.166 -3.354 0.156
0.02 0.28 5.0 3.07 5400 1.5 A -1.038 0.86 -2.659 0.573 -3.158 0.388 -3.287 0.321 -3.316 0.288 -3.334 0.275
0.02 0.28 5.0 3.07 5500 1.5 A -1.136 0.967 -2.702 0.673 -3.164 0.478 -3.278 0.396 -3.299 0.354 -3.315 0.339
0.02 0.28 5.0 3.07 5600 1.5 A -1.236 1.16 -2.748 0.856 -3.169 0.609 -3.266 0.5 -3.278 0.445 -3.291 0.427
0.02 0.28 5.0 3.07 5700 1.5 A -1.304 1.194 -2.784 0.939 -3.174 0.671 -3.256 0.545 -3.262 0.485 -3.273 0.467
0.02 0.28 5.0 3.07 5800 1.5 A -1.369 1.286 -2.822 1.046 -3.178 0.744 -3.245 0.596 -3.243 0.53 -3.252 0.514
0.02 0.28 5.0 3.07 5500 1.7 A -1.134 0.412 -2.7 0.279 -3.167 0.188 -3.282 0.152 -3.302 0.134 -3.317 0.128
0.02 0.28 5.0 3.07 5600 1.7 A -1.234 0.696 -2.746 0.502 -3.172 0.348 -3.27 0.282 -3.282 0.25 -3.294 0.239
0.02 0.28 5.0 3.07 5700 1.7 A -1.309 0.785 -2.781 0.587 -3.175 0.407 -3.259 0.326 -3.264 0.288 -3.274 0.277
0.02 0.28 5.0 3.07 5800 1.7 A -1.379 0.808 -2.818 0.645 -3.179 0.452 -3.248 0.36 -3.246 0.318 -3.254 0.307
0.02 0.28 5.0 3.07 5900 1.7 A -1.445 0.527 -2.852 0.435 -3.183 0.306 -3.237 0.242 -3.227 0.214 -3.233 0.208
0.02 0.28 5.0 3.07 5700 1.9 A -1.307 0.043 -2.78 0.032 -3.177 0.021 -3.263 0.016 -3.268 0.014 -3.277 0.014
0.02 0.28 5.0 3.07 5800 1.9 A -1.386 0.061 -2.818 0.046 -3.181 0.031 -3.25 0.024 -3.247 0.021 -3.254 0.021
0.02 0.28 5.0 3.27 5000 1.5 B -0.986 2.1 -2.947 1.253 -3.612 0.858 -3.801 0.707 -3.868 0.609 -3.903 0.57
0.02 0.28 5.0 3.27 5100 1.5 B -1.111 1.852 -2.999 1.132 -3.628 0.777 -3.803 0.641 -3.861 0.556 -3.892 0.523
0.02 0.28 5.0 3.27 5200 1.5 B -1.236 1.294 -3.054 0.812 -3.644 0.56 -3.804 0.462 -3.852 0.404 -3.879 0.382
0.02 0.28 5.0 3.27 5300 1.5 B -1.356 0.721 -3.104 0.471 -3.657 0.331 -3.803 0.276 -3.841 0.244 -3.864 0.232
0.02 0.28 5.0 3.27 5400 1.5 B -1.466 0.642 -3.149 0.429 -3.665 0.309 -3.797 0.261 -3.827 0.234 -3.847 0.224
0.02 0.28 5.0 3.27 5500 1.5 B -1.577 1.035 -3.197 0.701 -3.671 0.479 -3.786 0.387 -3.809 0.34 -3.826 0.322
0.02 0.28 5.0 3.27 5600 1.5 B -1.68 1.162 -3.242 0.808 -3.676 0.547 -3.775 0.438 -3.789 0.386 -3.803 0.368
0.02 0.28 5.0 3.27 5700 1.5 B -1.769 1.066 -3.283 0.776 -3.68 0.529 -3.763 0.42 -3.77 0.372 -3.782 0.356
0.02 0.28 5.0 3.27 5800 1.5 B -1.842 0.07 -3.318 0.051 -3.687 0.034 -3.756 0.026 -3.755 0.023 -3.763 0.022
0.02 0.28 5.0 3.27 5200 1.7 B -1.238 0.327 -3.058 0.201 -3.648 0.133 -3.808 0.108 -3.854 0.094 -3.88 0.089
0.02 0.28 5.0 3.27 5300 1.7 B -1.36 0.433 -3.106 0.279 -3.658 0.193 -3.803 0.159 -3.841 0.139 -3.864 0.132
0.02 0.28 5.0 3.27 5400 1.7 B -1.468 0.337 -3.151 0.225 -3.667 0.159 -3.798 0.133 -3.827 0.119 -3.847 0.113
0.02 0.28 5.0 3.27 5500 1.7 B -1.573 0.54 -3.195 0.365 -3.673 0.249 -3.789 0.201 -3.811 0.178 -3.827 0.169
0.02 0.28 5.0 3.27 5600 1.7 B -1.671 0.624 -3.239 0.44 -3.679 0.299 -3.779 0.238 -3.793 0.209 -3.807 0.199
0.02 0.28 5.0 3.27 5700 1.7 B -1.758 0.298 -3.278 0.217 -3.684 0.146 -3.769 0.114 -3.776 0.099 -3.786 0.096
0.02 0.28 5.0 3.47 4600 1.5 C -0.703 0.596 -3.177 0.3 -4.035 0.198 -4.288 0.163 -4.398 0.136 -4.449 0.126
0.02 0.28 5.0 3.47 4700 1.5 C -0.924 1.712 -3.247 0.917 -4.056 0.606 -4.293 0.492 -4.393 0.407 -4.441 0.375
0.02 0.28 5.0 3.47 4800 1.5 C -1.082 2.104 -3.302 1.17 -4.072 0.779 -4.297 0.633 -4.388 0.531 -4.433 0.492
0.02 0.28 5.0 3.47 4900 1.5 C -1.278 2.596 -3.371 1.507 -4.091 1.013 -4.298 0.823 -4.379 0.701 -4.419 0.652
0.02 0.28 5.0 3.47 5000 1.5 C -1.433 2.915 -3.429 1.746 -4.105 1.175 -4.297 0.949 -4.369 0.812 -4.406 0.758
0.02 0.28 5.0 3.47 5100 1.5 C -1.58 3.096 -3.486 1.878 -4.116 1.28 -4.292 1.048 -4.356 0.911 -4.391 0.859
0.02 0.28 5.0 3.47 5200 1.5 C -1.721 3.236 -3.547 2.129 -4.127 1.455 -4.286 1.176 -4.342 1.029 -4.373 0.975
0.02 0.28 5.0 3.47 5300 1.5 C -1.846 3.239 -3.606 2.223 -4.14 1.511 -4.28 1.195 -4.327 1.055 -4.355 1.008
0.02 0.28 5.0 3.47 5400 1.5 C -1.973 3.125 -3.667 2.168 -4.154 1.442 -4.274 1.123 -4.311 0.996 -4.335 0.957
0.02 0.28 5.0 3.47 5500 1.5 C -2.056 2.699 -3.708 1.949 -4.164 1.306 -4.271 1.018 -4.299 0.908 -4.32 0.873
0.02 0.28 5.0 3.47 5600 1.5 C -2.108 0.295 -3.732 0.208 -4.186 0.14 -4.288 0.112 -4.305 0.1 -4.319 0.096
0.02 0.28 5.0 3.47 5700 1.5 C -2.198 0.136 -3.773 0.101 -4.191 0.071 -4.277 0.057 -4.287 0.051 -4.299 0.05
0.02 0.28 5.0 3.47 4900 1.7 C -1.258 1.016 -3.381 0.566 -4.105 0.372 -4.311 0.304 -4.387 0.259 -4.425 0.244
0.02 0.28 5.0 3.47 5000 1.7 C -1.417 1.668 -3.437 0.967 -4.117 0.638 -4.308 0.517 -4.376 0.442 -4.411 0.416
0.02 0.28 5.0 3.47 5100 1.7 C -1.554 2.058 -3.488 1.239 -4.127 0.824 -4.304 0.672 -4.365 0.583 -4.397 0.549
0.02 0.28 5.0 3.47 5200 1.7 C -1.705 2.418 -3.546 1.518 -4.137 1.02 -4.296 0.826 -4.349 0.72 -4.378 0.682
0.02 0.28 5.0 3.47 5300 1.7 C -1.834 2.609 -3.602 1.728 -4.146 1.166 -4.289 0.914 -4.333 0.8 -4.36 0.76
0.02 0.28 5.0 3.47 5400 1.7 C -1.96 2.578 -3.662 1.772 -4.159 1.175 -4.282 0.918 -4.316 0.808 -4.339 0.772
0.02 0.28 5.0 3.47 5500 1.7 C -2.042 1.938 -3.702 1.365 -4.171 0.904 -4.282 0.705 -4.307 0.62 -4.327 0.592
0.02 0.28 5.0 3.47 5300 1.9 C -1.792 0.057 -3.599 0.037 -4.165 0.025 -4.311 0.02 -4.35 0.018 -4.374 0.017
0.02 0.28 6.0 3.33 5000 1.5 A -1.119 0.353 -3.108 0.205 -3.782 0.138 -3.973 0.114 -4.038 0.098 -4.072 0.092
0.02 0.28 6.0 3.33 5100 1.5 A -1.264 0.337 -3.165 0.207 -3.797 0.144 -3.973 0.121 -4.028 0.107 -4.058 0.101
0.02 0.28 6.0 3.33 5200 1.5 A -1.4 0.549 -3.219 0.33 -3.809 0.216 -3.97 0.182 -4.016 0.163 -4.043 0.157
0.02 0.28 6.0 3.33 5300 1.5 A -1.529 0.909 -3.269 0.58 -3.819 0.399 -3.964 0.328 -4.002 0.288 -4.025 0.273
0.02 0.28 6.0 3.33 5400 1.5 A -1.641 1.09 -3.315 0.728 -3.827 0.508 -3.957 0.42 -3.987 0.372 -4.007 0.353
0.02 0.28 6.0 3.33 5500 1.5 A -1.76 1.243 -3.367 0.858 -3.834 0.597 -3.946 0.488 -3.967 0.433 -3.984 0.413
0.02 0.28 6.0 3.33 5600 1.5 A -1.851 1.233 -3.407 0.877 -3.838 0.605 -3.936 0.489 -3.95 0.433 -3.964 0.414
0.02 0.28 6.0 3.33 5700 1.5 A -1.937 1.02 -3.447 0.751 -3.843 0.516 -3.926 0.411 -3.933 0.364 -3.944 0.349
0.02 0.28 6.0 3.33 5800 1.5 A -2.01 0.046 -3.482 0.034 -3.85 0.022 -3.919 0.017 -3.917 0.015 -3.925 0.014
0.02 0.28 6.0 3.33 5300 1.7 A -1.53 0.306 -3.271 0.192 -3.821 0.129 -3.966 0.105 -4.003 0.092 -4.026 0.087
0.02 0.28 6.0 3.33 5400 1.7 A -1.639 0.549 -3.316 0.363 -3.829 0.251 -3.959 0.206 -3.989 0.182 -4.008 0.172
0.02 0.28 6.0 3.33 5500 1.7 A -1.753 0.727 -3.364 0.504 -3.836 0.351 -3.95 0.287 -3.971 0.255 -3.987 0.242
0.02 0.28 6.0 3.33 5600 1.7 A -1.839 0.632 -3.402 0.45 -3.841 0.307 -3.941 0.246 -3.955 0.217 -3.969 0.207
0.02 0.28 6.0 3.53 4700 1.5 B -1.061 1.363 -3.403 0.728 -4.218 0.488 -4.457 0.401 -4.557 0.335 -4.605 0.31
0.02 0.28 6.0 3.53 4800 1.5 B -1.258 2.259 -3.465 1.269 -4.233 0.853 -4.458 0.697 -4.549 0.59 -4.594 0.548
0.02 0.28 6.0 3.53 4900 1.5 B -1.462 2.923 -3.536 1.731 -4.25 1.174 -4.456 0.956 -4.538 0.82 -4.58 0.765
0.02 0.28 6.0 3.53 5000 1.5 B -1.607 3.155 -3.59 1.918 -4.262 1.291 -4.454 1.043 -4.528 0.898 -4.567 0.842
0.02 0.28 6.0 3.53 5100 1.5 B -1.762 3.134 -3.653 1.92 -4.277 1.3 -4.452 1.059 -4.516 0.93 -4.551 0.881
0.02 0.28 6.0 3.53 5200 1.5 B -1.903 3.258 -3.719 2.113 -4.294 1.425 -4.45 1.14 -4.504 0.993 -4.534 0.94
0.02 0.28 6.0 3.53 5300 1.5 B -2.011 3.163 -3.77 2.107 -4.306 1.412 -4.447 1.121 -4.492 0.987 -4.519 0.941
0.02 0.28 6.0 3.53 5400 1.5 B -2.135 2.898 -3.829 2.022 -4.321 1.368 -4.443 1.082 -4.478 0.959 -4.5 0.919
0.02 0.28 6.0 3.53 5500 1.5 B -2.212 2.276 -3.866 1.612 -4.332 1.083 -4.442 0.85 -4.468 0.752 -4.488 0.72
0.02 0.28 6.0 3.53 5600 1.5 B -2.272 0.055 -3.894 0.039 -4.349 0.026 -4.452 0.021 -4.468 0.019 -4.482 0.018
0.02 0.28 6.0 3.53 5000 1.7 B -1.566 1.295 -3.597 0.75 -4.282 0.498 -4.474 0.407 -4.541 0.35 -4.576 0.33
0.02 0.28 6.0 3.53 5100 1.7 B -1.728 2.209 -3.652 1.335 -4.288 0.893 -4.464 0.722 -4.525 0.628 -4.558 0.593
0.02 0.28 6.0 3.53 5200 1.7 B -1.897 2.625 -3.718 1.632 -4.299 1.079 -4.456 0.861 -4.508 0.745 -4.537 0.703
0.02 0.28 6.0 3.53 5300 1.7 B -2.003 2.615 -3.767 1.712 -4.311 1.139 -4.453 0.904 -4.497 0.788 -4.523 0.747
0.02 0.28 6.0 3.53 5400 1.7 B -2.124 2.351 -3.824 1.614 -4.325 1.077 -4.449 0.846 -4.482 0.741 -4.504 0.706
0.02 0.28 6.0 3.73 4300 1.5 C -0.705 0.455 -3.604 0.243 -4.6 0.175 -4.904 0.144 -5.056 0.121 -5.126 0.11
0.02 0.28 6.0 3.73 4400 1.5 C -0.925 1.531 -3.668 0.823 -4.624 0.583 -4.915 0.484 -5.056 0.408 -5.122 0.373
0.02 0.28 6.0 3.73 4500 1.5 C -1.132 1.956 -3.737 1.084 -4.651 0.769 -4.927 0.646 -5.057 0.551 -5.118 0.511
0.02 0.28 6.0 3.73 4600 1.5 C -1.329 2.184 -3.807 1.233 -4.677 0.869 -4.938 0.731 -5.056 0.628 -5.113 0.598
0.02 0.28 6.0 3.73 4700 1.5 C -1.541 2.359 -3.885 1.3 -4.705 0.917 -4.948 0.799 -5.054 0.713 -5.105 0.682
0.02 0.28 6.0 3.73 4800 1.5 C -1.705 2.469 -3.946 1.353 -4.726 0.967 -4.954 0.843 -5.05 0.756 -5.097 0.724
0.02 0.28 6.0 3.73 4900 1.5 C -1.882 2.652 -4.014 1.521 -4.747 1.038 -4.959 0.89 -5.044 0.798 -5.087 0.763
0.02 0.28 6.0 3.73 5000 1.5 C -2.044 2.739 -4.081 1.617 -4.767 1.088 -4.962 0.887 -5.036 0.784 -5.075 0.75
0.02 0.28 6.0 3.73 5100 1.5 C -2.2 2.803 -4.146 1.698 -4.785 1.12 -4.961 0.896 -5.026 0.774 -5.06 0.73
0.02 0.28 6.0 3.73 5200 1.5 C -2.343 2.738 -4.208 1.705 -4.8 1.113 -4.959 0.88 -5.014 0.764 -5.045 0.721
0.02 0.28 6.0 3.73 5300 1.5 C -2.475 2.302 -4.269 1.47 -4.818 0.947 -4.959 0.737 -5.002 0.643 -5.029 0.609
0.02 0.28 6.0 3.73 4600 1.7 C -1.293 0.305 -3.826 0.156 -4.7 0.108 -4.955 0.091 -5.066 0.078 -5.117 0.074
0.02 0.28 6.0 3.73 4700 1.7 C -1.512 1.286 -3.896 0.68 -4.721 0.471 -4.961 0.405 -5.061 0.358 -5.109 0.342
0.02 0.28 6.0 3.73 4800 1.7 C -1.677 1.513 -3.955 0.819 -4.74 0.564 -4.966 0.486 -5.057 0.431 -5.102 0.414
0.02 0.28 6.0 3.73 4900 1.7 C -1.854 1.704 -4.021 0.961 -4.76 0.644 -4.97 0.547 -5.051 0.49 -5.092 0.471
0.02 0.28 6.0 3.73 5000 1.7 C -2.02 1.811 -4.084 1.042 -4.778 0.694 -4.972 0.572 -5.043 0.512 -5.08 0.492
0.02 0.28 6.0 3.73 5100 1.7 C -2.165 1.766 -4.144 1.055 -4.795 0.707 -4.974 0.58 -5.035 0.508 -5.068 0.481
0.02 0.28 6.0 3.73 5200 1.7 C -2.294 1.532 -4.201 0.955 -4.812 0.639 -4.975 0.519 -5.026 0.456 -5.055 0.432
0.02 0.28 7.0 3.56 4800 1.5 A -1.341 2.255 -3.53 1.266 -4.293 0.852 -4.517 0.698 -4.608 0.593 -4.653 0.551
0.02 0.28 7.0 3.56 4900 1.5 A -1.529 2.979 -3.597 1.751 -4.31 1.181 -4.517 0.957 -4.598 0.816 -4.64 0.758
0.02 0.28 7.0 3.56 5000 1.5 A -1.68 3.024 -3.659 1.82 -4.329 1.238 -4.52 1.007 -4.591 0.866 -4.628 0.81
0.02 0.28 7.0 3.56 5100 1.5 A -1.804 2.875 -3.697 1.227 -4.345 1.194 -4.521 0.968 -4.583 0.836 -4.616 0.786
0.02 0.28 7.0 3.56 5200 1.5 A -1.938 2.63 -3.772 1.664 -4.361 1.144 -4.521 0.939 -4.573 0.823 -4.602 0.779
0.02 0.28 7.0 3.56 5300 1.5 A -2.059 2.195 -3.826 1.421 -4.377 0.964 -4.521 0.781 -4.562 0.686 -4.587 0.651
0.02 0.28 7.0 3.56 5400 1.5 A -2.162 1.475 -3.874 0.984 -4.391 0.674 -4.521 0.546 -4.552 0.482 -4.573 0.458
0.02 0.28 7.0 3.56 5500 1.5 A -2.267 0.569 -3.921 0.392 -4.403 0.272 -4.517 0.223 -4.539 0.199 -4.556 0.189
0.02 0.28 7.0 3.56 5200 1.7 A -1.93 2.133 -3.772 1.329 -4.366 0.895 -4.526 0.725 -4.576 0.628 -4.604 0.593
0.02 0.28 7.0 3.56 5300 1.7 A -2.05 1.796 -3.825 1.156 -4.38 0.779 -4.524 0.627 -4.565 0.547 -4.589 0.518
0.02 0.28 7.0 3.56 5400 1.7 A -2.155 0.959 -3.873 0.636 -4.393 0.433 -4.524 0.351 -4.555 0.31 -4.575 0.293
0.02 0.28 7.0 3.76 4400 1.5 B -0.949 0.179 -3.736 0.092 -4.695 0.065 -4.982 0.054 -5.121 0.045 -5.184 0.041
0.02 0.28 7.0 3.76 4500 1.5 B -1.218 1.629 -3.812 0.839 -4.719 0.564 -4.992 0.478 -5.119 0.411 -5.179 0.384
0.02 0.28 7.0 3.76 4600 1.5 B -1.394 1.924 -3.873 1.006 -4.742 0.666 -5.001 0.552 -5.118 0.492 -5.174 0.47
0.02 0.28 7.0 3.76 4700 1.5 B -1.586 2.148 -3.943 1.146 -4.767 0.759 -5.011 0.634 -5.116 0.548 -5.167 0.528
0.02 0.28 7.0 3.76 4800 1.5 B -1.77 2.323 -4.014 1.272 -4.792 0.838 -5.019 0.695 -5.112 0.598 -5.159 0.561
0.02 0.28 7.0 3.76 4900 1.5 B -1.978 2.567 -4.09 1.457 -4.814 0.982 -5.022 0.816 -5.104 0.705 -5.146 0.662
0.02 0.28 7.0 3.76 5000 1.5 B -2.122 2.739 -4.147 1.64 -4.829 1.118 -5.022 0.919 -5.096 0.8 -5.134 0.753
0.02 0.28 7.0 3.76 5100 1.5 B -2.289 3.048 -4.213 1.874 -4.843 1.245 -5.018 0.999 -5.082 0.87 -5.117 0.821
0.02 0.28 7.0 3.76 5200 1.5 B -2.439 3.074 -4.28 2.013 -4.858 1.342 -5.014 1.064 -5.068 0.935 -5.099 0.889
0.02 0.28 7.0 3.76 5300 1.5 B -2.546 2.721 -4.332 1.817 -4.873 1.2 -5.013 0.94 -5.058 0.827 -5.085 0.787
0.02 0.28 7.0 3.76 4800 1.7 B -1.741 1.093 -4.021 0.587 -4.805 0.39 -5.03 0.326 -5.12 0.281 -5.163 0.267
0.02 0.28 7.0 3.76 4900 1.7 B -1.945 1.54 -4.095 0.868 -4.826 0.58 -5.033 0.479 -5.111 0.414 -5.151 0.391
0.02 0.28 7.0 3.76 5000 1.7 B -2.09 1.697 -4.149 0.987 -4.841 0.659 -5.034 0.541 -5.104 0.468 -5.14 0.442
0.02 0.28 7.0 3.76 5100 1.7 B -2.242 1.821 -4.209 1.097 -4.856 0.733 -5.033 0.598 -5.094 0.522 -5.126 0.493
0.02 0.28 7.0 3.76 5200 1.7 B -2.385 1.666 -4.27 1.047 -4.872 0.703 -5.033 0.57 -5.083 0.501 -5.111 0.474
0.02 0.28 7.0 3.96 4000 1.5 C -0.65 0.249 -3.923 0.131 -5.045 0.088 -5.406 0.068 -5.597 0.059 -5.69 0.053
0.02 0.28 7.0 3.96 4100 1.5 C -0.839 1.104 -3.988 0.605 -5.075 0.429 -5.421 0.347 -5.602 0.293 -5.689 0.275
0.02 0.28 7.0 3.96 4200 1.5 C -1.027 1.578 -4.057 0.864 -5.107 0.617 -5.437 0.509 -5.607 0.433 -5.688 0.407
0.02 0.28 7.0 3.96 4300 1.5 C -1.225 1.885 -4.129 1.038 -5.14 0.741 -5.454 0.619 -5.612 0.541 -5.687 0.512
0.02 0.28 7.0 3.96 4400 1.5 C -1.435 2.069 -4.205 1.146 -5.173 0.824 -5.471 0.708 -5.616 0.635 -5.685 0.6
0.02 0.28 7.0 3.96 4500 1.5 C -1.66 2.226 -4.287 1.242 -5.207 0.926 -5.486 0.808 -5.618 0.719 -5.681 0.68
0.02 0.28 7.0 3.96 4600 1.5 C -1.845 2.326 -4.355 1.357 -5.234 1.004 -5.498 0.869 -5.619 0.771 -5.677 0.73
0.02 0.28 7.0 3.96 4700 1.5 C -2.073 2.598 -4.44 1.558 -5.265 1.14 -5.509 0.978 -5.616 0.862 -5.669 0.816
0.02 0.28 7.0 3.96 4800 1.5 C -2.277 2.885 -4.516 1.739 -5.29 1.24 -5.516 1.052 -5.611 0.93 -5.659 0.881
0.02 0.28 7.0 3.96 4900 1.5 C -2.45 2.872 -4.585 1.763 -5.313 1.234 -5.521 1.033 -5.606 0.913 -5.648 0.866
0.02 0.28 7.0 3.96 5000 1.5 C -2.576 2.701 -4.64 1.669 -5.331 1.155 -5.525 0.96 -5.6 0.849 -5.639 0.808
0.02 0.28 7.0 3.96 5100 1.5 C -2.713 2.303 -4.703 1.444 -5.353 0.97 -5.53 0.788 -5.594 0.697 -5.629 0.663
0.02 0.28 7.0 3.96 4400 1.7 C -1.442 1.039 -4.228 0.549 -5.19 0.392 -5.48 0.333 -5.621 0.292 -5.686 0.275
0.02 0.28 7.0 3.96 4500 1.7 C -1.652 1.395 -4.302 0.753 -5.221 0.544 -5.495 0.473 -5.623 0.419 -5.683 0.396
0.02 0.28 7.0 3.96 4600 1.7 C -1.824 1.555 -4.365 0.862 -5.247 0.627 -5.507 0.543 -5.624 0.479 -5.679 0.455
0.02 0.28 7.0 3.96 4700 1.7 C -2.045 1.787 -4.446 1.02 -5.277 0.73 -5.519 0.629 -5.622 0.554 -5.672 0.527
0.02 0.28 7.0 3.96 4800 1.7 C -2.231 1.892 -4.518 1.108 -5.302 0.783 -5.527 0.669 -5.619 0.59 -5.664 0.562
0.02 0.28 7.0 3.96 4900 1.7 C -2.401 1.815 -4.585 1.07 -5.325 0.745 -5.534 0.632 -5.614 0.56 -5.655 0.535
0.02 0.28 7.0 3.96 5000 1.7 C -2.5 1.164 -4.635 0.692 -5.347 0.47 -5.544 0.392 -5.613 0.345 -5.65 0.329
0.02 0.28 8.0 3.75 4600 1.5 A -1.375 1.34 -3.868 0.701 -4.736 0.472 -4.993 0.387 -5.107 0.321 -5.16 0.294
0.02 0.28 8.0 3.75 4700 1.5 A -1.613 2.189 -3.944 1.206 -4.759 0.811 -4.999 0.662 -5.101 0.557 -5.151 0.515
0.02 0.28 8.0 3.75 4800 1.5 A -1.788 2.555 -4.005 1.438 -4.776 0.964 -5.002 0.785 -5.096 0.665 -5.142 0.617
0.02 0.28 8.0 3.75 4900 1.5 A -1.974 2.92 -4.071 1.701 -4.793 1.146 -5.002 0.931 -5.086 0.796 -5.129 0.741
0.02 0.28 8.0 3.75 5000 1.5 A -2.153 3.189 -4.139 1.928 -4.808 1.312 -4.999 1.072 -5.074 0.932 -5.113 0.877
0.02 0.28 8.0 3.75 5100 1.5 A -2.308 3.344 -4.204 2.124 -4.823 1.441 -4.996 1.161 -5.061 1.018 -5.097 0.965
0.02 0.28 8.0 3.75 5200 1.5 A -2.437 3.363 -4.265 2.196 -4.839 1.46 -4.994 1.151 -5.05 1.01 -5.081 0.963
0.02 0.28 8.0 3.75 5300 1.5 A -2.565 3.151 -4.327 2.12 -4.856 1.401 -4.992 1.092 -5.037 0.961 -5.064 0.917
0.02 0.28 8.0 3.75 5400 1.5 A -2.595 0.075 -4.354 0.049 -4.886 0.033 -5.018 0.027 -5.048 0.024 -5.069 0.022
0.02 0.28 8.0 3.75 4900 1.7 A -1.911 0.817 -4.076 0.46 -4.813 0.309 -5.023 0.257 -5.1 0.222 -5.139 0.211
0.02 0.28 8.0 3.75 5000 1.7 A -2.09 1.518 -4.139 0.885 -4.827 0.592 -5.02 0.487 -5.089 0.422 -5.125 0.399
0.02 0.28 8.0 3.75 5100 1.7 A -2.252 2.008 -4.198 1.218 -4.839 0.815 -5.015 0.663 -5.076 0.578 -5.108 0.546
0.02 0.28 8.0 3.75 5200 1.7 A -2.402 2.301 -4.258 1.433 -4.85 0.936 -5.009 0.748 -5.061 0.654 -5.09 0.62
0.02 0.28 8.0 3.95 4200 1.5 B -1.017 0.716 -4.056 0.375 -5.1 0.263 -5.427 0.212 -5.595 0.178 -5.674 0.162
0.02 0.28 8.0 3.95 4300 1.5 B -1.224 1.542 -4.122 0.824 -5.129 0.582 -5.441 0.479 -5.598 0.402 -5.672 0.363
0.02 0.28 8.0 3.95 4400 1.5 B -1.439 1.958 -4.196 1.071 -5.161 0.762 -5.457 0.635 -5.601 0.538 -5.67 0.496
0.02 0.28 8.0 3.95 4500 1.5 B -1.682 2.239 -4.282 1.264 -5.196 0.9 -5.473 0.755 -5.603 0.661 -5.665 0.624
0.02 0.28 8.0 3.95 4600 1.5 B -1.852 2.275 -4.345 1.3 -5.22 0.931 -5.483 0.807 -5.603 0.716 -5.661 0.678
0.02 0.28 8.0 3.95 4700 1.5 B -2.048 2.321 -4.419 1.378 -5.248 1.004 -5.493 0.867 -5.601 0.768 -5.654 0.73
0.02 0.28 8.0 3.95 4800 1.5 B -2.243 2.628 -4.492 1.526 -5.273 1.094 -5.501 0.935 -5.597 0.83 -5.645 0.79
0.02 0.28 8.0 3.95 4900 1.5 B -2.448 2.749 -4.573 1.592 -5.299 1.114 -5.506 0.939 -5.59 0.838 -5.632 0.797
0.02 0.28 8.0 3.95 5000 1.5 B -2.578 2.656 -4.629 1.565 -5.317 1.044 -5.51 0.867 -5.585 0.772 -5.623 0.736
0.02 0.28 8.0 3.95 5100 1.5 B -2.719 2.374 -4.693 1.42 -5.338 0.93 -5.514 0.752 -5.577 0.672 -5.611 0.641
0.02 0.28 8.0 3.95 5200 1.5 B -2.801 0.151 -4.748 0.097 -5.368 0.065 -5.532 0.053 -5.58 0.047 -5.61 0.045
0.02 0.28 8.0 3.95 4500 1.7 B -1.635 0.734 -4.298 0.382 -5.217 0.269 -5.487 0.228 -5.612 0.196 -5.669 0.184
0.02 0.28 8.0 3.95 4600 1.7 B -1.805 1.134 -4.356 0.603 -5.238 0.424 -5.496 0.364 -5.611 0.317 -5.665 0.3
0.02 0.28 8.0 3.95 4700 1.7 B -2.003 1.403 -4.426 0.767 -5.263 0.543 -5.506 0.467 -5.609 0.411 -5.659 0.391
0.02 0.28 8.0 3.95 4800 1.7 B -2.192 1.548 -4.496 0.859 -5.287 0.603 -5.514 0.516 -5.606 0.455 -5.651 0.435
0.02 0.28 8.0 3.95 4900 1.7 B -2.392 1.602 -4.573 0.918 -5.312 0.629 -5.521 0.531 -5.6 0.47 -5.64 0.45
0.02 0.28 8.0 3.95 5000 1.7 B -2.51 1.145 -4.626 0.674 -5.332 0.456 -5.528 0.379 -5.597 0.334 -5.634 0.319
0.02 0.28 8.0 4.15 3800 1.5 C -0.697 0.396 -4.225 0.228 -5.442 0.165 -5.848 0.128 -6.065 0.112 -6.174 0.101
0.02 0.28 8.0 4.15 3900 1.5 C -0.867 0.851 -4.297 0.476 -5.476 0.325 -5.864 0.253 -6.072 0.228 -6.175 0.211
0.02 0.28 8.0 4.15 4000 1.5 C -1.09 1.29 -4.385 0.712 -5.518 0.491 -5.885 0.391 -6.081 0.351 -6.175 0.329
0.02 0.28 8.0 4.15 4100 1.5 C -1.246 1.557 -4.446 0.856 -5.547 0.595 -5.9 0.488 -6.086 0.437 -6.176 0.405
0.02 0.28 8.0 4.15 4200 1.5 C -1.445 1.886 -4.521 1.05 -5.583 0.769 -5.918 0.638 -6.093 0.571 -6.175 0.531
0.02 0.28 8.0 4.15 4300 1.5 C -1.661 2.12 -4.6 1.205 -5.62 0.905 -5.937 0.769 -6.099 0.688 -6.175 0.64
0.02 0.28 8.0 4.15 4400 1.5 C -1.879 2.293 -4.679 1.33 -5.656 0.994 -5.955 0.852 -6.103 0.757 -6.173 0.707
0.02 0.28 8.0 4.15 4500 1.5 C -2.093 2.465 -4.757 1.441 -5.688 1.075 -5.971 0.924 -6.105 0.811 -6.17 0.76
0.02 0.28 8.0 4.15 4600 1.5 C -2.299 2.569 -4.834 1.517 -5.719 1.126 -5.984 0.972 -6.106 0.855 -6.165 0.805
0.02 0.28 8.0 4.15 4700 1.5 C -2.533 2.755 -4.923 1.646 -5.752 1.192 -5.997 1.017 -6.104 0.893 -6.157 0.843
0.02 0.28 8.0 4.15 4800 1.5 C -2.69 2.73 -4.985 1.611 -5.775 1.132 -6.005 0.955 -6.102 0.839 -6.151 0.793
0.02 0.28 8.0 4.15 4900 1.5 C -2.853 2.467 -5.054 1.461 -5.801 1.003 -6.014 0.835 -6.099 0.734 -6.142 0.695
0.02 0.28 8.0 4.15 5000 1.5 C -2.978 1.724 -5.117 1.01 -5.828 0.677 -6.026 0.558 -6.099 0.489 -6.137 0.464
0.02 0.28 8.0 4.15 5100 1.5 C -3.085 0.499 -5.174 0.301 -5.854 0.201 -6.038 0.164 -6.097 0.144 -6.132 0.138
0.02 0.28 8.0 4.15 4100 1.7 C -1.32 0.703 -4.487 0.369 -5.569 0.255 -5.911 0.208 -6.091 0.184 -6.176 0.171
0.02 0.28 8.0 4.15 4200 1.7 C -1.497 1.076 -4.552 0.571 -5.601 0.404 -5.927 0.339 -6.097 0.302 -6.176 0.282
0.02 0.28 8.0 4.15 4300 1.7 C -1.694 1.354 -4.624 0.725 -5.634 0.532 -5.945 0.456 -6.102 0.405 -6.175 0.379
0.02 0.28 8.0 4.15 4400 1.7 C -1.896 1.525 -4.697 0.846 -5.667 0.633 -5.962 0.546 -6.106 0.483 -6.173 0.453
0.02 0.28 8.0 4.15 4500 1.7 C -2.095 1.67 -4.77 0.952 -5.698 0.709 -5.977 0.617 -6.109 0.542 -6.171 0.51
0.02 0.28 8.0 4.15 4600 1.7 C -2.288 1.739 -4.843 0.996 -5.729 0.731 -5.992 0.632 -6.11 0.554 -6.167 0.524
0.02 0.28 8.0 4.15 4700 1.7 C -2.502 1.771 -4.927 1.016 -5.763 0.725 -6.006 0.622 -6.11 0.546 -6.161 0.519
0.02 0.28 8.0 4.15 4800 1.7 C -2.64 1.473 -4.986 0.844 -5.787 0.588 -6.017 0.499 -6.11 0.436 -6.156 0.416
0.02 0.28 8.0 4.15 4900 1.7 C -2.772 0.098 -5.049 0.055 -5.816 0.037 -6.032 0.031 -6.111 0.027 -6.153 0.026
0.02 0.28 9.0 3.92 4400 1.5 A -1.352 0.989 -4.137 0.514 -5.1 0.363 -5.392 0.301 -5.533 0.255 -5.598 0.234
0.02 0.28 9.0 3.92 4500 1.5 A -1.608 1.761 -4.217 0.911 -5.129 0.62 -5.404 0.528 -5.533 0.457 -5.594 0.433
0.02 0.28 9.0 3.92 4600 1.5 A -1.787 1.96 -4.28 1.027 -5.154 0.7 -5.414 0.595 -5.533 0.528 -5.589 0.504
0.02 0.28 9.0 3.92 4700 1.5 A -1.983 2.144 -4.353 1.144 -5.181 0.782 -5.425 0.655 -5.531 0.56 -5.582 0.538
0.02 0.28 9.0 3.92 4800 1.5 A -2.2 2.366 -4.436 1.303 -5.209 0.892 -5.433 0.742 -5.526 0.637 -5.572 0.596
0.02 0.28 9.0 3.92 4900 1.5 A -2.387 2.62 -4.505 1.533 -5.229 1.049 -5.436 0.868 -5.519 0.751 -5.56 0.705
0.02 0.28 9.0 3.92 5000 1.5 A -2.532 2.823 -4.563 1.707 -5.245 1.151 -5.437 0.935 -5.51 0.81 -5.548 0.763
0.02 0.28 9.0 3.92 5100 1.5 A -2.693 2.822 -4.629 1.764 -5.261 1.151 -5.436 0.92 -5.499 0.801 -5.533 0.757
0.02 0.28 9.0 3.92 5200 1.5 A -2.819 2.4 -4.688 1.506 -5.28 0.982 -5.439 0.776 -5.491 0.678 -5.521 0.641
0.02 0.28 9.0 3.92 4800 1.7 A -2.154 1.121 -4.439 0.615 -5.222 0.415 -5.446 0.348 -5.535 0.3 -5.578 0.285
0.02 0.28 9.0 3.92 4900 1.7 A -2.332 1.328 -4.505 0.759 -5.242 0.512 -5.451 0.425 -5.528 0.368 -5.568 0.349
0.02 0.28 9.0 3.92 5000 1.7 A -2.465 1.102 -4.56 0.649 -5.26 0.437 -5.455 0.361 -5.523 0.315 -5.56 0.3
0.02 0.28 9.0 3.92 5100 1.7 A -2.599 0.084 -4.618 0.05 -5.28 0.033 -5.46 0.027 -5.518 0.024 -5.55 0.023
0.02 0.28 9.0 4.12 4000 1.5 B -1.007 0.697 -4.31 0.371 -5.445 0.254 -5.813 0.201 -6.009 0.173 -6.104 0.159
0.02 0.28 9.0 4.12 4100 1.5 B -1.23 1.351 -4.391 0.744 -5.483 0.529 -5.832 0.428 -6.015 0.371 -6.103 0.35
0.02 0.28 9.0 4.12 4200 1.5 B -1.403 1.691 -4.454 0.926 -5.513 0.664 -5.847 0.547 -6.02 0.476 -6.103 0.449
0.02 0.28 9.0 4.12 4300 1.5 B -1.616 1.947 -4.532 1.069 -5.549 0.767 -5.865 0.64 -6.026 0.576 -6.102 0.544
0.02 0.28 9.0 4.12 4400 1.5 B -1.834 2.096 -4.611 1.157 -5.584 0.852 -5.883 0.738 -6.03 0.657 -6.1 0.618
0.02 0.28 9.0 4.12 4500 1.5 B -2.082 2.26 -4.703 1.301 -5.622 0.966 -5.9 0.84 -6.032 0.743 -6.096 0.7
0.02 0.28 9.0 4.12 4600 1.5 B -2.253 2.383 -4.767 1.386 -5.647 1.015 -5.911 0.877 -6.033 0.772 -6.091 0.731
0.02 0.28 9.0 4.12 4700 1.5 B -2.453 2.57 -4.843 1.531 -5.676 1.112 -5.922 0.95 -6.031 0.833 -6.085 0.787
0.02 0.28 9.0 4.12 4800 1.5 B -2.646 2.769 -4.917 1.644 -5.702 1.157 -5.931 0.976 -6.028 0.859 -6.076 0.812
0.02 0.28 9.0 4.12 4900 1.5 B -2.814 2.61 -4.987 1.567 -5.727 1.085 -5.938 0.907 -6.024 0.8 -6.067 0.758
0.02 0.28 9.0 4.12 5000 1.5 B -2.953 2.16 -5.051 1.301 -5.752 0.885 -5.948 0.733 -6.021 0.646 -6.059 0.613
0.02 0.28 9.0 4.12 4300 1.7 B -1.629 0.631 -4.563 0.33 -5.569 0.239 -5.876 0.199 -6.031 0.172 -6.103 0.16
0.02 0.28 9.0 4.12 4400 1.7 B -1.831 1.108 -4.633 0.585 -5.6 0.424 -5.892 0.363 -6.035 0.318 -6.101 0.298
0.02 0.28 9.0 4.12 4500 1.7 B -2.064 1.419 -4.715 0.777 -5.635 0.569 -5.91 0.491 -6.038 0.431 -6.098 0.407
0.02 0.28 9.0 4.12 4600 1.7 B -2.221 1.504 -4.775 0.836 -5.66 0.604 -5.921 0.521 -6.039 0.455 -6.094 0.431
0.02 0.28 9.0 4.12 4700 1.7 B -2.41 1.566 -4.848 0.885 -5.689 0.627 -5.934 0.536 -6.039 0.467 -6.089 0.444
0.02 0.28 9.0 4.12 4800 1.7 B -2.579 1.396 -4.917 0.793 -5.717 0.552 -5.946 0.469 -6.038 0.41 -6.083 0.39
0.02 0.28 9.0 4.32 4200 1.5 C -1.826 1.682 -4.938 0.945 -6.008 0.705 -6.345 0.599 -6.522 0.539 -6.605 0.501
0.02 0.28 9.0 4.32 4300 1.5 C -2.043 1.992 -5.017 1.13 -6.045 0.832 -6.365 0.699 -6.528 0.616 -6.605 0.575
0.02 0.28 9.0 4.32 4400 1.5 C -2.271 2.276 -5.099 1.285 -6.082 0.945 -6.384 0.8 -6.533 0.7 -6.603 0.649
0.02 0.28 9.0 4.32 4500 1.5 C -2.489 2.459 -5.179 1.394 -6.116 1.018 -6.4 0.867 -6.536 0.754 -6.6 0.701
0.02 0.28 9.0 4.32 4600 1.5 C -2.694 2.549 -5.256 1.468 -6.148 1.07 -6.414 0.914 -6.537 0.796 -6.596 0.746
0.02 0.28 9.0 4.32 4700 1.5 C -2.893 2.434 -5.335 1.409 -6.179 1.009 -6.428 0.859 -6.537 0.748 -6.591 0.705
0.02 0.28 9.0 4.32 4800 1.5 C -3.106 1.987 -5.426 1.153 -6.216 0.804 -6.443 0.678 -6.537 0.593 -6.583 0.563
0.02 0.28 9.0 4.32 4900 1.5 C -3.222 0.073 -5.49 0.042 -6.249 0.028 -6.462 0.024 -6.54 0.021 -6.582 0.02
0.02 0.28 9.0 4.32 4300 1.7 C -2.074 1.426 -5.038 0.774 -6.057 0.566 -6.371 0.478 -6.531 0.422 -6.605 0.396
0.02 0.28 9.0 4.32 4400 1.7 C -2.286 1.61 -5.115 0.88 -6.092 0.647 -6.389 0.552 -6.535 0.481 -6.603 0.448
0.02 0.28 9.0 4.32 4500 1.7 C -2.49 1.693 -5.191 0.937 -6.125 0.684 -6.406 0.586 -6.539 0.508 -6.601 0.475
0.02 0.28 9.0 4.32 4600 1.7 C -2.681 1.629 -5.265 0.911 -6.157 0.656 -6.421 0.562 -6.541 0.486 -6.598 0.458
0.02 0.28 9.0 4.32 4700 1.7 C -2.86 1.263 -5.339 0.707 -6.19 0.498 -6.437 0.425 -6.543 0.369 -6.594 0.349
0.02 0.28 10.0 4.08 4200 1.5 A -1.318 0.597 -4.366 0.312 -5.411 0.219 -5.738 0.177 -5.907 0.149 -5.986 0.135
0.02 0.28 10.0 4.08 4300 1.5 A -1.512 1.454 -4.427 0.773 -5.438 0.546 -5.752 0.448 -5.91 0.374 -5.984 0.338
0.02 0.28 10.0 4.08 4400 1.5 A -1.73 1.884 -4.501 1.03 -5.47 0.733 -5.767 0.611 -5.913 0.517 -5.982 0.475
0.02 0.28 10.0 4.08 4500 1.5 A -1.946 2.081 -4.578 1.165 -5.502 0.832 -5.782 0.7 -5.915 0.614 -5.978 0.578
0.02 0.28 10.0 4.08 4600 1.5 A -2.155 2.17 -4.656 1.234 -5.532 0.903 -5.795 0.779 -5.915 0.686 -5.973 0.649
0.02 0.28 10.0 4.08 4700 1.5 A -2.377 2.357 -4.74 1.353 -5.564 0.98 -5.807 0.843 -5.913 0.744 -5.965 0.708
0.02 0.28 10.0 4.08 4800 1.5 A -2.578 2.571 -4.816 1.451 -5.59 1.018 -5.815 0.869 -5.909 0.771 -5.956 0.735
0.02 0.28 10.0 4.08 4900 1.5 A -2.749 2.569 -4.886 1.483 -5.614 0.994 -5.821 0.839 -5.904 0.747 -5.946 0.713
0.02 0.28 10.0 4.08 5000 1.5 A -2.896 2.349 -4.95 1.385 -5.636 0.914 -5.827 0.746 -5.899 0.665 -5.936 0.633
0.02 0.28 10.0 4.08 5100 1.5 A -2.98 1.385 -4.999 0.823 -5.659 0.545 -5.839 0.445 -5.899 0.39 -5.932 0.37
0.02 0.28 10.0 4.08 4600 1.7 A -2.092 0.835 -4.664 0.442 -5.551 0.31 -5.81 0.265 -5.925 0.229 -5.978 0.216
0.02 0.28 10.0 4.08 4700 1.7 A -2.313 1.186 -4.743 0.645 -5.58 0.45 -5.821 0.384 -5.923 0.335 -5.971 0.319
0.02 0.28 10.0 4.08 4800 1.7 A -2.504 1.18 -4.815 0.661 -5.606 0.455 -5.831 0.386 -5.92 0.337 -5.964 0.322
0.02 0.28 10.0 4.08 4900 1.7 A -2.656 0.471 -4.88 0.271 -5.631 0.184 -5.841 0.154 -5.918 0.135 -5.958 0.129
0.02 0.28 10.0 4.28 3800 1.5 B -0.964 0.32 -4.52 0.18 -5.745 0.122 -6.155 0.094 -6.376 0.083 -6.486 0.076
0.02 0.28 10.0 4.28 3900 1.5 B -1.138 0.874 -4.592 0.491 -5.78 0.336 -6.172 0.253 -6.383 0.228 -6.486 0.212
0.02 0.28 10.0 4.28 4000 1.5 B -1.325 1.248 -4.666 0.691 -5.815 0.476 -6.19 0.374 -6.39 0.333 -6.487 0.307
0.02 0.28 10.0 4.28 4100 1.5 B -1.529 1.629 -4.744 0.896 -5.853 0.627 -6.208 0.511 -6.397 0.459 -6.487 0.426
0.02 0.28 10.0 4.28 4200 1.5 B -1.743 1.947 -4.825 1.091 -5.891 0.793 -6.228 0.663 -6.404 0.587 -6.487 0.545
0.02 0.28 10.0 4.28 4300 1.5 B -1.96 2.132 -4.904 1.216 -5.928 0.906 -6.247 0.77 -6.41 0.684 -6.486 0.638
0.02 0.28 10.0 4.28 4400 1.5 B -2.184 2.283 -4.986 1.317 -5.964 0.979 -6.265 0.84 -6.414 0.74 -6.485 0.691
0.02 0.28 10.0 4.28 4500 1.5 B -2.448 2.457 -5.083 1.425 -6.005 1.056 -6.285 0.908 -6.417 0.796 -6.481 0.746
0.02 0.28 10.0 4.28 4600 1.5 B -2.612 2.478 -5.145 1.45 -6.03 1.069 -6.295 0.92 -6.418 0.808 -6.477 0.761
0.02 0.28 10.0 4.28 4700 1.5 B -2.811 2.597 -5.223 1.545 -6.06 1.116 -6.307 0.952 -6.417 0.835 -6.471 0.79
0.02 0.28 10.0 4.28 4800 1.5 B -2.992 2.462 -5.297 1.435 -6.089 0.997 -6.319 0.838 -6.415 0.733 -6.463 0.696
0.02 0.28 10.0 4.28 4900 1.5 B -3.133 1.89 -5.364 1.107 -6.118 0.755 -6.332 0.627 -6.415 0.55 -6.458 0.523
0.02 0.28 10.0 4.28 4100 1.7 B -1.588 0.494 -4.786 0.257 -5.876 0.177 -6.22 0.145 -6.403 0.126 -6.489 0.117
0.02 0.28 10.0 4.28 4200 1.7 B -1.784 0.975 -4.856 0.517 -5.909 0.368 -6.237 0.309 -6.408 0.273 -6.488 0.255
0.02 0.28 10.0 4.28 4300 1.7 B -1.982 1.268 -4.928 0.681 -5.942 0.5 -6.255 0.427 -6.413 0.377 -6.487 0.353
0.02 0.28 10.0 4.28 4400 1.7 B -2.189 1.438 -5.003 0.794 -5.976 0.591 -6.272 0.509 -6.418 0.447 -6.485 0.419
0.02 0.28 10.0 4.28 4500 1.7 B -2.435 1.58 -5.094 0.89 -6.016 0.657 -6.292 0.568 -6.421 0.497 -6.482 0.467
0.02 0.28 10.0 4.28 4600 1.7 B -2.585 1.561 -5.153 0.877 -6.041 0.634 -6.304 0.546 -6.423 0.476 -6.479 0.45
0.02 0.28 10.0 4.28 4700 1.7 B -2.762 1.348 -5.226 0.754 -6.073 0.53 -6.319 0.453 -6.425 0.394 -6.475 0.374
0.02 0.28 10.0 4.48 4500 1.5 C -2.907 2.217 -5.583 1.222 -6.511 0.885 -6.79 0.752 -6.922 0.648 -6.985 0.602
0.02 0.28 10.0 4.48 4600 1.5 C -3.116 2.051 -5.666 1.148 -6.546 0.814 -6.807 0.694 -6.924 0.596 -6.981 0.558
0.02 0.28 10.0 4.48 4700 1.5 C -3.236 1.899 -5.714 1.069 -6.566 0.751 -6.816 0.634 -6.925 0.544 -6.978 0.511
0.02 0.28 10.0 4.48 4800 1.5 C -3.397 1.261 -5.785 0.718 -6.597 0.497 -6.831 0.421 -6.926 0.365 -6.974 0.347
0.02 0.28 10.0 4.48 4500 1.7 C -2.907 1.426 -5.594 0.769 -6.52 0.551 -6.796 0.468 -6.925 0.403 -6.986 0.378
0.02 0.28 10.0 4.48 4600 1.7 C -3.099 1.069 -5.671 0.582 -6.554 0.411 -6.813 0.351 -6.928 0.301 -6.983 0.284
0.02 0.28 10.0 4.48 4700 1.7 C -3.209 0.375 -5.719 0.204 -6.576 0.142 -6.825 0.122 -6.93 0.105 -6.981 0.1
0.02 0.28 11.0 4.21 4100 1.5 A -1.403 1.027 -4.603 0.54 -5.705 0.372 -6.058 0.296 -6.244 0.251 -6.333 0.234
0.02 0.28 11.0 4.21 4200 1.5 A -1.652 1.607 -4.691 0.876 -5.746 0.624 -6.079 0.512 -6.251 0.432 -6.333 0.406
0.02 0.28 11.0 4.21 4300 1.5 A -1.839 1.856 -4.758 1.018 -5.777 0.728 -6.094 0.603 -6.255 0.524 -6.332 0.492
0.02 0.28 11.0 4.21 4400 1.5 A -2.099 2.113 -4.852 1.167 -5.817 0.846 -6.114 0.728 -6.26 0.641 -6.329 0.602
0.02 0.28 11.0 4.21 4500 1.5 A -2.277 2.165 -4.919 1.226 -5.846 0.903 -6.128 0.778 -6.262 0.682 -6.326 0.64
0.02 0.28 11.0 4.21 4600 1.5 A -2.487 2.331 -4.998 1.356 -5.877 0.991 -6.141 0.849 -6.263 0.742 -6.321 0.698
0.02 0.28 11.0 4.21 4700 1.5 A -2.681 2.43 -5.074 1.442 -5.907 1.045 -6.153 0.894 -6.262 0.785 -6.315 0.743
0.02 0.28 11.0 4.21 4800 1.5 A -2.872 2.528 -5.149 1.489 -5.934 1.042 -6.162 0.879 -6.259 0.772 -6.307 0.731
0.02 0.28 11.0 4.21 4900 1.5 A -3.061 2.275 -5.23 1.357 -5.965 0.931 -6.173 0.775 -6.255 0.682 -6.297 0.646
0.02 0.28 11.0 4.21 4400 1.7 A -2.074 0.91 -4.872 0.482 -5.835 0.348 -6.125 0.295 -6.266 0.255 -6.331 0.238
0.02 0.28 11.0 4.21 4500 1.7 A -2.237 1.054 -4.932 0.562 -5.862 0.404 -6.139 0.345 -6.269 0.298 -6.329 0.28
0.02 0.28 11.0 4.21 4600 1.7 A -2.432 1.201 -5.004 0.655 -5.893 0.466 -6.154 0.4 -6.271 0.346 -6.325 0.327
0.02 0.28 11.0 4.21 4700 1.7 A -2.613 1.109 -5.076 0.612 -5.923 0.43 -6.168 0.367 -6.271 0.318 -6.321 0.302
0.02 0.28 11.0 4.41 4000 1.5 B -1.609 1.193 -4.994 0.666 -6.156 0.5 -6.534 0.411 -6.737 0.366 -6.835 0.336
0.02 0.28 11.0 4.41 4100 1.5 B -1.83 1.56 -5.079 0.874 -6.196 0.638 -6.554 0.538 -6.744 0.486 -6.835 0.452
0.02 0.28 11.0 4.41 4200 1.5 B -2.051 1.82 -5.162 1.04 -6.235 0.767 -6.574 0.638 -6.751 0.564 -6.835 0.523
0.02 0.28 11.0 4.41 4300 1.5 B -2.276 2.119 -5.244 1.201 -6.273 0.883 -6.593 0.741 -6.757 0.655 -6.834 0.606
0.02 0.28 11.0 4.41 4400 1.5 B -2.506 2.354 -5.328 1.331 -6.31 0.978 -6.612 0.828 -6.762 0.721 -6.833 0.668
0.02 0.28 11.0 4.41 4500 1.5 B -2.725 2.472 -5.409 1.402 -6.345 1.023 -6.629 0.872 -6.765 0.758 -6.83 0.707
0.02 0.28 11.0 4.41 4600 1.5 B -2.933 2.478 -5.488 1.422 -6.378 1.032 -6.644 0.881 -6.767 0.766 -6.826 0.719
0.02 0.28 11.0 4.41 4700 1.5 B -3.13 2.346 -5.567 1.353 -6.41 0.96 -6.658 0.813 -6.767 0.708 -6.82 0.668
0.02 0.28 11.0 4.41 4800 1.5 B -3.323 1.576 -5.655 0.913 -6.449 0.635 -6.677 0.537 -6.769 0.468 -6.815 0.445
0.02 0.28 11.0 4.41 3900 1.7 B -1.528 0.32 -4.971 0.176 -6.147 0.12 -6.529 0.094 -6.736 0.08 -6.835 0.072
0.02 0.28 11.0 4.41 4000 1.7 B -1.697 0.604 -5.04 0.321 -6.18 0.234 -6.545 0.193 -6.742 0.171 -6.836 0.157
0.02 0.28 11.0 4.41 4100 1.7 B -1.891 0.978 -5.114 0.515 -6.214 0.356 -6.563 0.303 -6.748 0.273 -6.836 0.255
0.02 0.28 11.0 4.41 4200 1.7 B -2.093 1.233 -5.189 0.66 -6.25 0.476 -6.581 0.398 -6.755 0.351 -6.836 0.328
0.02 0.28 11.0 4.41 4300 1.7 B -2.298 1.433 -5.264 0.779 -6.285 0.569 -6.599 0.482 -6.76 0.423 -6.835 0.393
0.02 0.28 11.0 4.41 4400 1.7 B -2.514 1.571 -5.343 0.857 -6.321 0.628 -6.618 0.536 -6.765 0.466 -6.833 0.434
0.02 0.28 11.0 4.41 4500 1.7 B -2.716 1.567 -5.42 0.866 -6.355 0.632 -6.636 0.542 -6.769 0.469 -6.831 0.439
0.02 0.28 11.0 4.41 4600 1.7 B -2.904 1.356 -5.495 0.752 -6.389 0.539 -6.653 0.462 -6.772 0.399 -6.828 0.376
0.02 0.28 11.0 4.41 4700 1.7 B -3.07 0.165 -5.57 0.09 -6.425 0.063 -6.672 0.054 -6.776 0.046 -6.826 0.044
0.02 0.28 11.0 4.61 4600 1.5 C -3.352 1.408 -5.981 0.749 -6.887 0.529 -7.154 0.45 -7.275 0.385 -7.333 0.361
0.02 0.28 11.0 4.61 4700 1.5 C -3.543 1.229 -6.056 0.673 -6.917 0.473 -7.168 0.402 -7.276 0.344 -7.328 0.324
0.02 0.28 11.0 4.61 4800 1.5 C -3.71 0.673 -6.126 0.378 -6.946 0.264 -7.182 0.224 -7.276 0.194 -7.324 0.184
0.02 0.28 11.0 4.61 4600 1.7 C -3.35 0.632 -5.988 0.333 -6.892 0.231 -7.158 0.196 -7.277 0.167 -7.333 0.156
0.03 0.28 4.0 2.68 5400 1.5 A -0.034 0.09 -1.683 0.058 -2.205 0.038 -2.338 0.029 -2.364 0.025 -2.379 0.023
0.03 0.28 4.0 2.68 5500 1.5 A -0.125 0.187 -1.723 0.125 -2.212 0.082 -2.331 0.065 -2.35 0.055 -2.362 0.052
0.03 0.28 4.0 2.68 5600 1.5 A -0.21 0.727 -1.757 0.508 -2.211 0.34 -2.314 0.264 -2.325 0.224 -2.335 0.211
0.03 0.28 4.0 2.68 5700 1.5 A -0.294 0.928 -1.796 0.67 -2.215 0.466 -2.303 0.377 -2.306 0.33 -2.313 0.316
0.03 0.28 4.0 2.68 5800 1.5 A -0.364 1.097 -1.83 0.831 -2.219 0.59 -2.293 0.477 -2.288 0.419 -2.294 0.403
0.03 0.28 4.0 2.68 5900 1.5 A -0.434 1.226 -1.865 0.959 -2.221 0.683 -2.28 0.55 -2.268 0.485 -2.272 0.471
0.03 0.28 4.0 2.68 6000 1.5 A -0.497 1.225 -1.898 0.986 -2.223 0.701 -2.268 0.559 -2.248 0.494 -2.25 0.483
0.03 0.28 4.0 2.68 6100 1.5 A -0.547 0.999 -1.923 0.825 -2.223 0.585 -2.255 0.464 -2.228 0.413 -2.229 0.406
0.03 0.28 4.0 2.68 5700 1.7 A -0.297 0.151 -1.802 0.106 -2.225 0.071 -2.315 0.056 -2.317 0.047 -2.324 0.045
0.03 0.28 4.0 2.68 5800 1.7 A -0.373 0.455 -1.838 0.338 -2.229 0.234 -2.304 0.186 -2.298 0.161 -2.303 0.154
0.03 0.28 4.0 2.68 5900 1.7 A -0.441 0.638 -1.872 0.492 -2.232 0.347 -2.292 0.277 -2.279 0.243 -2.281 0.235
0.03 0.28 4.0 2.68 6000 1.7 A -0.504 0.671 -1.904 0.535 -2.234 0.378 -2.279 0.301 -2.259 0.265 -2.26 0.258
0.03 0.28 4.0 2.68 6100 1.7 A -0.56 0.331 -1.933 0.269 -2.237 0.19 -2.269 0.151 -2.241 0.133 -2.24 0.131
0.03 0.28 4.0 2.88 5300 1.5 B -0.355 0.536 -2.119 0.333 -2.691 0.221 -2.84 0.178 -2.878 0.152 -2.898 0.143
0.03 0.28 4.0 2.88 5400 1.5 B -0.47 0.788 -2.166 0.515 -2.699 0.347 -2.834 0.278 -2.863 0.246 -2.88 0.236
0.03 0.28 4.0 2.88 5500 1.5 B -0.577 0.944 -2.211 0.639 -2.706 0.443 -2.825 0.369 -2.846 0.33 -2.86 0.316
0.03 0.28 4.0 2.88 5600 1.5 B -0.688 1.118 -2.261 0.802 -2.713 0.57 -2.814 0.468 -2.826 0.416 -2.837 0.4
0.03 0.28 4.0 2.88 5700 1.5 B -0.762 1.207 -2.295 0.886 -2.717 0.623 -2.805 0.506 -2.81 0.449 -2.819 0.433
0.03 0.28 4.0 2.88 5800 1.5 B -0.842 1.302 -2.334 0.989 -2.721 0.693 -2.793 0.553 -2.791 0.491 -2.798 0.475
0.03 0.28 4.0 2.88 5900 1.5 B -0.912 1.16 -2.369 0.9 -2.725 0.628 -2.782 0.497 -2.773 0.44 -2.778 0.428
0.03 0.28 4.0 2.88 5500 1.7 B -0.588 0.363 -2.221 0.244 -2.717 0.163 -2.836 0.131 -2.855 0.115 -2.869 0.11
0.03 0.28 4.0 2.88 5600 1.7 B -0.684 0.595 -2.263 0.417 -2.723 0.288 -2.826 0.233 -2.838 0.205 -2.849 0.197
0.03 0.28 4.0 2.88 5700 1.7 B -0.771 0.725 -2.304 0.526 -2.727 0.364 -2.816 0.292 -2.819 0.257 -2.828 0.248
0.03 0.28 4.0 2.88 5800 1.7 B -0.849 0.704 -2.341 0.525 -2.732 0.366 -2.805 0.292 -2.801 0.257 -2.807 0.248
0.03 0.28 4.0 3.08 4900 1.5 C -0.245 0.881 -2.4 0.493 -3.145 0.333 -3.353 0.276 -3.429 0.234 -3.464 0.218
0.03 0.28 4.0 3.08 5000 1.5 C -0.392 1.388 -2.453 0.808 -3.159 0.552 -3.354 0.458 -3.421 0.392 -3.454 0.368
0.03 0.28 4.0 3.08 5100 1.5 C -0.536 1.136 -2.512 0.682 -3.177 0.468 -3.357 0.389 -3.413 0.337 -3.442 0.318
0.03 0.28 4.0 3.08 5200 1.5 C -0.688 0.687 -2.574 0.43 -3.194 0.3 -3.358 0.251 -3.403 0.221 -3.427 0.211
0.03 0.28 4.0 3.08 5300 1.5 C -0.804 0.59 -2.62 0.382 -3.205 0.272 -3.355 0.23 -3.392 0.205 -3.413 0.196
0.03 0.28 4.0 3.08 5400 1.5 C -0.926 0.821 -2.67 0.527 -3.214 0.357 -3.348 0.29 -3.377 0.255 -3.395 0.243
0.03 0.28 4.0 3.08 5500 1.5 C -1.039 1.048 -2.718 0.7 -3.221 0.478 -3.339 0.387 -3.36 0.339 -3.375 0.323
0.03 0.28 4.0 3.08 5600 1.5 C -1.144 1.074 -2.763 0.738 -3.227 0.502 -3.329 0.402 -3.342 0.353 -3.355 0.337
0.03 0.28 4.0 3.08 5700 1.5 C -1.237 0.856 -2.804 0.608 -3.232 0.411 -3.32 0.326 -3.325 0.287 -3.335 0.276
0.03 0.28 4.0 3.08 5200 1.7 C -0.691 0.267 -2.577 0.164 -3.196 0.11 -3.359 0.091 -3.403 0.079 -3.427 0.075
0.03 0.28 4.0 3.08 5300 1.7 C -0.805 0.299 -2.622 0.19 -3.206 0.132 -3.355 0.11 -3.392 0.097 -3.413 0.093
0.03 0.28 4.0 3.08 5400 1.7 C -0.924 0.385 -2.67 0.246 -3.215 0.167 -3.35 0.138 -3.378 0.123 -3.396 0.118
0.03 0.28 4.0 3.08 5500 1.7 C -1.034 0.496 -2.716 0.332 -3.222 0.224 -3.342 0.18 -3.363 0.159 -3.377 0.151
0.03 0.28 4.0 3.08 5600 1.7 C -1.135 0.426 -2.76 0.296 -3.229 0.2 -3.333 0.16 -3.346 0.141 -3.358 0.134
0.03 0.28 5.0 3.01 5300 1.5 A -0.671 0.681 -2.442 0.418 -3.016 0.275 -3.166 0.22 -3.203 0.189 -3.224 0.179
0.03 0.28 5.0 3.01 5400 1.5 A -0.79 0.885 -2.491 0.57 -3.025 0.378 -3.159 0.309 -3.188 0.276 -3.206 0.264
0.03 0.28 5.0 3.01 5500 1.5 A -0.899 1.02 -2.538 0.694 -3.032 0.482 -3.151 0.395 -3.171 0.35 -3.186 0.335
0.03 0.28 5.0 3.01 5600 1.5 A -0.998 1.161 -2.581 0.821 -3.038 0.571 -3.141 0.463 -3.153 0.408 -3.165 0.391
0.03 0.28 5.0 3.01 5700 1.5 A -1.085 1.242 -2.622 0.914 -3.043 0.633 -3.13 0.509 -3.135 0.45 -3.145 0.433
0.03 0.28 5.0 3.01 5800 1.5 A -1.163 1.125 -2.659 0.848 -3.048 0.59 -3.12 0.469 -3.118 0.414 -3.125 0.4
0.03 0.28 5.0 3.01 5500 1.7 A -0.894 0.376 -2.532 0.253 -3.029 0.171 -3.148 0.137 -3.168 0.121 -3.181 0.115
0.03 0.28 5.0 3.01 5600 1.7 A -0.99 0.557 -2.575 0.39 -3.035 0.268 -3.139 0.215 -3.15 0.189 -3.161 0.181
0.03 0.28 5.0 3.01 5700 1.7 A -1.078 0.558 -2.616 0.404 -3.041 0.277 -3.129 0.221 -3.132 0.193 -3.141 0.186
0.03 0.28 5.0 3.01 5800 1.7 A -1.157 0.214 -2.653 0.158 -3.046 0.108 -3.119 0.085 -3.115 0.074 -3.121 0.071
0.03 0.28 5.0 3.21 5000 1.5 B -0.672 0.729 -2.764 0.423 -3.479 0.288 -3.676 0.24 -3.743 0.206 -3.775 0.194
0.03 0.28 5.0 3.21 5100 1.5 B -0.823 0.528 -2.823 0.318 -3.497 0.221 -3.678 0.186 -3.735 0.163 -3.763 0.155
0.03 0.28 5.0 3.21 5200 1.5 B -0.995 0.593 -2.891 0.352 -3.513 0.246 -3.677 0.21 -3.722 0.188 -3.746 0.18
0.03 0.28 5.0 3.21 5300 1.5 B -1.101 0.777 -2.932 0.482 -3.522 0.326 -3.673 0.267 -3.711 0.233 -3.733 0.22
0.03 0.28 5.0 3.21 5400 1.5 B -1.226 0.97 -2.983 0.63 -3.531 0.43 -3.667 0.351 -3.697 0.308 -3.715 0.293
0.03 0.28 5.0 3.21 5500 1.5 B -1.339 0.994 -3.031 0.668 -3.539 0.458 -3.659 0.371 -3.681 0.327 -3.696 0.312
0.03 0.28 5.0 3.21 5600 1.5 B -1.442 0.835 -3.076 0.575 -3.546 0.39 -3.651 0.312 -3.664 0.276 -3.677 0.263
0.03 0.28 5.0 3.21 5300 1.7 B -1.107 0.295 -2.932 0.183 -3.518 0.123 -3.668 0.1 -3.705 0.087 -3.726 0.083
0.03 0.28 5.0 3.21 5400 1.7 B -1.227 0.41 -2.981 0.266 -3.528 0.181 -3.662 0.147 -3.691 0.13 -3.709 0.123
0.03 0.28 5.0 3.21 5500 1.7 B -1.337 0.333 -3.027 0.226 -3.536 0.152 -3.655 0.122 -3.676 0.108 -3.691 0.103
0.03 0.28 5.0 3.41 4600 1.5 C -0.425 1.149 -2.98 0.607 -3.877 0.412 -4.138 0.338 -4.254 0.278 -4.306 0.252
0.03 0.28 5.0 3.41 4700 1.5 C -0.633 2.017 -3.047 1.11 -3.899 0.753 -4.145 0.618 -4.25 0.515 -4.298 0.474
0.03 0.28 5.0 3.41 4800 1.5 C -0.83 2.587 -3.115 1.474 -3.919 1.003 -4.149 0.821 -4.244 0.694 -4.289 0.644
0.03 0.28 5.0 3.41 4900 1.5 C -1.015 2.975 -3.182 1.75 -3.938 1.192 -4.151 0.975 -4.236 0.833 -4.277 0.777
0.03 0.28 5.0 3.41 5000 1.5 C -1.192 3.207 -3.249 1.935 -3.955 1.313 -4.151 1.078 -4.226 0.937 -4.263 0.883
0.03 0.28 5.0 3.41 5100 1.5 C -1.36 3.305 -3.315 2.032 -3.97 1.382 -4.148 1.127 -4.214 0.985 -4.247 0.933
0.03 0.28 5.0 3.41 5200 1.5 C -1.5 3.391 -3.377 2.143 -3.987 1.428 -4.148 1.137 -4.202 0.988 -4.232 0.936
0.03 0.28 5.0 3.41 5300 1.5 C -1.625 3.255 -3.435 2.107 -4.003 1.39 -4.146 1.093 -4.191 0.955 -4.216 0.912
0.03 0.28 5.0 3.41 5400 1.5 C -1.732 2.789 -3.487 1.856 -4.017 1.229 -4.146 0.966 -4.18 0.85 -4.201 0.813
0.03 0.28 5.0 3.41 4900 1.7 C -0.955 0.795 -3.188 0.447 -3.958 0.302 -4.171 0.252 -4.249 0.215 -4.285 0.204
0.03 0.28 5.0 3.41 5000 1.7 C -1.143 1.774 -3.251 1.037 -3.971 0.697 -4.168 0.574 -4.237 0.492 -4.271 0.464
0.03 0.28 5.0 3.41 5100 1.7 C -1.311 2.339 -3.312 1.414 -3.982 0.947 -4.162 0.77 -4.224 0.667 -4.255 0.631
0.03 0.28 5.0 3.41 5200 1.7 C -1.467 2.604 -3.373 1.611 -3.995 1.066 -4.158 0.855 -4.21 0.739 -4.238 0.7
0.03 0.28 6.0 3.27 5100 1.5 A -0.981 0.547 -2.975 0.322 -3.646 0.218 -3.828 0.181 -3.884 0.156 -3.912 0.148
0.03 0.28 6.0 3.27 5200 1.5 A -1.127 0.747 -3.031 0.462 -3.66 0.323 -3.826 0.271 -3.873 0.239 -3.898 0.228
0.03 0.28 6.0 3.27 5300 1.5 A -1.262 0.926 -3.084 0.593 -3.671 0.413 -3.821 0.344 -3.86 0.304 -3.881 0.29
0.03 0.28 6.0 3.27 5400 1.5 A -1.387 1.05 -3.136 0.695 -3.68 0.481 -3.815 0.396 -3.845 0.351 -3.863 0.334
0.03 0.28 6.0 3.27 5500 1.5 A -1.5 1.062 -3.184 0.724 -3.688 0.5 -3.807 0.407 -3.829 0.36 -3.844 0.344
0.03 0.28 6.0 3.27 5600 1.5 A -1.6 0.798 -3.227 0.554 -3.696 0.376 -3.8 0.301 -3.813 0.265 -3.826 0.254
0.03 0.28 6.0 3.27 5300 1.7 A -1.275 0.29 -3.096 0.182 -3.681 0.124 -3.831 0.101 -3.867 0.089 -3.889 0.085
0.03 0.28 6.0 3.27 5400 1.7 A -1.395 0.345 -3.145 0.226 -3.69 0.154 -3.825 0.125 -3.854 0.11 -3.871 0.105
0.03 0.28 6.0 3.47 4700 1.5 B -0.761 1.592 -3.197 0.868 -4.055 0.593 -4.302 0.49 -4.407 0.409 -4.455 0.377
0.03 0.28 6.0 3.47 4800 1.5 B -0.984 2.661 -3.265 1.531 -4.071 1.047 -4.302 0.861 -4.399 0.731 -4.444 0.68
0.03 0.28 6.0 3.47 4900 1.5 B -1.167 3.05 -3.333 1.78 -4.09 1.195 -4.305 0.966 -4.391 0.822 -4.433 0.767
0.03 0.28 6.0 3.47 5000 1.5 B -1.33 3.134 -3.4 1.85 -4.111 1.255 -4.309 1.02 -4.384 0.873 -4.421 0.817
0.03 0.28 6.0 3.47 5100 1.5 B -1.486 3.198 -3.465 1.942 -4.129 1.312 -4.31 1.065 -4.374 0.921 -4.407 0.868
0.03 0.28 6.0 3.47 5200 1.5 B -1.58 2.311 -3.527 1.926 -4.14 0.937 -4.307 0.773 -4.361 0.673 -4.39 0.639
0.03 0.28 6.0 3.47 5300 1.5 B -1.744 2.606 -3.583 1.63 -4.166 1.075 -4.314 0.856 -4.356 0.74 -4.38 0.702
0.03 0.28 6.0 3.47 5400 1.5 B -1.832 1.552 -3.629 0.991 -4.184 0.651 -4.318 0.514 -4.35 0.45 -4.37 0.43
0.03 0.28 6.0 3.47 5000 1.7 B -1.287 1.064 -3.415 0.617 -4.14 0.413 -4.337 0.341 -4.404 0.293 -4.437 0.277
0.03 0.28 6.0 3.47 5100 1.7 B -1.475 2.333 -3.477 1.409 -4.147 0.947 -4.327 0.768 -4.388 0.659 -4.418 0.621
0.03 0.28 6.0 3.47 5200 1.7 B -1.616 2.3 -3.536 1.427 -4.163 0.959 -4.327 0.774 -4.377 0.67 -4.404 0.635
0.03 0.28 6.0 3.67 4300 1.5 C -0.416 1.026 -3.391 0.523 -4.431 0.357 -4.748 0.288 -4.908 0.241 -4.982 0.217
0.03 0.28 6.0 3.67 4400 1.5 C -0.649 1.762 -3.464 0.919 -4.461 0.65 -4.762 0.541 -4.91 0.456 -4.978 0.416
0.03 0.28 6.0 3.67 4500 1.5 C -0.866 2.108 -3.541 1.092 -4.492 0.757 -4.777 0.636 -4.912 0.542 -4.974 0.507
0.03 0.28 6.0 3.67 4600 1.5 C -1.074 2.273 -3.618 1.198 -4.523 0.793 -4.79 0.692 -4.912 0.612 -4.969 0.58
0.03 0.28 6.0 3.67 4700 1.5 C -1.313 2.417 -3.708 1.34 -4.556 0.923 -4.803 0.769 -4.911 0.675 -4.961 0.645
0.03 0.28 6.0 3.67 4800 1.5 C -1.462 2.439 -3.769 1.381 -4.579 0.955 -4.811 0.797 -4.908 0.681 -4.954 0.636
0.03 0.28 6.0 3.67 4900 1.5 C -1.638 2.608 -3.84 1.519 -4.604 1.044 -4.818 0.864 -4.903 0.743 -4.945 0.696
0.03 0.28 6.0 3.67 5000 1.5 C -1.806 2.72 -3.909 1.628 -4.625 1.102 -4.822 0.897 -4.896 0.771 -4.932 0.725
0.03 0.28 6.0 3.67 5100 1.5 C -1.997 2.854 -3.988 1.751 -4.646 1.153 -4.822 0.92 -4.884 0.795 -4.916 0.751
0.03 0.28 6.0 3.67 5200 1.5 C -2.06 1.837 -4.029 1.154 -4.669 0.768 -4.834 0.616 -4.884 0.534 -4.912 0.507
0.03 0.28 6.0 3.67 4600 1.7 C -1.033 0.648 -3.634 0.344 -4.542 0.241 -4.803 0.203 -4.92 0.174 -4.972 0.163
0.03 0.28 6.0 3.67 4700 1.7 C -1.27 1.278 -3.716 0.692 -4.571 0.48 -4.815 0.407 -4.918 0.353 -4.965 0.335
0.03 0.28 6.0 3.67 4800 1.7 C -1.421 1.325 -3.775 0.734 -4.593 0.504 -4.823 0.425 -4.916 0.364 -4.959 0.343
0.03 0.28 6.0 3.67 4900 1.7 C -1.593 1.372 -3.842 0.782 -4.617 0.53 -4.831 0.442 -4.912 0.38 -4.95 0.359
0.03 0.28 6.0 3.67 5000 1.7 C -1.74 0.993 -3.906 0.579 -4.641 0.389 -4.84 0.323 -4.908 0.281 -4.942 0.268
0.03 0.28 7.0 3.5 4800 1.5 A -1.055 2.444 -3.345 1.385 -4.151 0.945 -4.381 0.777 -4.476 0.657 -4.52 0.608
0.03 0.28 7.0 3.5 4900 1.5 A -1.227 2.605 -3.412 1.523 -4.174 1.048 -4.388 0.866 -4.471 0.741 -4.51 0.692
0.03 0.28 7.0 3.5 5000 1.5 A -1.38 2.378 -3.478 1.425 -4.197 0.984 -4.395 0.816 -4.466 0.704 -4.501 0.662
0.03 0.28 7.0 3.5 5100 1.5 A -1.518 1.712 -3.54 1.019 -4.22 0.695 -4.402 0.574 -4.461 0.5 -4.491 0.476
0.03 0.28 7.0 3.5 5200 1.5 A -1.677 1.083 -3.609 0.676 -4.241 0.465 -4.405 0.386 -4.451 0.338 -4.476 0.322
0.03 0.28 7.0 3.5 5300 1.5 A -1.776 0.579 -3.651 0.369 -4.252 0.255 -4.404 0.212 -4.443 0.187 -4.465 0.178
0.03 0.28 7.0 3.5 5400 1.5 A -1.899 0.26 -3.702 0.168 -4.263 0.114 -4.4 0.092 -4.43 0.081 -4.449 0.077
0.03 0.28 7.0 3.5 5100 1.7 A -1.507 0.561 -3.539 0.334 -4.219 0.225 -4.401 0.186 -4.457 0.161 -4.485 0.153
0.03 0.28 7.0 3.5 5200 1.7 A -1.653 0.456 -3.597 0.281 -4.234 0.19 -4.4 0.156 -4.446 0.136 -4.471 0.13
0.03 0.28 7.0 3.7 4400 1.5 B -0.668 0.693 -3.534 0.348 -4.534 0.238 -4.834 0.194 -4.981 0.163 -5.048 0.148
0.03 0.28 7.0 3.7 4500 1.5 B -0.894 1.535 -3.606 0.779 -4.563 0.515 -4.847 0.411 -4.982 0.336 -5.043 0.312
0.03 0.28 7.0 3.7 4600 1.5 B -1.104 1.898 -3.683 0.997 -4.594 0.665 -4.861 0.538 -4.983 0.439 -5.039 0.397
0.03 0.28 7.0 3.7 4700 1.5 B -1.314 2.177 -3.759 1.183 -4.623 0.799 -4.873 0.653 -4.982 0.543 -5.032 0.499
0.03 0.28 7.0 3.7 4800 1.5 B -1.515 2.502 -3.832 1.406 -4.647 0.95 -4.88 0.781 -4.977 0.662 -5.023 0.616
0.03 0.28 7.0 3.7 4900 1.5 B -1.707 2.7 -3.904 1.594 -4.668 1.102 -4.883 0.914 -4.97 0.788 -5.012 0.739
0.03 0.28 7.0 3.7 5000 1.5 B -1.94 3.216 -3.994 1.956 -4.691 1.316 -4.883 1.067 -4.957 0.923 -4.994 0.871
0.03 0.28 7.0 3.7 5100 1.5 B -2.05 3.117 -4.042 1.906 -4.706 1.264 -4.885 1.012 -4.95 0.874 -4.984 0.824
0.03 0.28 7.0 3.7 5200 1.5 B -2.149 2.329 -4.097 1.46 -4.73 0.965 -4.895 0.775 -4.948 0.675 -4.976 0.641
0.03 0.28 7.0 3.7 4800 1.7 B -1.474 0.796 -3.838 0.443 -4.658 0.305 -4.888 0.257 -4.979 0.219 -5.02 0.207
0.03 0.28 7.0 3.7 4900 1.7 B -1.65 0.985 -3.905 0.562 -4.681 0.383 -4.895 0.321 -4.974 0.277 -5.012 0.262
0.03 0.28 7.0 3.7 5000 1.7 B -1.794 0.098 -3.967 0.057 -4.704 0.039 -4.904 0.033 -4.971 0.028 -5.004 0.027
0.03 0.28 7.0 3.9 4000 1.5 C -0.251 0.49 -3.669 0.263 -4.861 0.176 -5.245 0.132 -5.449 0.113 -5.547 0.102
0.03 0.28 7.0 3.9 4100 1.5 C -0.485 1.398 -3.748 0.757 -4.895 0.525 -5.262 0.414 -5.455 0.347 -5.546 0.317
0.03 0.28 7.0 3.9 4200 1.5 C -0.718 1.854 -3.833 1.017 -4.934 0.718 -5.281 0.579 -5.461 0.488 -5.545 0.45
0.03 0.28 7.0 3.9 4300 1.5 C -0.947 2.107 -3.918 1.157 -4.973 0.818 -5.3 0.67 -5.466 0.577 -5.543 0.543
0.03 0.28 7.0 3.9 4400 1.5 C -1.173 2.289 -4.002 1.261 -5.01 0.889 -5.318 0.75 -5.47 0.659 -5.541 0.615
0.03 0.28 7.0 3.9 4500 1.5 C -1.398 2.393 -4.087 1.338 -5.046 0.98 -5.334 0.842 -5.472 0.737 -5.537 0.689
0.03 0.28 7.0 3.9 4600 1.5 C -1.617 2.472 -4.17 1.438 -5.079 1.053 -5.348 0.904 -5.473 0.79 -5.532 0.743
0.03 0.28 7.0 3.9 4700 1.5 C -1.821 2.583 -4.25 1.545 -5.11 1.121 -5.36 0.96 -5.472 0.841 -5.525 0.795
0.03 0.28 7.0 3.9 4800 1.5 C -2.007 2.574 -4.326 1.557 -5.138 1.11 -5.37 0.941 -5.47 0.826 -5.517 0.783
0.03 0.28 7.0 3.9 4900 1.5 C -2.176 2.486 -4.399 1.47 -5.166 1.031 -5.38 0.862 -5.466 0.757 -5.508 0.719
0.03 0.28 7.0 3.9 5000 1.5 C -2.306 1.866 -4.464 1.11 -5.194 0.759 -5.393 0.629 -5.465 0.552 -5.501 0.525
0.03 0.28 7.0 3.9 4300 1.7 C -0.938 0.603 -3.949 0.307 -4.994 0.213 -5.31 0.175 -5.472 0.15 -5.545 0.139
0.03 0.28 7.0 3.9 4400 1.7 C -1.155 1.181 -4.023 0.615 -5.027 0.433 -5.327 0.364 -5.475 0.317 -5.542 0.296
0.03 0.28 7.0 3.9 4500 1.7 C -1.369 1.411 -4.101 0.759 -5.06 0.548 -5.343 0.468 -5.478 0.407 -5.539 0.38
0.03 0.28 7.0 3.9 4600 1.7 C -1.577 1.512 -4.179 0.842 -5.093 0.608 -5.358 0.522 -5.479 0.452 -5.534 0.425
0.03 0.28 7.0 3.9 4700 1.7 C -1.767 1.484 -4.255 0.841 -5.124 0.599 -5.373 0.513 -5.48 0.443 -5.529 0.418
0.03 0.28 7.0 3.9 4800 1.7 C -1.932 1.085 -4.326 0.617 -5.155 0.431 -5.387 0.366 -5.48 0.316 -5.524 0.299
0.03 0.28 8.0 3.69 4600 1.5 A -1.086 1.407 -3.667 0.748 -4.575 0.512 -4.84 0.422 -4.96 0.35 -5.014 0.32
0.03 0.28 8.0 3.69 4700 1.5 A -1.366 2.57 -3.753 1.44 -4.6 0.981 -4.846 0.805 -4.953 0.678 -5.003 0.626
0.03 0.28 8.0 3.69 4800 1.5 A -1.535 2.936 -3.812 1.684 -4.616 1.14 -4.848 0.928 -4.947 0.789 -4.993 0.735
0.03 0.28 8.0 3.69 4900 1.5 A -1.728 3.183 -3.884 1.882 -4.637 1.276 -4.851 1.045 -4.939 0.902 -4.981 0.846
0.03 0.28 8.0 3.69 5000 1.5 A -1.899 3.46 -3.954 2.088 -4.657 1.398 -4.853 1.13 -4.93 0.972 -4.968 0.912
0.03 0.28 8.0 3.69 5100 1.5 A -2.055 3.475 -4.022 2.109 -4.679 1.392 -4.856 1.109 -4.921 0.956 -4.955 0.903
0.03 0.28 8.0 3.69 5200 1.5 A -2.183 3.15 -4.083 1.96 -4.699 1.298 -4.86 1.034 -4.913 0.895 -4.942 0.845
0.03 0.28 8.0 3.69 4900 1.7 A -1.634 0.025 -3.893 0.014 -4.67 0.01 -4.884 0.008 -4.961 0.007 -4.997 0.007
0.03 0.28 8.0 3.69 5000 1.7 A -1.794 0.019 -3.956 0.011 -4.69 0.008 -4.889 0.006 -4.955 0.006 -4.988 0.005
0.03 0.28 8.0 3.69 5100 1.7 A -1.946 0.025 -4.016 0.015 -4.708 0.01 -4.891 0.008 -4.947 0.007 -4.977 0.007
0.03 0.28 8.0 3.89 4200 1.5 B -0.654 0.783 -3.821 0.403 -4.923 0.271 -5.266 0.213 -5.445 0.179 -5.528 0.162
0.03 0.28 8.0 3.89 4300 1.5 B -0.897 1.55 -3.899 0.817 -4.957 0.568 -5.282 0.461 -5.449 0.385 -5.526 0.346
0.03 0.28 8.0 3.89 4400 1.5 B -1.128 1.902 -3.98 1.034 -4.992 0.73 -5.299 0.605 -5.452 0.511 -5.523 0.469
0.03 0.28 8.0 3.89 4500 1.5 B -1.352 2.106 -4.062 1.124 -5.026 0.798 -5.316 0.673 -5.455 0.591 -5.519 0.554
0.03 0.28 8.0 3.89 4600 1.5 B -1.57 2.21 -4.145 1.178 -5.06 0.852 -5.331 0.738 -5.456 0.647 -5.514 0.61
0.03 0.28 8.0 3.89 4700 1.5 B -1.778 2.365 -4.225 1.304 -5.091 0.901 -5.343 0.775 -5.455 0.685 -5.508 0.652
0.03 0.28 8.0 3.89 4800 1.5 B -1.965 2.46 -4.301 1.411 -5.12 0.972 -5.354 0.805 -5.453 0.69 -5.5 0.659
0.03 0.28 8.0 3.89 4900 1.5 B -2.19 2.423 -4.394 1.418 -5.154 0.959 -5.365 0.786 -5.448 0.672 -5.488 0.631
0.03 0.28 8.0 3.89 5000 1.5 B -2.275 1.908 -4.438 1.115 -5.173 0.742 -5.374 0.605 -5.448 0.526 -5.484 0.498
0.03 0.28 8.0 3.89 4500 1.7 B -1.348 0.552 -4.096 0.289 -5.053 0.205 -5.333 0.172 -5.466 0.147 -5.524 0.136
0.03 0.28 8.0 3.89 4600 1.7 B -1.558 0.985 -4.171 0.529 -5.084 0.375 -5.348 0.32 -5.467 0.274 -5.52 0.257
0.03 0.28 8.0 3.89 4700 1.7 B -1.751 1.042 -4.245 0.574 -5.114 0.403 -5.362 0.343 -5.467 0.295 -5.514 0.278
0.03 0.28 8.0 3.89 4800 1.7 B -1.915 0.423 -4.315 0.237 -5.144 0.165 -5.376 0.14 -5.467 0.12 -5.509 0.113
0.03 0.28 8.0 4.09 3800 1.5 C -0.264 0.701 -3.943 0.416 -5.234 0.308 -5.681 0.208 -5.916 0.173 -6.033 0.16
0.03 0.28 8.0 4.09 3900 1.5 C -0.502 1.261 -4.046 0.729 -5.287 0.529 -5.705 0.375 -5.925 0.326 -6.033 0.301
0.03 0.28 8.0 4.09 4000 1.5 C -0.676 1.628 -4.117 0.94 -5.323 0.674 -5.721 0.491 -5.932 0.44 -6.033 0.406
0.03 0.28 8.0 4.09 4100 1.5 C -0.908 1.968 -4.208 1.13 -5.368 0.823 -5.742 0.646 -5.939 0.576 -6.033 0.534
0.03 0.28 8.0 4.09 4200 1.5 C -1.143 2.184 -4.298 1.236 -5.411 0.903 -5.763 0.743 -5.946 0.665 -6.033 0.618
0.03 0.28 8.0 4.09 4300 1.5 C -1.378 2.265 -4.387 1.301 -5.453 0.968 -5.783 0.815 -5.952 0.72 -6.031 0.67
0.03 0.28 8.0 4.09 4400 1.5 C -1.612 2.379 -4.475 1.382 -5.493 1.028 -5.803 0.874 -5.957 0.766 -6.029 0.711
0.03 0.28 8.0 4.09 4500 1.5 C -1.844 2.51 -4.563 1.445 -5.53 1.068 -5.82 0.916 -5.96 0.801 -6.025 0.749
0.03 0.28 8.0 4.09 4600 1.5 C -2.064 2.737 -4.647 1.585 -5.565 1.143 -5.835 0.971 -5.961 0.842 -6.02 0.79
0.03 0.28 8.0 4.09 4700 1.5 C -2.264 2.616 -4.729 1.532 -5.597 1.088 -5.849 0.919 -5.962 0.798 -6.014 0.752
0.03 0.28 8.0 4.09 4800 1.5 C -2.431 2.184 -4.804 1.281 -5.63 0.896 -5.864 0.751 -5.962 0.649 -6.008 0.612
0.03 0.28 8.0 4.09 4100 1.7 C -0.946 0.845 -4.244 0.45 -5.391 0.31 -5.752 0.249 -5.944 0.221 -6.034 0.206
0.03 0.28 8.0 4.09 4200 1.7 C -1.167 1.238 -4.326 0.664 -5.429 0.465 -5.771 0.389 -5.95 0.347 -6.033 0.324
0.03 0.28 8.0 4.09 4300 1.7 C -1.386 1.451 -4.407 0.784 -5.467 0.572 -5.79 0.486 -5.956 0.43 -6.032 0.402
0.03 0.28 8.0 4.09 4400 1.7 C -1.605 1.578 -4.49 0.869 -5.504 0.641 -5.809 0.548 -5.961 0.479 -6.03 0.448
0.03 0.28 8.0 4.09 4500 1.7 C -1.823 1.622 -4.574 0.902 -5.542 0.66 -5.827 0.566 -5.964 0.49 -6.027 0.458
0.03 0.28 8.0 4.09 4600 1.7 C -2.021 1.496 -4.655 0.834 -5.577 0.599 -5.845 0.512 -5.967 0.441 -6.023 0.413
0.03 0.28 8.0 4.09 4700 1.7 C -2.183 0.645 -4.73 0.357 -5.614 0.252 -5.865 0.215 -5.971 0.184 -6.02 0.173
0.03 0.28 9.0 3.86 4400 1.5 A -1.054 1.112 -3.923 0.561 -4.928 0.377 -5.231 0.304 -5.38 0.255 -5.448 0.237
0.03 0.28 9.0 3.86 4500 1.5 A -1.286 1.695 -4.003 0.873 -4.961 0.582 -5.246 0.465 -5.382 0.375 -5.444 0.343
0.03 0.28 9.0 3.86 4600 1.5 A -1.504 2.027 -4.082 1.08 -4.993 0.728 -5.261 0.593 -5.383 0.488 -5.439 0.444
0.03 0.28 9.0 3.86 4700 1.5 A -1.72 2.307 -4.159 1.265 -5.021 0.858 -5.271 0.707 -5.381 0.598 -5.432 0.555
0.03 0.28 9.0 3.86 4800 1.5 A -1.92 2.541 -4.233 1.43 -5.046 0.98 -5.279 0.82 -5.377 0.707 -5.423 0.664
0.03 0.28 9.0 3.86 4900 1.5 A -2.112 2.786 -4.308 1.671 -5.069 1.138 -5.283 0.937 -5.37 0.81 -5.411 0.762
0.03 0.28 9.0 3.86 5000 1.5 A -2.262 2.497 -4.376 1.523 -5.095 1.035 -5.292 0.846 -5.366 0.731 -5.402 0.688
0.03 0.28 9.0 3.86 5100 1.5 A -2.384 1.928 -4.436 1.169 -5.12 0.787 -5.301 0.644 -5.363 0.563 -5.394 0.534
0.03 0.28 9.0 3.86 4700 1.7 A -1.681 0.084 -4.179 0.046 -5.048 0.032 -5.293 0.028 -5.397 0.023 -5.443 0.022
0.03 0.28 9.0 3.86 4800 1.7 A -1.862 0.104 -4.248 0.058 -5.074 0.04 -5.305 0.034 -5.395 0.029 -5.436 0.028
0.03 0.28 9.0 3.86 4900 1.7 A -2.033 0.076 -4.315 0.043 -5.098 0.03 -5.313 0.025 -5.391 0.021 -5.429 0.02
0.03 0.28 9.0 4.06 4000 1.5 B -0.58 0.6 -4.043 0.324 -5.251 0.218 -5.645 0.164 -5.854 0.139 -5.955 0.126
0.03 0.28 9.0 4.06 4100 1.5 B -0.822 1.398 -4.128 0.754 -5.289 0.522 -5.663 0.408 -5.86 0.343 -5.954 0.318
0.03 0.28 9.0 4.06 4200 1.5 B -1.059 1.813 -4.215 0.993 -5.33 0.699 -5.683 0.561 -5.866 0.473 -5.953 0.442
0.03 0.28 9.0 4.06 4300 1.5 B -1.295 2.052 -4.302 1.124 -5.371 0.793 -5.702 0.647 -5.872 0.567 -5.952 0.527
0.03 0.28 9.0 4.06 4400 1.5 B -1.533 2.207 -4.392 1.208 -5.411 0.87 -5.722 0.739 -5.877 0.645 -5.949 0.597
0.03 0.28 9.0 4.06 4500 1.5 B -1.761 2.292 -4.479 1.303 -5.448 0.954 -5.739 0.814 -5.88 0.706 -5.946 0.659
0.03 0.28 9.0 4.06 4600 1.5 B -1.973 2.374 -4.562 1.376 -5.482 1.002 -5.755 0.857 -5.882 0.744 -5.941 0.697
0.03 0.28 9.0 4.06 4700 1.5 B -2.203 2.464 -4.654 1.448 -5.519 1.038 -5.77 0.883 -5.882 0.77 -5.934 0.728
0.03 0.28 9.0 4.06 4800 1.5 B -2.369 2.097 -4.73 1.171 -5.552 0.819 -5.785 0.691 -5.883 0.601 -5.928 0.566
0.03 0.28 9.0 4.06 4900 1.5 B -2.497 1.31 -4.796 0.763 -5.584 0.521 -5.802 0.434 -5.885 0.371 -5.924 0.352
0.03 0.28 9.0 4.06 4300 1.7 B -1.318 0.738 -4.349 0.379 -5.402 0.264 -5.722 0.218 -5.886 0.188 -5.96 0.174
0.03 0.28 9.0 4.06 4400 1.7 B -1.541 1.154 -4.428 0.607 -5.438 0.433 -5.74 0.365 -5.89 0.315 -5.957 0.293
0.03 0.28 9.0 4.06 4500 1.7 B -1.759 1.296 -4.51 0.701 -5.474 0.505 -5.758 0.43 -5.893 0.371 -5.954 0.345
0.03 0.28 9.0 4.06 4600 1.7 B -1.96 1.222 -4.59 0.671 -5.509 0.481 -5.775 0.411 -5.896 0.353 -5.95 0.33
0.03 0.28 9.0 4.06 4700 1.7 B -2.13 0.434 -4.664 0.239 -5.544 0.17 -5.793 0.145 -5.899 0.125 -5.946 0.117
0.03 0.28 9.0 4.26 3700 1.5 C -0.425 0.744 -4.243 0.482 -5.587 0.408 -6.079 0.252 -6.334 0.212 -6.461 0.192
0.03 0.28 9.0 4.26 3750 1.5 C -0.552 0.864 -4.307 0.557 -5.627 0.46 -6.095 0.299 -6.34 0.254 -6.461 0.232
0.03 0.28 9.0 4.26 3900 1.5 C -0.814 1.143 -4.431 0.674 -5.696 0.532 -6.124 0.396 -6.351 0.345 -6.462 0.315
0.03 0.28 9.0 4.26 4000 1.5 C -1.04 1.532 -4.526 0.89 -5.743 0.675 -6.145 0.526 -6.36 0.469 -6.463 0.433
0.03 0.28 9.0 4.26 4100 1.5 C -1.281 1.831 -4.622 1.061 -5.791 0.805 -6.168 0.632 -6.368 0.557 -6.463 0.515
0.03 0.28 9.0 4.26 4200 1.5 C -1.523 2.153 -4.714 1.251 -5.836 0.932 -6.19 0.749 -6.376 0.66 -6.463 0.608
0.03 0.28 9.0 4.26 4300 1.5 C -1.766 2.434 -4.805 1.407 -5.879 1.035 -6.211 0.849 -6.382 0.739 -6.461 0.68
0.03 0.28 9.0 4.26 4400 1.5 C -2.001 2.517 -4.895 1.439 -5.92 1.056 -6.231 0.887 -6.387 0.771 -6.459 0.713
0.03 0.28 9.0 4.26 4500 1.5 C -2.231 2.597 -4.984 1.487 -5.959 1.082 -6.25 0.918 -6.391 0.793 -6.456 0.738
0.03 0.28 9.0 4.26 4600 1.5 C -2.442 2.464 -5.068 1.402 -5.995 1.004 -6.267 0.85 -6.394 0.73 -6.452 0.702
0.03 0.28 9.0 4.26 4700 1.5 C -2.618 1.878 -5.148 1.059 -6.032 0.74 -6.285 0.628 -6.396 0.54 -6.448 0.507
0.03 0.28 9.0 4.26 3900 1.7 C -0.907 0.606 -4.482 0.338 -5.728 0.243 -6.137 0.19 -6.356 0.167 -6.462 0.153
0.03 0.28 9.0 4.26 4000 1.7 C -1.104 0.964 -4.564 0.531 -5.767 0.364 -6.156 0.295 -6.364 0.265 -6.463 0.246
0.03 0.28 9.0 4.26 4100 1.7 C -1.324 1.259 -4.651 0.685 -5.809 0.488 -6.176 0.396 -6.372 0.352 -6.463 0.328
0.03 0.28 9.0 4.26 4200 1.7 C -1.548 1.492 -4.737 0.823 -5.85 0.595 -6.196 0.491 -6.379 0.433 -6.463 0.4
0.03 0.28 9.0 4.26 4300 1.7 C -1.774 1.676 -4.823 0.929 -5.89 0.676 -6.217 0.565 -6.385 0.493 -6.462 0.456
0.03 0.28 9.0 4.26 4400 1.7 C -1.995 1.676 -4.908 0.926 -5.93 0.676 -6.237 0.571 -6.39 0.493 -6.46 0.457
0.03 0.28 9.0 4.26 4500 1.7 C -2.207 1.493 -4.994 0.828 -5.97 0.602 -6.257 0.512 -6.395 0.438 -6.458 0.407
0.03 0.28 9.0 4.26 4600 1.7 C -2.386 0.726 -5.074 0.396 -6.009 0.283 -6.278 0.241 -6.4 0.206 -6.455 0.192
0.03 0.28 10.0 4.02 4200 1.5 A -0.961 0.873 -4.138 0.45 -5.244 0.304 -5.589 0.24 -5.77 0.202 -5.853 0.183
0.03 0.28 10.0 4.02 4300 1.5 A -1.216 1.635 -4.219 0.874 -5.279 0.611 -5.607 0.498 -5.774 0.418 -5.851 0.38
0.03 0.28 10.0 4.02 4400 1.5 A -1.472 2.034 -4.309 1.08 -5.318 0.769 -5.625 0.642 -5.777 0.56 -5.848 0.522
0.03 0.28 10.0 4.02 4500 1.5 A -1.7 2.167 -4.394 1.144 -5.354 0.834 -5.642 0.718 -5.78 0.628 -5.844 0.589
0.03 0.28 10.0 4.02 4600 1.5 A -1.955 2.332 -4.493 1.273 -5.394 0.885 -5.66 0.763 -5.781 0.668 -5.838 0.631
0.03 0.28 10.0 4.02 4700 1.5 A -2.156 2.361 -4.573 1.322 -5.426 0.914 -5.672 0.759 -5.781 0.663 -5.831 0.63
0.03 0.28 10.0 4.02 4800 1.5 A -2.336 2.335 -4.649 1.335 -5.455 0.912 -5.684 0.753 -5.779 0.642 -5.824 0.602
0.03 0.28 10.0 4.02 4900 1.5 A -2.448 2.044 -4.701 1.184 -5.478 0.8 -5.694 0.661 -5.779 0.57 -5.819 0.539
0.03 0.28 10.0 4.02 4600 1.7 A -1.845 0.195 -4.481 0.106 -5.398 0.075 -5.662 0.063 -5.78 0.054 -5.833 0.05
0.03 0.28 10.0 4.22 3800 1.5 B -0.573 0.766 -4.259 0.456 -5.552 0.338 -6.001 0.23 -6.237 0.194 -6.354 0.177
0.03 0.28 10.0 4.22 3900 1.5 B -0.793 1.306 -4.353 0.764 -5.601 0.559 -6.023 0.395 -6.246 0.343 -6.355 0.316
0.03 0.28 10.0 4.22 4000 1.5 B -1.01 1.734 -4.441 1.004 -5.645 0.734 -6.043 0.542 -6.254 0.48 -6.356 0.444
0.03 0.28 10.0 4.22 4100 1.5 B -1.249 2.026 -4.535 1.154 -5.692 0.834 -6.065 0.667 -6.262 0.596 -6.355 0.553
0.03 0.28 10.0 4.22 4200 1.5 B -1.492 2.187 -4.627 1.233 -5.737 0.911 -6.087 0.753 -6.269 0.67 -6.355 0.623
0.03 0.28 10.0 4.22 4300 1.5 B -1.736 2.265 -4.72 1.313 -5.78 0.975 -6.108 0.819 -6.275 0.719 -6.353 0.667
0.03 0.28 10.0 4.22 4400 1.5 B -1.973 2.429 -4.81 1.384 -5.82 1.019 -6.127 0.867 -6.28 0.756 -6.351 0.703
0.03 0.28 10.0 4.22 4500 1.5 B -2.201 2.5 -4.899 1.429 -5.858 1.04 -6.145 0.886 -6.283 0.77 -6.347 0.72
0.03 0.28 10.0 4.22 4600 1.5 B -2.201 2.501 -4.899 1.43 -5.858 1.04 -6.145 0.886 -6.283 0.77 -6.347 0.72
0.03 0.28 10.0 4.22 4700 1.5 B -2.608 2.157 -5.069 1.241 -5.931 0.875 -6.178 0.74 -6.286 0.641 -6.337 0.604
0.03 0.28 10.0 4.22 4100 1.7 B -1.224 0.708 -4.546 0.371 -5.699 0.254 -6.062 0.205 -6.256 0.181 -6.346 0.167
0.03 0.28 10.0 4.22 4200 1.7 B -1.452 1.114 -4.63 0.594 -5.737 0.421 -6.081 0.35 -6.262 0.31 -6.345 0.289
0.03 0.28 10.0 4.22 4300 1.7 B -1.676 1.328 -4.714 0.715 -5.776 0.518 -6.101 0.438 -6.268 0.384 -6.344 0.358
0.03 0.28 10.0 4.22 4400 1.7 B -1.9 1.419 -4.799 0.772 -5.816 0.563 -6.121 0.478 -6.273 0.414 -6.342 0.385
0.03 0.28 10.0 4.22 4500 1.7 B -2.112 1.317 -4.885 0.72 -5.855 0.521 -6.141 0.444 -6.278 0.381 -6.339 0.354
0.03 0.28 10.0 4.22 4600 1.7 B -2.291 0.512 -4.965 0.278 -5.895 0.199 -6.162 0.17 -6.283 0.144 -6.337 0.134
0.03 0.28 10.0 4.42 4200 1.5 C -1.858 1.925 -5.087 1.085 -6.219 0.782 -6.573 0.642 -6.761 0.571 -6.848 0.53
0.03 0.28 10.0 4.42 4300 1.5 C -2.101 2.185 -5.18 1.222 -6.262 0.881 -6.595 0.721 -6.767 0.618 -6.847 0.57
0.03 0.28 10.0 4.42 4400 1.5 C -2.344 2.413 -5.272 1.363 -6.304 0.989 -6.616 0.826 -6.773 0.707 -6.845 0.649
0.03 0.28 10.0 4.42 4500 1.5 C -2.568 2.174 -5.362 1.217 -6.345 0.874 -6.636 0.735 -6.778 0.626 -6.842 0.578
0.03 0.28 10.0 4.42 4600 1.5 C -2.762 1.725 -5.445 0.955 -6.383 0.686 -6.656 0.582 -6.782 0.496 -6.839 0.462
0.03 0.28 10.0 4.42 4700 1.5 C -2.921 0.672 -5.521 0.327 -6.422 0.271 -6.677 0.233 -6.786 0.199 -6.837 0.161
0.03 0.28 10.0 4.42 4000 1.7 C -1.43 1.087 -4.924 0.626 -6.144 0.442 -6.536 0.34 -6.748 0.3 -6.848 0.278
0.03 0.28 10.0 4.42 4100 1.7 C -1.653 1.156 -5.017 0.666 -6.188 0.481 -6.558 0.389 -6.756 0.341 -6.848 0.312
0.03 0.28 10.0 4.42 4200 1.7 C -1.884 1.36 -5.108 0.739 -6.231 0.535 -6.579 0.446 -6.763 0.394 -6.848 0.364
0.03 0.28 10.0 4.42 4300 1.7 C -2.111 1.495 -5.196 0.808 -6.272 0.579 -6.6 0.479 -6.77 0.413 -6.847 0.383
0.03 0.28 10.0 4.42 4400 1.7 C -2.337 1.412 -5.285 0.761 -6.314 0.548 -6.621 0.459 -6.776 0.391 -6.846 0.361
0.03 0.28 10.0 4.42 4500 1.7 C -2.543 0.927 -5.371 0.498 -6.355 0.357 -6.643 0.302 -6.782 0.257 -6.844 0.239
0.03 0.28 11.0 4.15 4100 1.5 A -1.022 1.058 -4.352 0.559 -5.516 0.377 -5.889 0.291 -6.086 0.245 -6.18 0.224
0.03 0.28 11.0 4.15 4200 1.5 A -1.276 1.692 -4.44 0.899 -5.555 0.621 -5.908 0.495 -6.092 0.415 -6.178 0.384
0.03 0.28 11.0 4.15 4300 1.5 A -1.524 2.0 -4.53 1.079 -5.597 0.754 -5.928 0.614 -6.097 0.525 -6.177 0.487
0.03 0.28 11.0 4.15 4400 1.5 A -1.827 2.08 -4.649 1.131 -5.651 0.796 -5.955 0.66 -6.105 0.571 -6.174 0.53
0.03 0.28 11.0 4.15 4500 1.5 A -2.052 2.316 -4.729 1.326 -5.683 0.968 -5.969 0.827 -6.106 0.719 -6.17 0.671
0.03 0.28 11.0 4.15 4600 1.5 A -2.27 2.355 -4.815 1.357 -5.718 0.988 -5.985 0.848 -6.107 0.74 -6.165 0.696
0.03 0.28 11.0 4.15 4700 1.5 A -2.465 2.421 -4.896 1.382 -5.751 0.988 -5.999 0.841 -6.107 0.734 -6.158 0.694
0.03 0.28 11.0 4.15 4800 1.5 A -2.63 1.922 -4.972 1.109 -5.785 0.775 -6.014 0.656 -6.108 0.572 -6.152 0.543
0.03 0.28 11.0 4.15 4400 1.7 A -1.751 0.66 -4.659 0.344 -5.67 0.245 -5.971 0.205 -6.121 0.175 -6.188 0.162
0.03 0.28 11.0 4.15 4500 1.7 A -1.97 0.813 -4.741 0.434 -5.707 0.312 -5.99 0.264 -6.125 0.225 -6.185 0.209
0.03 0.28 11.0 4.15 4600 1.7 A -2.164 0.296 -4.82 0.162 -5.743 0.116 -6.008 0.098 -6.128 0.084 -6.181 0.078
0.03 0.28 11.0 4.35 3700 1.5 B -0.6 0.526 -4.441 0.347 -5.794 0.296 -6.293 0.185 -6.55 0.15 -6.679 0.132
0.03 0.28 11.0 4.35 3800 1.5 B -0.784 0.827 -4.533 0.503 -5.851 0.382 -6.315 0.271 -6.559 0.234 -6.679 0.212
0.03 0.28 11.0 4.35 3900 1.5 B -1.069 1.358 -4.661 0.802 -5.919 0.594 -6.345 0.434 -6.571 0.386 -6.681 0.357
0.03 0.28 11.0 4.35 4000 1.5 B -1.221 1.564 -4.725 0.908 -5.952 0.672 -6.359 0.509 -6.576 0.445 -6.681 0.409
0.03 0.28 11.0 4.35 4100 1.5 B -1.459 1.876 -4.82 1.068 -5.999 0.804 -6.381 0.625 -6.584 0.552 -6.681 0.508
0.03 0.28 11.0 4.35 4200 1.5 B -1.705 2.14 -4.915 1.238 -6.045 0.918 -6.403 0.736 -6.592 0.646 -6.68 0.595
0.03 0.28 11.0 4.35 4300 1.5 B -1.954 2.348 -5.01 1.343 -6.091 0.986 -6.426 0.813 -6.599 0.707 -6.68 0.65
0.03 0.28 11.0 4.35 4400 1.5 B -2.191 2.417 -5.101 1.376 -6.133 1.005 -6.447 0.844 -6.605 0.73 -6.678 0.673
0.03 0.28 11.0 4.35 4500 1.5 B -2.412 2.478 -5.187 1.433 -6.171 1.046 -6.465 0.889 -6.609 0.768 -6.675 0.716
0.03 0.28 11.0 4.35 4600 1.5 B -2.619 2.2 -5.274 1.242 -6.209 0.891 -6.484 0.758 -6.612 0.653 -6.672 0.611
0.03 0.28 11.0 4.35 4700 1.5 B -2.787 1.32 -5.356 0.73 -6.25 0.506 -6.506 0.43 -6.617 0.365 -6.668 0.34
0.03 0.28 11.0 4.35 3900 1.7 B -1.11 0.475 -4.701 0.266 -5.953 0.182 -6.365 0.138 -6.586 0.122 -6.692 0.113
0.03 0.28 11.0 4.35 4000 1.7 B -1.317 0.895 -4.787 0.495 -5.994 0.343 -6.384 0.269 -6.593 0.238 -6.693 0.221
0.03 0.28 11.0 4.35 4100 1.7 B -1.587 1.295 -4.893 0.708 -6.045 0.503 -6.409 0.412 -6.603 0.365 -6.693 0.338
0.03 0.28 11.0 4.35 4200 1.7 B -1.767 1.425 -4.962 0.784 -6.078 0.565 -6.425 0.467 -6.608 0.411 -6.693 0.38
0.03 0.28 11.0 4.35 4300 1.7 B -1.994 1.533 -5.049 0.844 -6.119 0.614 -6.446 0.515 -6.615 0.448 -6.692 0.414
0.03 0.28 11.0 4.35 4400 1.7 B -2.22 1.48 -5.139 0.813 -6.161 0.592 -6.467 0.501 -6.621 0.431 -6.69 0.4
0.03 0.28 11.0 4.35 4500 1.7 B -2.419 1.014 -5.225 0.548 -6.203 0.395 -6.489 0.336 -6.627 0.286 -6.688 0.266
0.03 0.28 11.0 4.55 4200 1.5 C -2.158 1.729 -5.42 0.968 -6.566 0.688 -6.921 0.552 -7.11 0.494 -7.197 0.459
0.03 0.28 11.0 4.55 4300 1.5 C -2.409 1.693 -5.521 0.932 -6.614 0.67 -6.945 0.553 -7.118 0.476 -7.196 0.436
0.03 0.28 11.0 4.55 4400 1.5 C -2.64 1.751 -5.612 0.949 -6.655 0.677 -6.966 0.562 -7.123 0.484 -7.194 0.448
0.03 0.28 11.0 4.55 4500 1.5 C -2.922 1.55 -5.725 0.84 -6.706 0.597 -6.992 0.5 -7.129 0.419 -7.191 0.387
0.03 0.28 11.0 4.55 4200 1.7 C -2.182 1.248 -5.439 0.674 -6.577 0.47 -6.926 0.379 -7.112 0.322 -7.197 0.299
0.03 0.28 11.0 4.55 4300 1.7 C -2.421 1.209 -5.535 0.645 -6.621 0.458 -6.949 0.379 -7.12 0.323 -7.196 0.296
0.03 0.28 11.0 4.55 4400 1.7 C -2.641 0.95 -5.624 0.503 -6.663 0.359 -6.971 0.3 -7.126 0.256 -7.195 0.236

